Enforcing conservation laws and dissipation inequalities numerically via auxiliary variables

We propose a general strategy for enforcing multiple conservation laws and dissipation inequalities in the numerical solution of initial value problems. The key idea is to represent each conservation law or dissipation inequality by means of an associated test function; we introduce auxiliary variables representing the projection of these test functions onto a discrete test set, and modify the equation to use these new variables. We demonstrate these ideas by their application to the Navier-Stokes equations. We generalize to arbitrary order the energy-dissipating and helicity-tracking scheme of Rebholz for the incompressible Navier-Stokes equations, and devise a time discretization of the compressible equations that conserves mass, momentum, and energy, and provably dissipates entropy.

==> plots/hill_invariants/energy/andrews_farrell/0.tex <==
\addplot[very thick, seaborngreen] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 4.713427862574395277e-01
1.953125000000000000e-03 2.558996629049096194e-01
2.929687500000000000e-03 1.553923421564537277e-01
3.906250000000000000e-03 1.020296163433373066e-01
4.882812500000000000e-03 7.096020022717963727e-02
5.859375000000000000e-03 5.157443955756084442e-02
6.835937500000000000e-03 3.880970389606985121e-02
7.812500000000000000e-03 3.003444690942992656e-02
8.789062500000000000e-03 2.378452487264632806e-02
9.765625000000000000e-03 1.919909149668140233e-02
1.074218750000000000e-02 1.574851388014842507e-02
1.171875000000000000e-02 1.309440261380123705e-02
1.269531250000000000e-02 1.101355972244635363e-02
1.367187500000000000e-02 9.354681078499581942e-03
1.464843750000000000e-02 8.012705056280341673e-03
1.562500000000000000e-02 6.913092171808151061e-03
1.660156250000000000e-02 6.001909390940110729e-03
1.757812500000000000e-02 5.239419622874403465e-03
1.855468750000000000e-02 4.595847659111594423e-03
1.953125000000000000e-02 4.048530123834659378e-03
2.050781250000000000e-02 3.579963803731513010e-03
2.148437500000000000e-02 3.176447718208727511e-03
2.246093750000000000e-02 2.827123960435933003e-03
2.343750000000000000e-02 2.523290341180146716e-03
2.441406250000000000e-02 2.257900874472558352e-03
2.539062500000000000e-02 2.025197811087011638e-03
2.636718750000000000e-02 1.820436990601528252e-03
2.734375000000000000e-02 1.639680234605453250e-03
2.832031250000000000e-02 1.479636506349964447e-03
2.929687500000000000e-02 1.337538980820851498e-03
3.027343750000000000e-02 1.211048877528666428e-03
3.125000000000000000e-02 1.098179472609562071e-03
3.222656250000000000e-02 9.972354983533056327e-04
3.320312500000000000e-02 9.067644028358879185e-04
3.417968750000000000e-02 8.255168442090956302e-04
3.515625000000000000e-02 7.524144441379205291e-04
3.613281250000000000e-02 6.865232981784289692e-04
3.710937500000000000e-02 6.270320891766369099e-04
3.808593750000000000e-02 5.732339087313984309e-04
3.906250000000000000e-02 5.245110862813240652e-04
4.003906250000000000e-02 4.803224729423674925e-04
4.101562500000000000e-02 4.401927402482759826e-04
4.199218750000000000e-02 4.037033413118121944e-04
4.296875000000000000e-02 3.704848500446131752e-04
4.394531250000000000e-02 3.402104476223529448e-04
4.492187500000000000e-02 3.125903677981441684e-04
4.589843750000000000e-02 2.873671465034501201e-04
4.687500000000000000e-02 2.643115483444494207e-04
};


==> plots/hill_invariants/energy/andrews_farrell/10.tex <==
\addplot[very thick, seabornorange!75!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.039107388376152796e+00
1.953125000000000000e-03 1.038143507400689947e+00
2.929687500000000000e-03 1.037176418234285302e+00
3.906250000000000000e-03 1.036203973304490544e+00
4.882812500000000000e-03 1.035224288204345200e+00
5.859375000000000000e-03 1.034235725536637895e+00
6.835937500000000000e-03 1.033236880043533423e+00
7.812500000000000000e-03 1.032226546485206953e+00
8.789062500000000000e-03 1.031202545568836948e+00
9.765625000000000000e-03 1.030166198445536585e+00
1.074218750000000000e-02 1.029115480423071771e+00
1.171875000000000000e-02 1.028048241164781995e+00
1.269531250000000000e-02 1.026966020186848016e+00
1.367187500000000000e-02 1.025866494946646057e+00
1.464843750000000000e-02 1.024748455388797552e+00
1.562500000000000000e-02 1.023610531335839458e+00
1.660156250000000000e-02 1.022451183488700455e+00
1.757812500000000000e-02 1.021268704137072270e+00
1.855468750000000000e-02 1.020061224319587234e+00
1.953125000000000000e-02 1.018825605670368395e+00
2.050781250000000000e-02 1.017561929794887687e+00
2.148437500000000000e-02 1.016266774472773582e+00
2.246093750000000000e-02 1.014937689054027592e+00
2.343750000000000000e-02 1.013572047834356615e+00
2.441406250000000000e-02 1.012165784732116602e+00
2.539062500000000000e-02 1.010717117542089927e+00
2.636718750000000000e-02 1.009223991532884890e+00
2.734375000000000000e-02 1.007681746873360762e+00
2.832031250000000000e-02 1.006086849370580794e+00
2.929687500000000000e-02 1.004435762568919310e+00
3.027343750000000000e-02 1.002725068680433873e+00
3.125000000000000000e-02 1.000951585090374518e+00
3.222656250000000000e-02 9.991124613583880487e-01
3.320312500000000000e-02 9.972052443138631483e-01
3.417968750000000000e-02 9.952279052195390774e-01
3.515625000000000000e-02 9.931788301004065289e-01
3.613281250000000000e-02 9.910567789078503775e-01
3.710937500000000000e-02 9.888586931833185378e-01
3.808593750000000000e-02 9.865881576840646039e-01
3.906250000000000000e-02 9.842425226749027534e-01
4.003906250000000000e-02 9.818188129300710054e-01
4.101562500000000000e-02 9.793219279211984318e-01
4.199218750000000000e-02 9.767489913893113718e-01
4.296875000000000000e-02 9.740997268770800188e-01
4.394531250000000000e-02 9.713737594135912756e-01
4.492187500000000000e-02 9.685666712076320684e-01
4.589843750000000000e-02 9.656852834805523811e-01
4.687500000000000000e-02 9.627243778031264743e-01
};


==> plots/hill_invariants/energy/andrews_farrell/12.tex <==
\addplot[very thick, seabornorange!50!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.039664859725294654e+00
1.953125000000000000e-03 1.039423331174037957e+00
2.929687500000000000e-03 1.039180694366614865e+00
3.906250000000000000e-03 1.038936399630208340e+00
4.882812500000000000e-03 1.038689950563606024e+00
5.859375000000000000e-03 1.038440909752776919e+00
6.835937500000000000e-03 1.038188897331206340e+00
7.812500000000000000e-03 1.037933583281281491e+00
8.789062500000000000e-03 1.037674675289415704e+00
9.765625000000000000e-03 1.037411904245124639e+00
1.074218750000000000e-02 1.037145009115062466e+00
1.171875000000000000e-02 1.036873722255269969e+00
1.269531250000000000e-02 1.036597755688895228e+00
1.367187500000000000e-02 1.036316788731048266e+00
1.464843750000000000e-02 1.036030457517912451e+00
1.562500000000000000e-02 1.035738347182147523e+00
1.660156250000000000e-02 1.035439987300841080e+00
1.757812500000000000e-02 1.035134850726765476e+00
1.855468750000000000e-02 1.034822355154173534e+00
1.953125000000000000e-02 1.034501866063216147e+00
2.050781250000000000e-02 1.034172699305058396e+00
2.148437500000000000e-02 1.033834121686273200e+00
2.246093750000000000e-02 1.033485348512077850e+00
2.343750000000000000e-02 1.033125538090504669e+00
2.441406250000000000e-02 1.032753784534686359e+00
2.539062500000000000e-02 1.032369111563933073e+00
2.636718750000000000e-02 1.031970470991679933e+00
2.734375000000000000e-02 1.031556749717959187e+00
2.832031250000000000e-02 1.031126787925968236e+00
2.929687500000000000e-02 1.030679408762861460e+00
3.027343750000000000e-02 1.030213456542902417e+00
3.125000000000000000e-02 1.029727837459606166e+00
3.222656250000000000e-02 1.029221555166780266e+00
3.320312500000000000e-02 1.028693734279749528e+00
3.417968750000000000e-02 1.028143627868417509e+00
3.515625000000000000e-02 1.027570609339121477e+00
3.613281250000000000e-02 1.026974153087270469e+00
3.710937500000000000e-02 1.026353810456168469e+00
3.808593750000000000e-02 1.025709187209278284e+00
3.906250000000000000e-02 1.025039926295942649e+00
4.003906250000000000e-02 1.024345696265478445e+00
4.101562500000000000e-02 1.023626182536575335e+00
4.199218750000000000e-02 1.022881076876639206e+00
4.296875000000000000e-02 1.022110060418651045e+00
4.394531250000000000e-02 1.021312777300356522e+00
4.492187500000000000e-02 1.020488798972899236e+00
4.589843750000000000e-02 1.019637582485777294e+00
4.687500000000000000e-02 1.018758428747635225e+00
};


==> plots/hill_invariants/energy/andrews_farrell/14.tex <==
\addplot[very thick, seabornorange!25!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.039845629121579185e+00
1.953125000000000000e-03 1.039785219902080948e+00
2.929687500000000000e-03 1.039725131190092799e+00
3.906250000000000000e-03 1.039664672254682953e+00
4.882812500000000000e-03 1.039603746026103837e+00
5.859375000000000000e-03 1.039542261054795746e+00
6.835937500000000000e-03 1.039480124702069519e+00
7.812500000000000000e-03 1.039417242286167387e+00
8.789062500000000000e-03 1.039353520827982935e+00
9.765625000000000000e-03 1.039288873036785743e+00
1.074218750000000000e-02 1.039223216556411478e+00
1.171875000000000000e-02 1.039155103700668104e+00
1.269531250000000000e-02 1.039087174893310594e+00
1.367187500000000000e-02 1.039017962741132006e+00
1.464843750000000000e-02 1.038947354284636804e+00
1.562500000000000000e-02 1.038875227843523819e+00
1.660156250000000000e-02 1.038801455691572784e+00
1.757812500000000000e-02 1.038724563719879868e+00
1.855468750000000000e-02 1.038647093545550959e+00
1.953125000000000000e-02 1.038567553777542951e+00
2.050781250000000000e-02 1.038485784040414250e+00
2.148437500000000000e-02 1.038401607256867587e+00
2.246093750000000000e-02 1.038314823448527546e+00
2.343750000000000000e-02 1.038225202846333017e+00
2.441406250000000000e-02 1.038132481134379059e+00
2.539062500000000000e-02 1.038036363059650524e+00
2.636718750000000000e-02 1.037936533815620788e+00
2.734375000000000000e-02 1.037832679472323605e+00
2.832031250000000000e-02 1.037724506800089985e+00
2.929687500000000000e-02 1.037611757541157198e+00
3.027343750000000000e-02 1.037492643726780406e+00
3.125000000000000000e-02 1.037370093521937209e+00
3.222656250000000000e-02 1.037242332586632898e+00
3.320312500000000000e-02 1.037106841196970608e+00
3.417968750000000000e-02 1.036968011666465461e+00
3.515625000000000000e-02 1.036823312982458667e+00
3.613281250000000000e-02 1.036672565629246812e+00
3.710937500000000000e-02 1.036512465704694463e+00
3.808593750000000000e-02 1.036345881152367809e+00
3.906250000000000000e-02 1.036176350183936723e+00
4.003906250000000000e-02 1.036000434692644134e+00
4.101562500000000000e-02 1.035818091812253483e+00
4.199218750000000000e-02 1.035629255838023122e+00
4.296875000000000000e-02 1.035433836395118545e+00
4.394531250000000000e-02 1.035231710468860200e+00
4.492187500000000000e-02 1.035022712753654650e+00
4.589843750000000000e-02 1.034806623779864765e+00
4.687500000000000000e-02 1.034583158946003056e+00
};


==> plots/hill_invariants/energy/andrews_farrell/16.tex <==
\addplot[very thick, seabornred] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.039890804477742847e+00
1.953125000000000000e-03 1.039875700484346854e+00
2.929687500000000000e-03 1.039860521376313462e+00
3.906250000000000000e-03 1.039845232492777827e+00
4.882812500000000000e-03 1.039829802399677705e+00
5.859375000000000000e-03 1.039814203262770409e+00
6.835937500000000000e-03 1.039798410770774062e+00
7.812500000000000000e-03 1.039782403661613230e+00
8.789062500000000000e-03 1.039766162963705609e+00
9.765625000000000000e-03 1.039749671083147975e+00
1.074218750000000000e-02 1.039732910845510006e+00
1.171875000000000000e-02 1.039715864559412672e+00
1.269531250000000000e-02 1.039698513134688085e+00
1.367187500000000000e-02 1.039680835279431115e+00
1.464843750000000000e-02 1.039662806812005957e+00
1.562500000000000000e-02 1.039644400137444524e+00
1.660156250000000000e-02 1.039625583931323316e+00
1.757812500000000000e-02 1.039606323041655900e+00
1.855468750000000000e-02 1.039586578569579256e+00
1.953125000000000000e-02 1.039566308042680687e+00
2.050781250000000000e-02 1.039545465567984550e+00
2.148437500000000000e-02 1.039524001856230173e+00
2.246093750000000000e-02 1.039501864047652324e+00
2.343750000000000000e-02 1.039478995337580258e+00
2.441406250000000000e-02 1.039455334488871507e+00
2.539062500000000000e-02 1.039430815409449371e+00
2.636718750000000000e-02 1.039405367040301398e+00
2.734375000000000000e-02 1.039378913809762217e+00
2.832031250000000000e-02 1.039351376836550545e+00
2.929687500000000000e-02 1.039322675902670134e+00
3.027343750000000000e-02 1.039292731998834318e+00
3.125000000000000000e-02 1.039261470037939228e+00
3.222656250000000000e-02 1.039228821221034771e+00
3.320312500000000000e-02 1.039194724586986140e+00
3.417968750000000000e-02 1.039159127483131329e+00
3.515625000000000000e-02 1.039121984988589986e+00
3.613281250000000000e-02 1.039083258592343295e+00
3.710937500000000000e-02 1.039042914571150167e+00
3.808593750000000000e-02 1.039000922485952438e+00
3.906250000000000000e-02 1.038957254045963507e+00
4.003906250000000000e-02 1.038911882355137761e+00
4.101562500000000000e-02 1.038864781341984900e+00
4.199218750000000000e-02 1.038815925051068456e+00
4.296875000000000000e-02 1.038765286478153138e+00
4.394531250000000000e-02 1.038712835758152764e+00
4.492187500000000000e-02 1.038658537723958553e+00
4.589843750000000000e-02 1.038602349080916865e+00
4.687500000000000000e-02 1.038544215625470724e+00
};


==> plots/hill_invariants/energy/andrews_farrell/2.tex <==
\addplot[very thick, seaborngreen!75!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 8.321301893324362098e-01
1.953125000000000000e-03 6.789700098133182316e-01
2.929687500000000000e-03 5.620220940469745630e-01
3.906250000000000000e-03 4.708971939423645114e-01
4.882812500000000000e-03 3.987535256471277378e-01
5.859375000000000000e-03 3.408563376349169061e-01
6.835937500000000000e-03 2.938337046449229772e-01
7.812500000000000000e-03 2.552326719919245646e-01
8.789062500000000000e-03 2.232374704958634826e-01
9.765625000000000000e-03 1.964837070835005195e-01
1.074218750000000000e-02 1.739324506514279001e-01
1.171875000000000000e-02 1.547830557827192255e-01
1.269531250000000000e-02 1.384117207514422854e-01
1.367187500000000000e-02 1.243275102761558504e-01
1.464843750000000000e-02 1.121404440844989969e-01
1.562500000000000000e-02 1.015380510731481861e-01
1.660156250000000000e-02 9.226794531141455091e-02
1.757812500000000000e-02 8.412473939351909624e-02
1.855468750000000000e-02 7.694011797918134943e-02
1.953125000000000000e-02 7.057523858561864927e-02
2.050781250000000000e-02 6.491486344970563704e-02
2.148437500000000000e-02 5.986279114655560646e-02
2.246093750000000000e-02 5.533827277683427831e-02
2.343750000000000000e-02 5.127318020571459967e-02
2.441406250000000000e-02 4.760975328243936128e-02
2.539062500000000000e-02 4.429879612204624256e-02
2.636718750000000000e-02 4.129822413830288447e-02
2.734375000000000000e-02 3.857188686653858362e-02
2.832031250000000000e-02 3.608860900495042962e-02
2.929687500000000000e-02 3.382140515484843846e-02
3.027343750000000000e-02 3.174683360870745458e-02
3.125000000000000000e-02 2.984446204886249260e-02
3.222656250000000000e-02 2.809642377926071730e-02
3.320312500000000000e-02 2.648704755569141964e-02
3.417968750000000000e-02 2.500254752810297104e-02
3.515625000000000000e-02 2.363076250022957611e-02
3.613281250000000000e-02 2.236093582435463856e-02
3.710937500000000000e-02 2.118352891589550188e-02
3.808593750000000000e-02 2.009006269423389140e-02
3.906250000000000000e-02 1.907298230931497862e-02
4.003906250000000000e-02 1.812554135640355793e-02
4.101562500000000000e-02 1.724170245896269882e-02
4.199218750000000000e-02 1.641605164658406502e-02
4.296875000000000000e-02 1.564372439820803373e-02
4.394531250000000000e-02 1.492034158156449811e-02
4.492187500000000000e-02 1.424195381432545593e-02
4.589843750000000000e-02 1.360499301387940382e-02
4.687500000000000000e-02 1.300623010119855531e-02
};


==> plots/hill_invariants/energy/andrews_farrell/4.tex <==
\addplot[very thick, seaborngreen!50!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 9.810927882743726292e-01
1.953125000000000000e-03 9.272490790034996211e-01
2.929687500000000000e-03 8.775560345603657941e-01
3.906250000000000000e-03 8.314743468620047206e-01
4.882812500000000000e-03 7.886092225621581520e-01
5.859375000000000000e-03 7.486493346055053122e-01
6.835937500000000000e-03 7.113360897705570673e-01
7.812500000000000000e-03 6.764472068490381407e-01
8.789062500000000000e-03 6.437873522202992582e-01
9.765625000000000000e-03 6.131824043318140349e-01
1.074218750000000000e-02 5.844754646114468377e-01
1.171875000000000000e-02 5.575250323531675267e-01
1.269531250000000000e-02 5.322016161673106538e-01
1.367187500000000000e-02 5.083875208717747451e-01
1.464843750000000000e-02 4.859746396419967751e-01
1.562500000000000000e-02 4.648639051864346117e-01
1.660156250000000000e-02 4.449642804178863265e-01
1.757812500000000000e-02 4.261919972321555616e-01
1.855468750000000000e-02 4.084698920612210848e-01
1.953125000000000000e-02 3.917268189251641997e-01
2.050781250000000000e-02 3.758971267038428432e-01
2.148437500000000000e-02 3.609201900082567582e-01
2.246093750000000000e-02 3.467399860475675610e-01
2.343750000000000000e-02 3.333047111638654525e-01
2.441406250000000000e-02 3.205664323278331063e-01
2.539062500000000000e-02 3.084807699535829784e-01
2.636718750000000000e-02 2.970066082782437666e-01
2.734375000000000000e-02 2.861058311532867493e-01
2.832031250000000000e-02 2.757430805125986595e-01
2.929687500000000000e-02 2.658855353851759529e-01
3.027343750000000000e-02 2.565027099703058866e-01
3.125000000000000000e-02 2.475662687145093743e-01
3.222656250000000000e-02 2.390498570609576046e-01
3.320312500000000000e-02 2.309289475027772320e-01
3.417968750000000000e-02 2.231806938103202964e-01
3.515625000000000000e-02 2.157838065527281080e-01
3.613281250000000000e-02 2.087184304233632159e-01
3.710937500000000000e-02 2.019660357610116308e-01
3.808593750000000000e-02 1.955093183889158592e-01
3.906250000000000000e-02 1.893321084453346015e-01
4.003906250000000000e-02 1.834192827884936483e-01
4.101562500000000000e-02 1.777566922220836509e-01
4.199218750000000000e-02 1.723310871683050582e-01
4.296875000000000000e-02 1.671300535529746667e-01
4.394531250000000000e-02 1.621419502223412912e-01
4.492187500000000000e-02 1.573558570460678041e-01
4.589843750000000000e-02 1.527615215687657402e-01
4.687500000000000000e-02 1.483493126058703648e-01
};


==> plots/hill_invariants/energy/andrews_farrell/6.tex <==
\addplot[very thick, seaborngreen!25!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.024885225975499026e+00
1.953125000000000000e-03 1.009983343058574734e+00
2.929687500000000000e-03 9.953677676487086012e-01
3.906250000000000000e-03 9.810023533595486622e-01
4.882812500000000000e-03 9.668602254894245185e-01
5.859375000000000000e-03 9.529220637574968844e-01
6.835937500000000000e-03 9.391744964626795866e-01
7.812500000000000000e-03 9.256086290302135700e-01
8.789062500000000000e-03 9.122187823771004123e-01
9.765625000000000000e-03 8.990014730054549652e-01
1.074218750000000000e-02 8.859546313749171453e-01
1.171875000000000000e-02 8.730770332296172720e-01
1.269531250000000000e-02 8.603679060447215754e-01
1.367187500000000000e-02 8.478266708707051791e-01
1.464843750000000000e-02 8.354527863523609765e-01
1.562500000000000000e-02 8.232456625811380713e-01
1.660156250000000000e-02 8.112046210936680879e-01
1.757812500000000000e-02 7.993288798098031611e-01
1.855468750000000000e-02 7.876175485923194719e-01
1.953125000000000000e-02 7.760696261250150663e-01
2.050781250000000000e-02 7.646839939902144723e-01
2.148437500000000000e-02 7.534594081700062285e-01
2.246093750000000000e-02 7.423944880936124147e-01
2.343750000000000000e-02 7.314877089946373312e-01
2.441406250000000000e-02 7.207373989872207787e-01
2.539062500000000000e-02 7.101417435733642369e-01
2.636718750000000000e-02 6.996987990982509453e-01
2.734375000000000000e-02 6.894065148733294901e-01
2.832031250000000000e-02 6.792627628696366049e-01
2.929687500000000000e-02 6.692653508069392743e-01
3.027343750000000000e-02 6.594121448044384382e-01
3.125000000000000000e-02 6.497009770418075147e-01
3.222656250000000000e-02 6.401297626588919876e-01
3.320312500000000000e-02 6.306965029770233988e-01
3.417968750000000000e-02 6.213993019324258738e-01
3.515625000000000000e-02 6.122363738579695847e-01
3.613281250000000000e-02 6.032060422286655843e-01
3.710937500000000000e-02 5.943067322771570238e-01
3.808593750000000000e-02 5.855369574545320477e-01
3.906250000000000000e-02 5.768953033332246960e-01
4.003906250000000000e-02 5.683804100210227972e-01
4.101562500000000000e-02 5.599909549419694876e-01
4.199218750000000000e-02 5.517256366717784299e-01
4.296875000000000000e-02 5.435831618864376269e-01
4.394531250000000000e-02 5.355622343382446804e-01
4.492187500000000000e-02 5.276615471974058780e-01
4.589843750000000000e-02 5.198797771672521995e-01
4.687500000000000000e-02 5.122155819797763465e-01
};


==> plots/hill_invariants/energy/andrews_farrell/8.tex <==
\addplot[very thick, seabornorange] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.036061102665656097e+00
1.953125000000000000e-03 1.032231439914734095e+00
2.929687500000000000e-03 1.028407266962218625e+00
3.906250000000000000e-03 1.024580665645125288e+00
4.882812500000000000e-03 1.020744935938713516e+00
5.859375000000000000e-03 1.016894599798145338e+00
6.835937500000000000e-03 1.013025308128864488e+00
7.812500000000000000e-03 1.009133677472142221e+00
8.789062500000000000e-03 1.005217086986551767e+00
9.765625000000000000e-03 1.001272555305298795e+00
1.074218750000000000e-02 9.973001645878678545e-01
1.171875000000000000e-02 9.932974174771199705e-01
1.269531250000000000e-02 9.892618380540494361e-01
1.367187500000000000e-02 9.851934731682858715e-01
1.464843750000000000e-02 9.810894992630100342e-01
1.562500000000000000e-02 9.769469653700502132e-01
1.660156250000000000e-02 9.727642179051870786e-01
1.757812500000000000e-02 9.685385389971454817e-01
1.855468750000000000e-02 9.642676249532882160e-01
1.953125000000000000e-02 9.599477126362313539e-01
2.050781250000000000e-02 9.555749798724009203e-01
2.148437500000000000e-02 9.511466655490459221e-01
2.246093750000000000e-02 9.466598381721743616e-01
2.343750000000000000e-02 9.421102485492661716e-01
2.441406250000000000e-02 9.374934777254109175e-01
2.539062500000000000e-02 9.328064925508130489e-01
2.636718750000000000e-02 9.280439235611807058e-01
2.734375000000000000e-02 9.232021615229687450e-01
2.832031250000000000e-02 9.182757408849194780e-01
2.929687500000000000e-02 9.132608632596647125e-01
3.027343750000000000e-02 9.081525775723224836e-01
3.125000000000000000e-02 9.029477922964049830e-01
3.222656250000000000e-02 8.976431156677848744e-01
3.320312500000000000e-02 8.922363117244734854e-01
3.417968750000000000e-02 8.867255357092985735e-01
3.515625000000000000e-02 8.811107474305704956e-01
3.613281250000000000e-02 8.753928296735900005e-01
3.710937500000000000e-02 8.695721969138363594e-01
3.808593750000000000e-02 8.636497016302546736e-01
3.906250000000000000e-02 8.576284626247607790e-01
4.003906250000000000e-02 8.515099803330018480e-01
4.101562500000000000e-02 8.452958179295332330e-01
4.199218750000000000e-02 8.389898587649734507e-01
4.296875000000000000e-02 8.325928927913256450e-01
4.394531250000000000e-02 8.261080494410419917e-01
4.492187500000000000e-02 8.195384487235312099e-01
4.589843750000000000e-02 8.128839466060381325e-01
4.687500000000000000e-02 8.061469115226158610e-01
};


==> plots/hill_invariants/energy/constant.tex <==
\addplot[thick, dashed, black] table {
    0.0000000000  1.0399058704467488
    0.0468750000	1.0399058704467488
};


==> plots/hill_invariants/energy/cpg/0.tex <==
\addplot[very thick, seaborngreen] table {
0.000000000000000000e+00 1.039905636658281285e+00
9.765625000000000000e-04 4.713418959424833798e-01
1.953125000000000000e-03 2.558994368412428888e-01
2.929687500000000000e-03 1.553925662707393296e-01
3.906250000000000000e-03 1.020299713111497142e-01
4.882812500000000000e-03 7.096055610614249165e-02
5.859375000000000000e-03 5.157475688716330747e-02
6.835937500000000000e-03 3.880997619380559954e-02
7.812500000000000000e-03 3.003467805084364048e-02
8.789062500000000000e-03 2.378472110446156612e-02
9.765625000000000000e-03 1.919925885435677659e-02
1.074218750000000000e-02 1.574865750021468835e-02
1.171875000000000000e-02 1.309452667544679441e-02
1.269531250000000000e-02 1.101366757309421920e-02
1.367187500000000000e-02 9.354775391687560060e-03
1.464843750000000000e-02 8.012787974403454139e-03
1.562500000000000000e-02 6.913165422674259937e-03
1.660156250000000000e-02 6.001974379083272783e-03
1.757812500000000000e-02 5.239477499848948887e-03
1.855468750000000000e-02 4.595899377271029165e-03
1.953125000000000000e-02 4.048576477470079878e-03
2.050781250000000000e-02 3.580005460648216006e-03
2.148437500000000000e-02 3.176485244099597899e-03
2.246093750000000000e-02 2.827157837827656926e-03
2.343750000000000000e-02 2.523320984277854003e-03
2.441406250000000000e-02 2.257928640889650569e-03
2.539062500000000000e-02 2.025223011194932175e-03
2.636718750000000000e-02 1.820459895047744654e-03
2.734375000000000000e-02 1.639701080410441028e-03
2.832031250000000000e-02 1.479655501892870005e-03
2.929687500000000000e-02 1.325276225973672515e-03
3.027343750000000000e-02 1.184948782613954883e-03
3.125000000000000000e-02 1.061699513097359672e-03
3.222656250000000000e-02 9.524427095369280855e-04
3.320312500000000000e-02 8.563899104565692293e-04
3.417968750000000000e-02 7.709249252823042065e-04
3.515625000000000000e-02 6.935712269753959748e-04
3.613281250000000000e-02 6.249501168854764343e-04
3.710937500000000000e-02 5.611696398003279858e-04
3.808593750000000000e-02 5.063389591415717785e-04
3.906250000000000000e-02 4.581184267043785169e-04
4.003906250000000000e-02 4.142744852686019519e-04
4.101562500000000000e-02 3.749557796178283609e-04
4.199218750000000000e-02 3.391302117410945885e-04
4.296875000000000000e-02 3.074947060473854949e-04
4.394531250000000000e-02 2.790524979493599249e-04
4.492187500000000000e-02 2.543556607703228436e-04
4.589843750000000000e-02 2.310981799856108901e-04
4.687500000000000000e-02 2.101121740354554908e-04
};


==> plots/hill_invariants/energy/cpg/10.tex <==
\addplot[very thick, seabornorange!75!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905870446748759e+00
9.765625000000000000e-04 1.038942346000501393e+00
1.953125000000000000e-03 1.037977586561572796e+00
2.929687500000000000e-03 1.037008966592272818e+00
3.906250000000000000e-03 1.036034073045214665e+00
4.882812500000000000e-03 1.035050745957950769e+00
5.859375000000000000e-03 1.034057082371999670e+00
6.835937500000000000e-03 1.033051407454395720e+00
7.812500000000000000e-03 1.032032222693204604e+00
8.789062500000000000e-03 1.030998143407517054e+00
9.765625000000000000e-03 1.029947836392541172e+00
1.074218750000000000e-02 1.028879964523032875e+00
1.171875000000000000e-02 1.027793140530652849e+00
1.269531250000000000e-02 1.026685888717702833e+00
1.367187500000000000e-02 1.025556611868918333e+00
1.464843750000000000e-02 1.024403560742973118e+00
1.562500000000000000e-02 1.023224804278749289e+00
1.660156250000000000e-02 1.022018199138927885e+00
1.757812500000000000e-02 1.020781357160459590e+00
1.855468750000000000e-02 1.019511609068230129e+00
1.953125000000000000e-02 1.018205963055571761e+00
2.050781250000000000e-02 1.016861057882746389e+00
2.148437500000000000e-02 1.015473111780584858e+00
2.246093750000000000e-02 1.014037870041290423e+00
2.343750000000000000e-02 1.012550555081314085e+00
2.441406250000000000e-02 1.011005822666024123e+00
2.539062500000000000e-02 1.009397727076381424e+00
2.636718750000000000e-02 1.007719696835878809e+00
2.734375000000000000e-02 1.005964521910964526e+00
2.832031250000000000e-02 1.004124353633362166e+00
2.929687500000000000e-02 1.002190720181007855e+00
3.027343750000000000e-02 1.000154562955603899e+00
3.125000000000000000e-02 9.980063016998053094e-01
3.222656250000000000e-02 9.957359374512586569e-01
3.320312500000000000e-02 9.933332012930071730e-01
3.417968750000000000e-02 9.907877528283085544e-01
3.515625000000000000e-02 9.880894258726816703e-01
3.613281250000000000e-02 9.852285114307572922e-01
3.710937500000000000e-02 9.821960614251439292e-01
3.808593750000000000e-02 9.789841923149272818e-01
3.906250000000000000e-02 9.755863661731383196e-01
4.003906250000000000e-02 9.719976274790951276e-01
4.101562500000000000e-02 9.682147759190458114e-01
4.199218750000000000e-02 9.642364584829722363e-01
4.296875000000000000e-02 9.600631688572397460e-01
4.394531250000000000e-02 9.556971502530241525e-01
4.492187500000000000e-02 9.511422108317665325e-01
4.589843750000000000e-02 9.464034782122129341e-01
4.687500000000000000e-02 9.414871372544287853e-01
};


==> plots/hill_invariants/energy/cpg/12.tex <==
\addplot[very thick, seabornorange!50!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905910041022175e+00
9.765625000000000000e-04 1.039664886075453376e+00
1.953125000000000000e-03 1.039423263657252461e+00
2.929687500000000000e-03 1.039180375401443923e+00
3.906250000000000000e-03 1.038935599797857101e+00
4.882812500000000000e-03 1.038688372499197321e+00
5.859375000000000000e-03 1.038438188333247858e+00
6.835937500000000000e-03 1.038184594737645572e+00
7.812500000000000000e-03 1.037927178944549222e+00
8.789062500000000000e-03 1.037665551985066159e+00
9.765625000000000000e-03 1.037399332337747282e+00
1.074218750000000000e-02 1.037128131081467508e+00
1.171875000000000000e-02 1.036851539227569674e+00
1.269531250000000000e-02 1.036569116974531024e+00
1.367187500000000000e-02 1.036280384186986758e+00
1.464843750000000000e-02 1.035984811385869175e+00
1.562500000000000000e-02 1.035681810698134475e+00
1.660156250000000000e-02 1.035370726316751311e+00
1.757812500000000000e-02 1.035050823992412106e+00
1.855468750000000000e-02 1.034721279024561458e+00
1.953125000000000000e-02 1.034381162311613478e+00
2.050781250000000000e-02 1.034029424347360671e+00
2.148437500000000000e-02 1.033664877541765836e+00
2.246093750000000000e-02 1.033286177711090215e+00
2.343750000000000000e-02 1.032891805837389931e+00
2.441406250000000000e-02 1.032480051162518286e+00
2.539062500000000000e-02 1.032048996427050724e+00
2.636718750000000000e-02 1.031596505771129157e+00
2.734375000000000000e-02 1.031120215701311960e+00
2.832031250000000000e-02 1.030617529769314089e+00
2.929687500000000000e-02 1.030085618256296298e+00
3.027343750000000000e-02 1.029521425078302244e+00
3.125000000000000000e-02 1.028921685000680597e+00
3.222656250000000000e-02 1.028282954632158130e+00
3.320312500000000000e-02 1.027601660167294151e+00
3.417968750000000000e-02 1.026874163303921561e+00
3.515625000000000000e-02 1.026096844391236607e+00
3.613281250000000000e-02 1.025266199211180007e+00
3.710937500000000000e-02 1.024378943524133501e+00
3.808593750000000000e-02 1.023432118095444654e+00
3.906250000000000000e-02 1.022423186438078835e+00
4.003906250000000000e-02 1.021350117684401759e+00
4.101562500000000000e-02 1.020211447531658822e+00
4.199218750000000000e-02 1.019006311170465473e+00
4.296875000000000000e-02 1.017734444157076812e+00
4.394531250000000000e-02 1.016396151265021697e+00
4.492187500000000000e-02 1.014992249875123154e+00
4.589843750000000000e-02 1.013524002413996872e+00
4.687500000000000000e-02 1.011993058805854107e+00
};


==> plots/hill_invariants/energy/cpg/14.tex <==
\addplot[very thick, seabornorange!25!seabornred, forget plot] table {
0.000000000000000000e+00 1.039905910041021286e+00
9.765625000000000000e-04 1.039845645088907089e+00
1.953125000000000000e-03 1.039785212348891319e+00
2.929687500000000000e-03 1.039724444212358101e+00
3.906250000000000000e-03 1.039663184074479663e+00
4.882812500000000000e-03 1.039601289222617631e+00
5.859375000000000000e-03 1.039538631399913982e+00
6.835937500000000000e-03 1.039475095201096932e+00
7.812500000000000000e-03 1.039410574872662529e+00
8.789062500000000000e-03 1.039344970284806324e+00
9.765625000000000000e-03 1.039278182788326621e+00
1.074218750000000000e-02 1.039210111431236427e+00
1.171875000000000000e-02 1.039140649711578490e+00
1.269531250000000000e-02 1.039069682805663586e+00
1.367187500000000000e-02 1.038997085096209361e+00
1.464843750000000000e-02 1.038922717817955643e+00
1.562500000000000000e-02 1.038846426676737877e+00
1.660156250000000000e-02 1.038768039321987802e+00
1.757812500000000000e-02 1.038687362544093995e+00
1.855468750000000000e-02 1.038604179054461563e+00
1.953125000000000000e-02 1.038518243731347601e+00
2.050781250000000000e-02 1.038429279300862262e+00
2.148437500000000000e-02 1.038336971550888999e+00
2.246093750000000000e-02 1.038240964296870850e+00
2.343750000000000000e-02 1.038140854383818423e+00
2.441406250000000000e-02 1.038036186999106603e+00
2.539062500000000000e-02 1.037926451505078784e+00
2.636718750000000000e-02 1.037811077927721870e+00
2.734375000000000000e-02 1.037689434215439022e+00
2.832031250000000000e-02 1.037560824455974640e+00
2.929687500000000000e-02 1.037424488422034496e+00
3.027343750000000000e-02 1.037279603070279554e+00
3.125000000000000000e-02 1.037125286855323347e+00
3.222656250000000000e-02 1.036960607820129665e+00
3.320312500000000000e-02 1.036784596279763493e+00
3.417968750000000000e-02 1.036596262486182196e+00
3.515625000000000000e-02 1.036394619009135099e+00
3.613281250000000000e-02 1.036178706845023001e+00
3.710937500000000000e-02 1.035947623654492666e+00
3.808593750000000000e-02 1.035700552156172849e+00
3.906250000000000000e-02 1.035436786580540947e+00
4.003906250000000000e-02 1.035155755131694555e+00
4.101562500000000000e-02 1.034857036535148378e+00
4.199218750000000000e-02 1.034540369006947236e+00
4.296875000000000000e-02 1.034205650571022872e+00
4.394531250000000000e-02 1.033852930852356300e+00
4.492187500000000000e-02 1.033482396379703294e+00
4.589843750000000000e-02 1.033094353687673106e+00
4.687500000000000000e-02 1.032689216188812820e+00
};


==> plots/hill_invariants/energy/cpg/16.tex <==
\addplot[very thick, seabornred] table {
    0.000000000000000000e+00 1.039905870446748759e+00
    9.765625000000000000e-04 1.039890803627337990e+00
    1.953125000000000000e-03 1.039875693724201078e+00
    2.929687500000000000e-03 1.039860498786020493e+00
    3.906250000000000000e-03 1.039845179583125390e+00
    4.882812500000000000e-03 1.039829700333562146e+00
    5.859375000000000000e-03 1.039814028847737104e+00
    6.835937500000000000e-03 1.039798136129582051e+00
    7.812500000000000000e-03 1.039781995576776419e+00
    8.789062500000000000e-03 1.039765581971866970e+00
    9.765625000000000000e-03 1.039748870442899431e+00
    1.074218750000000000e-02 1.039731835513002745e+00
    1.171875000000000000e-02 1.039714450283392599e+00
    1.269531250000000000e-02 1.039696685734962989e+00
    1.367187500000000000e-02 1.039678510104335540e+00
    1.464843750000000000e-02 1.039659888288689826e+00
    1.562500000000000000e-02 1.039640781242753942e+00
    1.660156250000000000e-02 1.039621145337666475e+00
    1.757812500000000000e-02 1.039600931648771542e+00
    1.855468750000000000e-02 1.039580085136368348e+00
    1.953125000000000000e-02 1.039558543689709680e+00
    2.050781250000000000e-02 1.039536237026432497e+00
    2.148437500000000000e-02 1.039513085472077325e+00
    2.246093750000000000e-02 1.039488998674921394e+00
    2.343750000000000000e-02 1.039463874327730908e+00
    2.441406250000000000e-02 1.039437596965666843e+00
    2.539062500000000000e-02 1.039410036892763234e+00
    2.636718750000000000e-02 1.039381049271751234e+00
    2.734375000000000000e-02 1.039350473406281949e+00
    2.832031250000000000e-02 1.039318132264611672e+00
    2.929687500000000000e-02 1.039283832340345937e+00
    3.027343750000000000e-02 1.039247364011225638e+00
    3.125000000000000000e-02 1.039208502617357643e+00
    3.222656250000000000e-02 1.039167010505308797e+00
    3.320312500000000000e-02 1.039122640247401419e+00
    3.417968750000000000e-02 1.039075139134923553e+00
    3.515625000000000000e-02 1.039024254877248588e+00
    3.613281250000000000e-02 1.038969742253746942e+00
    3.710937500000000000e-02 1.038911370310258819e+00
    3.808593750000000000e-02 1.038848929597080417e+00
    3.906250000000000000e-02 1.038782238914710110e+00
    4.003906250000000000e-02 1.038711151044202197e+00
    4.101562500000000000e-02 1.038635556971576168e+00
    4.199218750000000000e-02 1.038555388180662398e+00
    4.296875000000000000e-02 1.038470616742061869e+00
    4.394531250000000000e-02 1.038381253237947721e+00
    4.492187500000000000e-02 1.038287343057195278e+00
    4.589843750000000000e-02 1.038188962176298968e+00
    4.687500000000000000e-02 1.038086213964487969e+00
};


==> plots/hill_invariants/energy/cpg/2.tex <==
\addplot[very thick, seaborngreen!75!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748537e+00
9.765625000000000000e-04 8.321272360387512723e-01
1.953125000000000000e-03 6.789619641761572844e-01
2.929687500000000000e-03 5.620109206674801516e-01
3.906250000000000000e-03 4.708855654795796042e-01
4.882812500000000000e-03 3.987434227350676319e-01
5.859375000000000000e-03 3.408487575571061967e-01
6.835937500000000000e-03 2.938288957228321063e-01
7.812500000000000000e-03 2.552304504109947914e-01
8.789062500000000000e-03 2.232374578214956773e-01
9.765625000000000000e-03 1.964854727856278072e-01
1.074218750000000000e-02 1.739355855003560936e-01
1.171875000000000000e-02 1.547872033059204677e-01
1.269531250000000000e-02 1.384165859018241795e-01
1.367187500000000000e-02 1.243328569280799378e-01
1.464843750000000000e-02 1.121460878322992488e-01
1.562500000000000000e-02 1.015438507041434291e-01
1.660156250000000000e-02 9.227379457416147457e-02
1.757812500000000000e-02 8.413055974026056871e-02
1.855468750000000000e-02 7.694585247919111248e-02
1.953125000000000000e-02 7.058084697558678067e-02
2.050781250000000000e-02 6.492031819021089334e-02
2.148437500000000000e-02 5.986807432468269768e-02
2.246093750000000000e-02 5.534337369857669775e-02
2.343750000000000000e-02 5.127809353929695113e-02
2.441406250000000000e-02 4.761447763547119877e-02
2.539062500000000000e-02 4.430333295687735595e-02
2.636718750000000000e-02 4.130257694909945931e-02
2.734375000000000000e-02 3.857606055778212834e-02
2.832031250000000000e-02 3.609260942431370689e-02
2.929687500000000000e-02 3.382523874399737812e-02
3.027343750000000000e-02 3.175050714395558776e-02
3.125000000000000000e-02 2.984798245012296181e-02
3.222656250000000000e-02 2.809979797080976519e-02
3.320312500000000000e-02 2.649028236614408421e-02
3.417968750000000000e-02 2.500564961999783217e-02
3.515625000000000000e-02 2.363373832190302989e-02
3.613281250000000000e-02 2.236379157853359001e-02
3.710937500000000000e-02 2.118627054076705277e-02
3.808593750000000000e-02 2.009269585376967371e-02
3.906250000000000000e-02 1.907551239039634652e-02
4.003906250000000000e-02 1.812797347088945799e-02
4.101562500000000000e-02 1.724404144928728261e-02
4.199218750000000000e-02 1.641830209381600278e-02
4.296875000000000000e-02 1.564589063176521216e-02
4.394531250000000000e-02 1.492242768997796565e-02
4.492187500000000000e-02 1.424396365659779881e-02
4.589843750000000000e-02 1.360693023110175204e-02
4.687500000000000000e-02 1.300809812817791886e-02
};


==> plots/hill_invariants/energy/cpg/4.tex <==
\addplot[very thick, seaborngreen!50!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748537e+00
9.765625000000000000e-04 9.810905769838474955e-01
1.953125000000000000e-03 9.272337135912683825e-01
2.929687500000000000e-03 8.775223605565442009e-01
3.906250000000000000e-03 8.314190584734887368e-01
4.882812500000000000e-03 7.885305734439058689e-01
5.859375000000000000e-03 7.485467467323911883e-01
6.835937500000000000e-03 7.112099542338307101e-01
7.812500000000000000e-03 6.762987760927829939e-01
8.789062500000000000e-03 6.436186276734705558e-01
9.765625000000000000e-03 6.129959859322483551e-01
1.074218750000000000e-02 5.842745790525701866e-01
1.171875000000000000e-02 5.573127124005591293e-01
1.269531250000000000e-02 5.319812910260380834e-01
1.367187500000000000e-02 5.081622921658727199e-01
1.464843750000000000e-02 4.857475420184073633e-01
1.562500000000000000e-02 4.646377064333173101e-01
1.660156250000000000e-02 4.447414372662779058e-01
1.757812500000000000e-02 4.259746357036518494e-01
1.855468750000000000e-02 4.082598062495697011e-01
1.953125000000000000e-02 3.915254831306065886e-01
2.050781250000000000e-02 3.757057162105292836e-01
2.148437500000000000e-02 3.607396070754163575e-01
2.246093750000000000e-02 3.465708883496971260e-01
2.343750000000000000e-02 3.331475409278539246e-01
2.441406250000000000e-02 3.204214449154870192e-01
2.539062500000000000e-02 3.083480608406835577e-01
2.636718750000000000e-02 2.968861382389707537e-01
2.734375000000000000e-02 2.859974491091714643e-01
2.832031250000000000e-02 2.756465440345987061e-01
2.929687500000000000e-02 2.658005289968236040e-01
3.027343750000000000e-02 2.564288610993543105e-01
3.125000000000000000e-02 2.475031615795204865e-01
3.222656250000000000e-02 2.389970446271092730e-01
3.320312500000000000e-02 2.308859606535458298e-01
3.417968750000000000e-02 2.231470527686938987e-01
3.515625000000000000e-02 2.157590253260935897e-01
3.613281250000000000e-02 2.087020234927952078e-01
3.710937500000000000e-02 2.019575228879541828e-01
3.808593750000000000e-02 1.955082284155612860e-01
3.906250000000000000e-02 1.893379814916437420e-01
4.003906250000000000e-02 1.834316749353560039e-01
4.101562500000000000e-02 1.777751748570054469e-01
4.199218750000000000e-02 1.723552489345050731e-01
4.296875000000000000e-02 1.671595005233830478e-01
4.394531250000000000e-02 1.621763080946326541e-01
4.492187500000000000e-02 1.573947695396345769e-01
4.589843750000000000e-02 1.528046509224664229e-01
4.687500000000000000e-02 1.483963392973998707e-01
};


==> plots/hill_invariants/energy/cpg/6.tex <==
\addplot[very thick, seaborngreen!25!seabornorange, forget plot] table {
0.000000000000000000e+00 1.039905870446748537e+00
9.765625000000000000e-04 1.024669039396001180e+00
1.953125000000000000e-03 1.009761583092807724e+00
2.929687500000000000e-03 9.951346700663430411e-01
3.906250000000000000e-03 9.807512269613184452e-01
4.882812500000000000e-03 9.665838577919659835e-01
5.859375000000000000e-03 9.526128325947921249e-01
6.835937500000000000e-03 9.388242753775482008e-01
7.812500000000000000e-03 9.252086393283662780e-01
8.789062500000000000e-03 9.117594998811856533e-01
9.765625000000000000e-03 8.984726454924838457e-01
1.074218750000000000e-02 8.853454142601275834e-01
1.171875000000000000e-02 8.723762143687874282e-01
1.269531250000000000e-02 8.595641729622630622e-01
1.367187500000000000e-02 8.469088731558364058e-01
1.464843750000000000e-02 8.344101546552621373e-01
1.562500000000000000e-02 8.220679649020633528e-01
1.660156250000000000e-02 8.098822534183603983e-01
1.757812500000000000e-02 7.978529033232569789e-01
1.855468750000000000e-02 7.859796931686056087e-01
1.953125000000000000e-02 7.742622813474989707e-01
2.050781250000000000e-02 7.627002054354143912e-01
2.148437500000000000e-02 7.512928900118698294e-01
2.246093750000000000e-02 7.400396582751205266e-01
2.343750000000000000e-02 7.289397444933141124e-01
2.441406250000000000e-02 7.179923056383190616e-01
2.539062500000000000e-02 7.071964313307660399e-01
2.636718750000000000e-02 6.965511516186166929e-01
2.734375000000000000e-02 6.860554423241784772e-01
2.832031250000000000e-02 6.757082278930623964e-01
2.929687500000000000e-02 6.655083819300287029e-01
3.027343750000000000e-02 6.554547258881577854e-01
3.125000000000000000e-02 6.455460266158252747e-01
3.222656250000000000e-02 6.357809935884473074e-01
3.320312500000000000e-02 6.261582766234539132e-01
3.417968750000000000e-02 6.166764647105028585e-01
3.515625000000000000e-02 6.073340863380976007e-01
3.613281250000000000e-02 5.981296114318367385e-01
3.710937500000000000e-02 5.890614548019460495e-01
3.808593750000000000e-02 5.801279808647724634e-01
3.906250000000000000e-02 5.713275093624626821e-01
4.003906250000000000e-02 5.626583218376253193e-01
4.101562500000000000e-02 5.541186686927812577e-01
4.199218750000000000e-02 5.457067767426704297e-01
4.296875000000000000e-02 5.374208572238815540e-01
4.394531250000000000e-02 5.292591142461079423e-01
4.492187500000000000e-02 5.212197536497386041e-01
4.589843750000000000e-02 5.133009921840910872e-01
4.687500000000000000e-02 5.055010668516941585e-01
};


==> plots/hill_invariants/energy/cpg/8.tex <==
\addplot[very thick, seabornorange] table {
0.000000000000000000e+00 1.039905870446748537e+00
9.765625000000000000e-04 1.036060891378228765e+00
1.953125000000000000e-03 1.032229238391064507e+00
2.929687500000000000e-03 1.028400824243254297e+00
3.906250000000000000e-03 1.024566839099272375e+00
4.882812500000000000e-03 1.020719822799289522e+00
5.859375000000000000e-03 1.016853601704502452e+00
6.835937500000000000e-03 1.012963120110816018e+00
7.812500000000000000e-03 1.009044211476801678e+00
8.789062500000000000e-03 1.005093355451906811e+00
9.765625000000000000e-03 1.001107455496403231e+00
1.074218750000000000e-02 9.970836549125714487e-01
1.171875000000000000e-02 9.930191933141715444e-01
1.269531250000000000e-02 9.889112957950022542e-01
1.367187500000000000e-02 9.847570844433287673e-01
1.464843750000000000e-02 9.805535041932857965e-01
1.562500000000000000e-02 9.762972587224969523e-01
1.660156250000000000e-02 9.719847544137689699e-01
1.757812500000000000e-02 9.676120505529602900e-01
1.855468750000000000e-02 9.631748130335101576e-01
1.953125000000000000e-02 9.586682686121307251e-01
2.050781250000000000e-02 9.540871582619159241e-01
2.148437500000000000e-02 9.494256911388714304e-01
2.246093750000000000e-02 9.446775038371023614e-01
2.343750000000000000e-02 9.398356315002056593e-01
2.441406250000000000e-02 9.348924971596546118e-01
2.539062500000000000e-02 9.298399235404691821e-01
2.636718750000000000e-02 9.246691684850426585e-01
2.734375000000000000e-02 9.193709824192528579e-01
2.832031250000000000e-02 9.139356850541544564e-01
2.929687500000000000e-02 9.083532592892353819e-01
3.027343750000000000e-02 9.026134627123606480e-01
3.125000000000000000e-02 8.967059600525636442e-01
3.222656250000000000e-02 8.906204819162025776e-01
3.320312500000000000e-02 8.843470147981111751e-01
3.417968750000000000e-02 8.778760241242631324e-01
3.515625000000000000e-02 8.711987063911249551e-01
3.613281250000000000e-02 8.643072596631679039e-01
3.710937500000000000e-02 8.571951555456504002e-01
3.808593750000000000e-02 8.498573918399732197e-01
3.906250000000000000e-02 8.422907042849644421e-01
4.003906250000000000e-02 8.344937180741760496e-01
4.101562500000000000e-02 8.264670245022066597e-01
4.199218750000000000e-02 8.182131741463954944e-01
4.296875000000000000e-02 8.097365846138981915e-01
4.394531250000000000e-02 8.010433676623264221e-01
4.492187500000000000e-02 7.921410873584360246e-01
4.589843750000000000e-02 7.830384678255642994e-01
4.687500000000000000e-02 7.737450756365413795e-01
};


==> plots/hill_invariants/helicity/andrews_farrell/0.tex <==
\addplot[very thick, seaborngreen] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 7.733996781086604599e+00
1.953125000000000000e-03 3.689252570170559409e+00
2.929687500000000000e-03 1.994650385923505187e+00
3.906250000000000000e-03 1.179390417035801830e+00
4.882812500000000000e-03 7.456606980390489969e-01
5.859375000000000000e-03 4.966043429934711151e-01
6.835937500000000000e-03 3.447887413176315419e-01
7.812500000000000000e-03 2.477080925574497994e-01
8.789062500000000000e-03 1.831431253223183564e-01
9.765625000000000000e-03 1.387670363240930405e-01
1.074218750000000000e-02 1.073950199402170930e-01
1.171875000000000000e-02 8.466309045149082724e-02
1.269531250000000000e-02 6.782725806351395936e-02
1.367187500000000000e-02 5.511080393647022763e-02
1.464843750000000000e-02 4.533392044499695572e-02
1.562500000000000000e-02 3.769563291789018722e-02
1.660156250000000000e-02 3.164124381327151903e-02
1.757812500000000000e-02 2.677954501517160538e-02
1.855468750000000000e-02 2.282989870089983941e-02
1.953125000000000000e-02 1.958772543681921302e-02
2.050781250000000000e-02 1.690159659135927889e-02
2.148437500000000000e-02 1.465778648136139770e-02
2.246093750000000000e-02 1.276970198267179425e-02
2.343750000000000000e-02 1.117054949600246490e-02
2.441406250000000000e-02 9.808180136180169248e-03
2.539062500000000000e-02 8.641419191230539226e-03
2.636718750000000000e-02 7.637419240461691683e-03
2.734375000000000000e-02 6.769727563170489099e-03
2.832031250000000000e-02 6.016857735544723675e-03
2.929687500000000000e-02 5.361221203521940835e-03
3.027343750000000000e-02 4.788318811531297632e-03
3.125000000000000000e-02 4.286122197868764624e-03
3.222656250000000000e-02 3.844595431582490796e-03
3.320312500000000000e-02 3.455321387951408758e-03
3.417968750000000000e-02 3.111207196128630212e-03
3.515625000000000000e-02 2.806250008239968754e-03
3.613281250000000000e-02 2.535349247708830987e-03
3.710937500000000000e-02 2.294155012020287088e-03
3.808593750000000000e-02 2.078944850357909192e-03
3.906250000000000000e-02 1.886522996372488273e-03
4.003906250000000000e-02 1.714137508700940872e-03
4.101562500000000000e-02 1.559411794391642224e-03
4.199218750000000000e-02 1.420287759591537134e-03
4.296875000000000000e-02 1.294978415886529005e-03
4.394531250000000000e-02 1.181928218138452889e-03
4.492187500000000000e-02 1.079779755434475937e-03
4.589843750000000000e-02 9.873456861574675825e-04
4.687500000000000000e-02 9.035850196936006350e-04
};


==> plots/hill_invariants/helicity/andrews_farrell/10.tex <==
\addplot[very thick, seabornorange!75!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.979068262879145479e+01
1.953125000000000000e-03 1.976909840825469544e+01
2.929687500000000000e-03 1.974752984269295908e+01
3.906250000000000000e-03 1.972596561384935043e+01
4.882812500000000000e-03 1.970439385550532307e+01
5.859375000000000000e-03 1.968280124791129992e+01
6.835937500000000000e-03 1.966117274235415735e+01
7.812500000000000000e-03 1.963949144521263079e+01
8.789062500000000000e-03 1.961771710158285842e+01
9.765625000000000000e-03 1.959587240838754241e+01
1.074218750000000000e-02 1.957391351321355444e+01
1.171875000000000000e-02 1.955179276648203412e+01
1.269531250000000000e-02 1.952953047001124531e+01
1.367187500000000000e-02 1.950707420853762741e+01
1.464843750000000000e-02 1.948439234647781859e+01
1.562500000000000000e-02 1.946145048041447723e+01
1.660156250000000000e-02 1.943821139022250222e+01
1.757812500000000000e-02 1.941463504247286309e+01
1.855468750000000000e-02 1.939067871597596593e+01
1.953125000000000000e-02 1.936628086460162734e+01
2.050781250000000000e-02 1.934142705216088132e+01
2.148437500000000000e-02 1.931605179039832976e+01
2.246093750000000000e-02 1.929010438455298271e+01
2.343750000000000000e-02 1.926353244847560120e+01
2.441406250000000000e-02 1.923626763801766515e+01
2.539062500000000000e-02 1.920826920801576065e+01
2.636718750000000000e-02 1.917949103579560344e+01
2.734375000000000000e-02 1.914986127271067673e+01
2.832031250000000000e-02 1.911932116799829373e+01
2.929687500000000000e-02 1.908781358112010906e+01
3.027343750000000000e-02 1.905528476993389830e+01
3.125000000000000000e-02 1.902168613168515776e+01
3.222656250000000000e-02 1.898697560515212146e+01
3.320312500000000000e-02 1.895111863621239223e+01
3.417968750000000000e-02 1.891408856111570813e+01
3.515625000000000000e-02 1.887586640241240588e+01
3.613281250000000000e-02 1.883644004420179030e+01
3.710937500000000000e-02 1.879577943783347038e+01
3.808593750000000000e-02 1.875392875163434780e+01
3.906250000000000000e-02 1.871086349937053228e+01
4.003906250000000000e-02 1.866655371018184439e+01
4.101562500000000000e-02 1.862105614363730766e+01
4.199218750000000000e-02 1.857433643486870167e+01
4.296875000000000000e-02 1.852638609070479347e+01
4.394531250000000000e-02 1.847719141752191163e+01
4.492187500000000000e-02 1.842670040835573531e+01
4.589843750000000000e-02 1.837494995242670726e+01
4.687500000000000000e-02 1.832187145561908537e+01
};


==> plots/hill_invariants/helicity/andrews_farrell/12.tex <==
\addplot[very thick, seabornorange!50!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.980605163018856629e+01
1.953125000000000000e-03 1.980064236346377626e+01
2.929687500000000000e-03 1.979523006571887933e+01
3.906250000000000000e-03 1.978981184044615560e+01
4.882812500000000000e-03 1.978438449068345406e+01
5.859375000000000000e-03 1.977894444712158517e+01
6.835937500000000000e-03 1.977348771047078202e+01
7.812500000000000000e-03 1.976800980537329622e+01
8.789062500000000000e-03 1.976250574341667487e+01
9.765625000000000000e-03 1.975696999173360169e+01
1.074218750000000000e-02 1.975139644113448512e+01
1.171875000000000000e-02 1.974577836575726408e+01
1.269531250000000000e-02 1.974010836748661291e+01
1.367187500000000000e-02 1.973437830379465296e+01
1.464843750000000000e-02 1.972857920561617817e+01
1.562500000000000000e-02 1.972270119914386655e+01
1.660156250000000000e-02 1.971673344894172786e+01
1.757812500000000000e-02 1.971066413781791127e+01
1.855468750000000000e-02 1.970448049139037039e+01
1.953125000000000000e-02 1.969816884363025267e+01
2.050781250000000000e-02 1.969171472682980450e+01
2.148437500000000000e-02 1.968510295988804870e+01
2.246093750000000000e-02 1.967831770757302223e+01
2.343750000000000000e-02 1.967134249400797685e+01
2.441406250000000000e-02 1.966416017555160067e+01
2.539062500000000000e-02 1.965675290584080415e+01
2.636718750000000000e-02 1.964910214914548447e+01
2.734375000000000000e-02 1.964118880641366616e+01
2.832031250000000000e-02 1.963299350375123353e+01
2.929687500000000000e-02 1.962449705524726440e+01
3.027343750000000000e-02 1.961568106002090062e+01
3.125000000000000000e-02 1.960652854390832189e+01
3.222656250000000000e-02 1.959702452802847361e+01
3.320312500000000000e-02 1.958715641208345204e+01
3.417968750000000000e-02 1.957691409961728723e+01
3.515625000000000000e-02 1.956628985193556858e+01
3.613281250000000000e-02 1.955527791572047747e+01
3.710937500000000000e-02 1.954387400715820178e+01
3.808593750000000000e-02 1.953207474332396032e+01
3.906250000000000000e-02 1.951987709276775007e+01
4.003906250000000000e-02 1.950727788354815573e+01
4.101562500000000000e-02 1.949427337234524416e+01
4.199218750000000000e-02 1.948085885368702463e+01
4.296875000000000000e-02 1.946702827952438497e+01
4.394531250000000000e-02 1.945277386726011670e+01
4.492187500000000000e-02 1.943808569570767375e+01
4.589843750000000000e-02 1.942295131700164390e+01
4.687500000000000000e-02 1.940735544004713020e+01
};


==> plots/hill_invariants/helicity/andrews_farrell/14.tex <==
\addplot[very thick, seabornorange!25!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.981010842761239843e+01
1.953125000000000000e-03 1.980875548094565985e+01
2.929687500000000000e-03 1.980741343436553237e+01
3.906250000000000000e-03 1.980607071325013990e+01
4.882812500000000000e-03 1.980472704348289525e+01
5.859375000000000000e-03 1.980338187368188230e+01
6.835937500000000000e-03 1.980203422819895565e+01
7.812500000000000000e-03 1.980068273304826576e+01
8.789062500000000000e-03 1.979932574363802189e+01
9.765625000000000000e-03 1.979796149436739583e+01
1.074218750000000000e-02 1.979658811635851734e+01
1.171875000000000000e-02 1.979517803396011999e+01
1.269531250000000000e-02 1.979378010964789070e+01
1.367187500000000000e-02 1.979236623418193020e+01
1.464843750000000000e-02 1.979093363530337513e+01
1.562500000000000000e-02 1.978947940085408774e+01
1.660156250000000000e-02 1.978800051550275185e+01
1.757812500000000000e-02 1.978647216729777725e+01
1.855468750000000000e-02 1.978493458528650351e+01
1.953125000000000000e-02 1.978336268663969122e+01
2.050781250000000000e-02 1.978175298342291555e+01
2.148437500000000000e-02 1.978010176182766955e+01
2.246093750000000000e-02 1.977840497995756408e+01
2.343750000000000000e-02 1.977665816466676318e+01
2.441406250000000000e-02 1.977485632269732818e+01
2.539062500000000000e-02 1.977299404605198063e+01
2.636718750000000000e-02 1.977106572968129328e+01
2.734375000000000000e-02 1.976906596261047255e+01
2.832031250000000000e-02 1.976698989732361511e+01
2.929687500000000000e-02 1.976483351366799468e+01
3.027343750000000000e-02 1.976258284789038555e+01
3.125000000000000000e-02 1.976025669774103477e+01
3.222656250000000000e-02 1.975784153354453210e+01
3.320312500000000000e-02 1.975531218740706407e+01
3.417968750000000000e-02 1.975271046418767185e+01
3.515625000000000000e-02 1.975001087701010860e+01
3.613281250000000000e-02 1.974721112658253830e+01
3.710937500000000000e-02 1.974427323065469153e+01
3.808593750000000000e-02 1.974122976636094862e+01
3.906250000000000000e-02 1.973812173464495956e+01
4.003906250000000000e-02 1.973490864619496321e+01
4.101562500000000000e-02 1.973158895774736621e+01
4.199218750000000000e-02 1.972816000178982421e+01
4.296875000000000000e-02 1.972461802789716145e+01
4.394531250000000000e-02 1.972095804887266013e+01
4.492187500000000000e-02 1.971717379874943532e+01
4.589843750000000000e-02 1.971325775161196603e+01
4.687500000000000000e-02 1.970920137056148391e+01
};


==> plots/hill_invariants/helicity/andrews_farrell/16.tex <==
\addplot[very thick, seabornred] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.981112242755793318e+01
1.953125000000000000e-03 1.981078415223941747e+01
2.929687500000000000e-03 1.981044555601124557e+01
3.906250000000000000e-03 1.981010645650834334e+01
4.882812500000000000e-03 1.980976665167014872e+01
5.859375000000000000e-03 1.980942591497510108e+01
6.835937500000000000e-03 1.980908399156130884e+01
7.812500000000000000e-03 1.980874059509079999e+01
8.789062500000000000e-03 1.980839540521173703e+01
9.765625000000000000e-03 1.980804806539843455e+01
1.074218750000000000e-02 1.980769818077054367e+01
1.171875000000000000e-02 1.980734531535608767e+01
1.269531250000000000e-02 1.980698898833748345e+01
1.367187500000000000e-02 1.980662866916202347e+01
1.464843750000000000e-02 1.980626377192682597e+01
1.562500000000000000e-02 1.980589364992641066e+01
1.660156250000000000e-02 1.980551759151686042e+01
1.757812500000000000e-02 1.980513481833361311e+01
1.855468750000000000e-02 1.980474448643004592e+01
1.953125000000000000e-02 1.980434569013633350e+01
2.050781250000000000e-02 1.980393746757963314e+01
2.148437500000000000e-02 1.980351880615775428e+01
2.246093750000000000e-02 1.980308864616152675e+01
2.343750000000000000e-02 1.980264588143239024e+01
2.441406250000000000e-02 1.980218935739654995e+01
2.539062500000000000e-02 1.980171786865473393e+01
2.636718750000000000e-02 1.980123015986943713e+01
2.734375000000000000e-02 1.980072493425151947e+01
2.832031250000000000e-02 1.980020087297613784e+01
2.929687500000000000e-02 1.979965666632550025e+01
3.027343750000000000e-02 1.979909105385206658e+01
3.125000000000000000e-02 1.979850286751889143e+01
3.222656250000000000e-02 1.979789106986804015e+01
3.320312500000000000e-02 1.979725477965498825e+01
3.417968750000000000e-02 1.979659328005883268e+01
3.515625000000000000e-02 1.979590600860404592e+01
3.613281250000000000e-02 1.979519253184909289e+01
3.710937500000000000e-02 1.979445251040479548e+01
3.808593750000000000e-02 1.979368566034525401e+01
3.906250000000000000e-02 1.979289171579835127e+01
4.003906250000000000e-02 1.979207039527643985e+01
4.101562500000000000e-02 1.979122137204963394e+01
4.199218750000000000e-02 1.979034424727189290e+01
4.296875000000000000e-02 1.978943852401851800e+01
4.394531250000000000e-02 1.978850358093982820e+01
4.492187500000000000e-02 1.978753864567674015e+01
4.589843750000000000e-02 1.978654277011313312e+01
4.687500000000000000e-02 1.978551481137729340e+01
};


==> plots/hill_invariants/helicity/andrews_farrell/2.tex <==
\addplot[very thick, seaborngreen!75!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.521917857966787579e+01
1.953125000000000000e-03 1.196027575201948245e+01
2.929687500000000000e-03 9.553561268122393813e+00
3.906250000000000000e-03 7.734220746426100135e+00
4.882812500000000000e-03 6.334837021571352089e+00
5.859375000000000000e-03 5.242810965404835599e+00
6.835937500000000000e-03 4.379795755455900164e+00
7.812500000000000000e-03 3.690002732908554517e+00
8.789062500000000000e-03 3.132979163669434630e+00
9.765625000000000000e-03 2.678937925113010099e+00
1.074218750000000000e-02 2.305645594717897762e+00
1.171875000000000000e-02 1.996302215887880704e+00
1.269531250000000000e-02 1.738070326317441072e+00
1.367187500000000000e-02 1.521038438483952149e+00
1.464843750000000000e-02 1.337480496512770234e+00
1.562500000000000000e-02 1.181320116927803365e+00
1.660156250000000000e-02 1.047738484509862955e+00
1.757812500000000000e-02 9.328842928848161131e-01
1.855468750000000000e-02 8.336570151151057040e-01
1.953125000000000000e-02 7.475434401005499607e-01
2.050781250000000000e-02 6.724932927184453790e-01
2.148437500000000000e-02 6.068238050417295026e-01
2.246093750000000000e-02 5.491459257112023540e-01
2.343750000000000000e-02 4.983068390715528206e-01
2.441406250000000000e-02 4.533448764917218932e-01
2.539062500000000000e-02 4.134539148124887209e-01
2.636718750000000000e-02 3.779550901245590233e-01
2.734375000000000000e-02 3.462741906804110981e-01
2.832031250000000000e-02 3.179234871801229767e-01
2.929687500000000000e-02 2.924870514270297983e-01
3.027343750000000000e-02 2.696088332611912275e-01
3.125000000000000000e-02 2.489829305411688509e-01
3.222656250000000000e-02 2.303456119483200670e-01
3.320312500000000000e-02 2.134687477846887727e-01
3.417968750000000000e-02 1.981543771893723715e-01
3.515625000000000000e-02 1.842301967806159180e-01
3.613281250000000000e-02 1.715457996825623110e-01
3.710937500000000000e-02 1.599695282192032109e-01
3.808593750000000000e-02 1.493858305003270548e-01
3.906250000000000000e-02 1.396930323758262260e-01
4.003906250000000000e-02 1.308014530759608052e-01
4.101562500000000000e-02 1.226318062609758619e-01
4.199218750000000000e-02 1.151138389201481482e-01
4.296875000000000000e-02 1.081851691625791145e-01
4.394531250000000000e-02 1.017902908740153656e-01
4.492187500000000000e-02 9.587971882126404555e-02
4.589843750000000000e-02 9.040925233795454874e-02
4.687500000000000000e-02 8.533933943402904898e-02
};


==> plots/hill_invariants/helicity/andrews_farrell/4.tex <==
\addplot[very thick, seaborngreen!50!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.849535531064175942e+01
1.953125000000000000e-03 1.730202770594945250e+01
2.929687500000000000e-03 1.621361606884922324e+01
3.906250000000000000e-03 1.521649464076722147e+01
4.882812500000000000e-03 1.429986609567668943e+01
5.859375000000000000e-03 1.345491662732191074e+01
6.835937500000000000e-03 1.267427298858809870e+01
7.812500000000000000e-03 1.195164567762935803e+01
8.789062500000000000e-03 1.128158835655867342e+01
9.765625000000000000e-03 1.065933067823560876e+01
1.074218750000000000e-02 1.008065713724414891e+01
1.171875000000000000e-02 9.541821859561448349e+00
1.269531250000000000e-02 9.039473000922944479e+00
1.367187500000000000e-02 8.570604682920038186e+00
1.464843750000000000e-02 8.132508416954193464e+00
1.562500000000000000e-02 7.722738656613534758e+00
1.660156250000000000e-02 7.339081369239147001e+00
1.757812500000000000e-02 6.979527750087802573e+00
1.855468750000000000e-02 6.642251617158891897e+00
1.953125000000000000e-02 6.325589825290268031e+00
2.050781250000000000e-02 6.028025196784438045e+00
2.148437500000000000e-02 5.748171568729909531e+00
2.246093750000000000e-02 5.484760643938731306e+00
2.343750000000000000e-02 5.236630377515396617e+00
2.441406250000000000e-02 5.002714692250362027e+00
2.539062500000000000e-02 4.782034345654552432e+00
2.636718750000000000e-02 4.573688792153681071e+00
2.734375000000000000e-02 4.376848922304849232e+00
2.832031250000000000e-02 4.190750566597026605e+00
2.929687500000000000e-02 4.014688670098160550e+00
3.027343750000000000e-02 3.848012063434735452e+00
3.125000000000000000e-02 3.690118757849899289e+00
3.222656250000000000e-02 3.540451704497890262e+00
3.320312500000000000e-02 3.398494967087767993e+00
3.417968750000000000e-02 3.263770263216047240e+00
3.515625000000000000e-02 3.135833834485986849e+00
3.613281250000000000e-02 3.014273607890508355e+00
3.710937500000000000e-02 2.898706620217598395e+00
3.808593750000000000e-02 2.788776678596161407e+00
3.906250000000000000e-02 2.684152232094876744e+00
4.003906250000000000e-02 2.584524427409663705e+00
4.101562500000000000e-02 2.489605350693745223e+00
4.199218750000000000e-02 2.399126407055535815e+00
4.296875000000000000e-02 2.312836850054217130e+00
4.394531250000000000e-02 2.230502425964304258e+00
4.492187500000000000e-02 2.151904150843887198e+00
4.589843750000000000e-02 2.076837171311847641e+00
4.687500000000000000e-02 2.005109730079867703e+00
};


==> plots/hill_invariants/helicity/andrews_farrell/6.tex <==
\addplot[very thick, seaborngreen!25!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.946971607636075419e+01
1.953125000000000000e-03 1.913663552141945701e+01
2.929687500000000000e-03 1.881162413166063274e+01
3.906250000000000000e-03 1.849422918910758895e+01
4.882812500000000000e-03 1.818404685558495615e+01
5.859375000000000000e-03 1.788071681607187102e+01
6.835937500000000000e-03 1.758391755497518005e+01
7.812500000000000000e-03 1.729336113540708553e+01
8.789062500000000000e-03 1.700878787733043040e+01
9.765625000000000000e-03 1.672996134045591887e+01
1.074218750000000000e-02 1.645666394461421689e+01
1.171875000000000000e-02 1.618869345102088886e+01
1.269531250000000000e-02 1.592586033268831436e+01
1.367187500000000000e-02 1.566798597852752195e+01
1.464843750000000000e-02 1.541490162445733780e+01
1.562500000000000000e-02 1.516644779525282161e+01
1.660156250000000000e-02 1.492247408615385496e+01
1.757812500000000000e-02 1.468283907007147171e+01
1.855468750000000000e-02 1.444741019782547475e+01
1.953125000000000000e-02 1.421606360510122613e+01
2.050781250000000000e-02 1.398868376940944458e+01
2.148437500000000000e-02 1.376516302816460957e+01
2.246093750000000000e-02 1.354540095488222207e+01
2.343750000000000000e-02 1.332930366234046637e+01
2.441406250000000000e-02 1.311678306089941515e+01
2.539062500000000000e-02 1.290775612722005583e+01
2.636718750000000000e-02 1.270214422660456854e+01
2.734375000000000000e-02 1.249987254994341690e+01
2.832031250000000000e-02 1.230086967434658085e+01
2.929687500000000000e-02 1.210506761902412620e+01
3.027343750000000000e-02 1.191240010344429123e+01
3.125000000000000000e-02 1.172280484763676256e+01
3.222656250000000000e-02 1.153622188183475750e+01
3.320312500000000000e-02 1.135259393432934338e+01
3.417968750000000000e-02 1.117186637722693199e+01
3.515625000000000000e-02 1.099398713691483032e+01
3.613281250000000000e-02 1.081890654645770411e+01
3.710937500000000000e-02 1.064657716762548390e+01
3.808593750000000000e-02 1.047695356243475651e+01
3.906250000000000000e-02 1.030999206507341981e+01
4.003906250000000000e-02 1.014565054548974743e+01
4.101562500000000000e-02 9.983888199168164945e+00
4.199218750000000000e-02 9.824665350072109504e+00
4.296875000000000000e-02 9.667943307686234888e+00
4.394531250000000000e-02 9.513684245157035591e+00
4.492187500000000000e-02 9.361851122308928908e+00
4.589843750000000000e-02 9.212407622967011989e+00
4.687500000000000000e-02 9.065318132831897913e+00
};


==> plots/hill_invariants/helicity/andrews_farrell/8.tex <==
\addplot[very thick, seabornorange] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.972518437389495105e+01
1.953125000000000000e-03 1.963944333544577958e+01
2.929687500000000000e-03 1.955418002461911797e+01
3.906250000000000000e-03 1.946934796714134919e+01
4.882812500000000000e-03 1.938489932389839510e+01
5.859375000000000000e-03 1.930078439783193289e+01
6.835937500000000000e-03 1.921695138473804576e+01
7.812500000000000000e-03 1.913334629481003901e+01
8.789062500000000000e-03 1.904991295566767207e+01
9.765625000000000000e-03 1.896657610624865953e+01
1.074218750000000000e-02 1.888330875178121815e+01
1.171875000000000000e-02 1.880003044238416621e+01
1.269531250000000000e-02 1.871665849556916683e+01
1.367187500000000000e-02 1.863315520188223573e+01
1.464843750000000000e-02 1.854943073797739927e+01
1.562500000000000000e-02 1.846539484210214255e+01
1.660156250000000000e-02 1.838098113321372296e+01
1.757812500000000000e-02 1.829610593343231528e+01
1.855468750000000000e-02 1.821069283263535965e+01
1.953125000000000000e-02 1.812464446194992362e+01
2.050781250000000000e-02 1.803786611689098862e+01
2.148437500000000000e-02 1.795028006963678990e+01
2.246093750000000000e-02 1.786180810997532120e+01
2.343750000000000000e-02 1.777235972098179673e+01
2.441406250000000000e-02 1.768184746446977229e+01
2.539062500000000000e-02 1.759020120402425036e+01
2.636718750000000000e-02 1.749733196701977889e+01
2.734375000000000000e-02 1.740316795786486281e+01
2.832031250000000000e-02 1.730762854035672405e+01
2.929687500000000000e-02 1.721064443732475979e+01
3.027343750000000000e-02 1.711215035138246421e+01
3.125000000000000000e-02 1.701209177134528261e+01
3.222656250000000000e-02 1.691042684532222040e+01
3.320312500000000000e-02 1.680712770080681295e+01
3.417968750000000000e-02 1.670217843195930030e+01
3.515625000000000000e-02 1.659558137053336324e+01
3.613281250000000000e-02 1.648735363364388817e+01
3.710937500000000000e-02 1.637751431496236521e+01
3.808593750000000000e-02 1.626608770236258650e+01
3.906250000000000000e-02 1.615311700438655507e+01
4.003906250000000000e-02 1.603863183636326895e+01
4.101562500000000000e-02 1.592265899726428380e+01
4.199218750000000000e-02 1.580524388490472099e+01
4.296875000000000000e-02 1.568639792698822077e+01
4.394531250000000000e-02 1.556615132579795890e+01
4.492187500000000000e-02 1.544452999890699729e+01
4.589843750000000000e-02 1.532152134154924994e+01
4.687500000000000000e-02 1.519713388779193153e+01
};


==> plots/hill_invariants/helicity/constant.tex <==
\addplot[thick, dashed, black] table {
    0.0000000000	19.8114605503991000
    0.0468750000	19.8114605503991000
};


==> plots/hill_invariants/helicity/cpg/0.tex <==
\addplot[very thick, seaborngreen] table {
0.000000000000000000e+00 1.981145103632209725e+01
9.765625000000000000e-04 7.733974254634047973e+00
1.953125000000000000e-03 3.689250098895776375e+00
2.929687500000000000e-03 1.994652915553574823e+00
3.906250000000000000e-03 1.179393927328662883e+00
4.882812500000000000e-03 7.456641807349002615e-01
5.859375000000000000e-03 4.966075086596527521e-01
6.835937500000000000e-03 3.447915265160558240e-01
7.812500000000000000e-03 2.477105133928041436e-01
8.789062500000000000e-03 1.831452229361887341e-01
9.765625000000000000e-03 1.387688558691342056e-01
1.074218750000000000e-02 1.073966030419339079e-01
1.171875000000000000e-02 8.466447308183036591e-02
1.269531250000000000e-02 6.782847047988355138e-02
1.367187500000000000e-02 5.511187131945745332e-02
1.464843750000000000e-02 4.533486369397027316e-02
1.562500000000000000e-02 3.769646940422036185e-02
1.660156250000000000e-02 3.164198802889714446e-02
1.757812500000000000e-02 2.678020910820642919e-02
1.855468750000000000e-02 2.283049290929427960e-02
1.953125000000000000e-02 1.958825843637359773e-02
2.050781250000000000e-02 1.690207577419999829e-02
2.148437500000000000e-02 1.465821817893804904e-02
2.246093750000000000e-02 1.277009164486914497e-02
2.343750000000000000e-02 1.117090183565245913e-02
2.441406250000000000e-02 9.808499246291768267e-03
2.539062500000000000e-02 8.641708640657070478e-03
2.636718750000000000e-02 7.637682152456895870e-03
2.734375000000000000e-02 6.769966680296383987e-03
2.832031250000000000e-02 6.017075473628888047e-03
2.929687500000000000e-02 5.322327808973533088e-03
3.027343750000000000e-02 4.703468927357703361e-03
3.125000000000000000e-02 4.174138089386608338e-03
3.222656250000000000e-02 3.710194877824292848e-03
3.320312500000000000e-02 3.315829194902608114e-03
3.417968750000000000e-02 2.965779298445695225e-03
3.515625000000000000e-02 2.655399612054205188e-03
3.613281250000000000e-02 2.383261305414986937e-03
3.710937500000000000e-02 2.130642823785425591e-03
3.808593750000000000e-02 1.912855556695618620e-03
3.906250000000000000e-02 1.727779781277416059e-03
4.003906250000000000e-02 1.560164462345539193e-03
4.101562500000000000e-02 1.406875709251335102e-03
4.199218750000000000e-02 1.267066908279072032e-03
4.296875000000000000e-02 1.144906637419876652e-03
4.394531250000000000e-02 1.035982477208466932e-03
4.492187500000000000e-02 9.402317313099309379e-04
4.589843750000000000e-02 8.532278608189521659e-04
4.687500000000000000e-02 7.723102012318879342e-04
};


==> plots/hill_invariants/helicity/cpg/10.tex <==
\addplot[very thick, seabornorange!75!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.978896470290357001e+01
1.953125000000000000e-03 1.976472674003526819e+01
2.929687500000000000e-03 1.973865708244485617e+01
3.906250000000000000e-03 1.971061405011640844e+01
4.882812500000000000e-03 1.968042458263446903e+01
5.859375000000000000e-03 1.964790387018314277e+01
6.835937500000000000e-03 1.961286910350409585e+01
7.812500000000000000e-03 1.957514467078805254e+01
8.789062500000000000e-03 1.953455883246493840e+01
9.765625000000000000e-03 1.949093412140089754e+01
1.074218750000000000e-02 1.944407461125194914e+01
1.171875000000000000e-02 1.939375259998701040e+01
1.269531250000000000e-02 1.933969574924333301e+01
1.367187500000000000e-02 1.928157429552781466e+01
1.464843750000000000e-02 1.921898747298723720e+01
1.562500000000000000e-02 1.915144909244456528e+01
1.660156250000000000e-02 1.907837400049718113e+01
1.757812500000000000e-02 1.899906910285547923e+01
1.855468750000000000e-02 1.891273379376266917e+01
1.953125000000000000e-02 1.881847416853346289e+01
2.050781250000000000e-02 1.871533301060030396e+01
2.148437500000000000e-02 1.860233370179917500e+01
2.246093750000000000e-02 1.847853208617248200e+01
2.343750000000000000e-02 1.834306740935689461e+01
2.441406250000000000e-02 1.819520291542163548e+01
2.539062500000000000e-02 1.803434882330763500e+01
2.636718750000000000e-02 1.786006457934128022e+01
2.734375000000000000e-02 1.767204219304484525e+01
2.832031250000000000e-02 1.747007667000647047e+01
2.929687500000000000e-02 1.725403194953122821e+01
3.027343750000000000e-02 1.702381089978965889e+01
3.125000000000000000e-02 1.677933620245485002e+01
3.222656250000000000e-02 1.652054640665288687e+01
3.320312500000000000e-02 1.624740917085037140e+01
3.417968750000000000e-02 1.595995221619434190e+01
3.515625000000000000e-02 1.565831123811103254e+01
3.613281250000000000e-02 1.534279181142878734e+01
3.710937500000000000e-02 1.501393847460518494e+01
3.808593750000000000e-02 1.467259937348993937e+01
3.906250000000000000e-02 1.431997118237213762e+01
4.003906250000000000e-02 1.395760897894680141e+01
4.101562500000000000e-02 1.358739071620984085e+01
4.199218750000000000e-02 1.321143521682177102e+01
4.296875000000000000e-02 1.283198353878263376e+01
4.394531250000000000e-02 1.245126255163409468e+01
4.492187500000000000e-02 1.207135361880632907e+01
4.589843750000000000e-02 1.169408711960213054e+01
4.687500000000000000e-02 1.132097597591453741e+01
};


==> plots/hill_invariants/helicity/cpg/12.tex <==
\addplot[very thick, seabornorange!50!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146170824958830e+01
9.765625000000000000e-04 1.980517557312928645e+01
1.953125000000000000e-03 1.979710150939705571e+01
2.929687500000000000e-03 1.978713644480124145e+01
3.906250000000000000e-03 1.977512324130868038e+01
4.882812500000000000e-03 1.976087129665062037e+01
5.859375000000000000e-03 1.974417676718210402e+01
6.835937500000000000e-03 1.972483732155491509e+01
7.812500000000000000e-03 1.970265830743984026e+01
8.789062500000000000e-03 1.967744994231894751e+01
9.765625000000000000e-03 1.964901751572396194e+01
1.074218750000000000e-02 1.961714767453978681e+01
1.171875000000000000e-02 1.958159338136723804e+01
1.269531250000000000e-02 1.954205863183876346e+01
1.367187500000000000e-02 1.949818253158642989e+01
1.464843750000000000e-02 1.944952183328837947e+01
1.562500000000000000e-02 1.939553194206230913e+01
1.660156250000000000e-02 1.933554843831856829e+01
1.757812500000000000e-02 1.926877349540778539e+01
1.855468750000000000e-02 1.919427306337581030e+01
1.953125000000000000e-02 1.911099034433296140e+01
2.050781250000000000e-02 1.901777844629571135e+01
2.148437500000000000e-02 1.891345060723498506e+01
2.246093750000000000e-02 1.879684136454521592e+01
2.343750000000000000e-02 1.866686829047520035e+01
2.441406250000000000e-02 1.852258289772391464e+01
2.539062500000000000e-02 1.836320155686663469e+01
2.636718750000000000e-02 1.818811211732084843e+01
2.734375000000000000e-02 1.799685789093894073e+01
2.832031250000000000e-02 1.778910595780232740e+01
2.929687500000000000e-02 1.756460990390296928e+01
3.027343750000000000e-02 1.732317742482696232e+01
3.125000000000000000e-02 1.706465115706134839e+01
3.222656250000000000e-02 1.678890797462295126e+01
3.320312500000000000e-02 1.649587924814295548e+01
3.417968750000000000e-02 1.618559264392025199e+01
3.515625000000000000e-02 1.585823392135017507e+01
3.613281250000000000e-02 1.551422321512560387e+01
3.710937500000000000e-02 1.515429392825828714e+01
3.808593750000000000e-02 1.477955553565016800e+01
3.906250000000000000e-02 1.439151832431272382e+01
4.003906250000000000e-02 1.399206231063676853e+01
4.101562500000000000e-02 1.358334539553634279e+01
4.199218750000000000e-02 1.316766402607211894e+01
4.296875000000000000e-02 1.274729643388550215e+01
4.394531250000000000e-02 1.232436633956211303e+01
4.492187500000000000e-02 1.190075900677137710e+01
4.589843750000000000e-02 1.147810228774796570e+01
4.687500000000000000e-02 1.105779958115140715e+01
};


==> plots/hill_invariants/helicity/cpg/14.tex <==
\addplot[very thick, seabornorange!25!seabornred, forget plot] table {
0.000000000000000000e+00 1.981146170824957764e+01
9.765625000000000000e-04 1.980923121756362804e+01
1.953125000000000000e-03 1.980520756683048944e+01
2.929687500000000000e-03 1.979928422041844982e+01
3.906250000000000000e-03 1.979130003654647041e+01
4.882812500000000000e-03 1.978105983590368311e+01
5.859375000000000000e-03 1.976835477594897483e+01
6.835937500000000000e-03 1.975297736853672603e+01
7.812500000000000000e-03 1.973472791049795916e+01
8.789062500000000000e-03 1.971341182835299577e+01
9.765625000000000000e-03 1.968882985273260999e+01
1.074218750000000000e-02 1.966076406955633615e+01
1.171875000000000000e-02 1.962896244265657941e+01
1.269531250000000000e-02 1.959312289931222750e+01
1.367187500000000000e-02 1.955287656952453546e+01
1.464843750000000000e-02 1.950776926378460274e+01
1.562500000000000000e-02 1.945724121015034314e+01
1.660156250000000000e-02 1.940060718423427488e+01
1.757812500000000000e-02 1.933704159669797207e+01
1.855468750000000000e-02 1.926557469385832988e+01
1.953125000000000000e-02 1.918510572107239653e+01
2.050781250000000000e-02 1.909443619777518464e+01
2.148437500000000000e-02 1.899232178280391281e+01
2.246093750000000000e-02 1.887753594363639209e+01
2.343750000000000000e-02 1.874893464808052101e+01
2.441406250000000000e-02 1.860551013878571780e+01
2.539062500000000000e-02 1.844642410630023477e+01
2.636718750000000000e-02 1.827101561083829395e+01
2.734375000000000000e-02 1.807878536848600248e+01
2.832031250000000000e-02 1.786936363058043042e+01
2.929687500000000000e-02 1.764247224869100350e+01
3.027343750000000000e-02 1.739789188286323451e+01
3.125000000000000000e-02 1.713544312010274950e+01
3.222656250000000000e-02 1.685498696366418514e+01
3.320312500000000000e-02 1.655644725557186803e+01
3.417968750000000000e-02 1.623985551702301322e+01
3.515625000000000000e-02 1.590541625960353045e+01
3.613281250000000000e-02 1.555358625090999070e+01
3.710937500000000000e-02 1.518515410440754820e+01
3.808593750000000000e-02 1.480129932488585176e+01
3.906250000000000000e-02 1.440360727444819133e+01
4.003906250000000000e-02 1.399402276895435548e+01
4.101562500000000000e-02 1.357474095293898664e+01
4.199218750000000000e-02 1.314805528407052648e+01
4.296875000000000000e-02 1.271620032079278673e+01
4.394531250000000000e-02 1.228123244952296744e+01
4.492187500000000000e-02 1.184497955792626556e+01
4.589843750000000000e-02 1.140906319040547778e+01
4.687500000000000000e-02 1.097496434531747411e+01
};


==> plots/hill_invariants/helicity/cpg/16.tex <==
\addplot[very thick, seabornred] table {
0.000000000000000000e+00 1.981146055039919673e+01
9.765625000000000000e-04 1.981024454118710310e+01
1.953125000000000000e-03 1.980723445425991969e+01
2.929687500000000000e-03 1.980232287699923432e+01
3.906250000000000000e-03 1.979534764967210947e+01
4.882812500000000000e-03 1.978611242576503670e+01
5.859375000000000000e-03 1.977440708452757789e+01
6.835937500000000000e-03 1.976002281576940334e+01
7.812500000000000000e-03 1.974275861846619051e+01
8.789062500000000000e-03 1.972241868658954544e+01
9.765625000000000000e-03 1.969880257918610056e+01
1.074218750000000000e-02 1.967169121488387518e+01
1.171875000000000000e-02 1.964083128599510175e+01
1.269531250000000000e-02 1.960591918450619175e+01
1.367187500000000000e-02 1.956658402789873819e+01
1.464843750000000000e-02 1.952236886537986038e+01
1.562500000000000000e-02 1.947271008848924012e+01
1.660156250000000000e-02 1.941691720128939380e+01
1.757812500000000000e-02 1.935415756271910936e+01
1.855468750000000000e-02 1.928345232971924617e+01
1.953125000000000000e-02 1.920368953429318992e+01
2.050781250000000000e-02 1.911365751125929435e+01
2.148437500000000000e-02 1.901209717855703829e+01
2.246093750000000000e-02 1.889776634328476845e+01
2.343750000000000000e-02 1.876950514965910699e+01
2.441406250000000000e-02 1.862629059011166888e+01
2.539062500000000000e-02 1.846727026030640673e+01
2.636718750000000000e-02 1.829177062062032277e+01
2.734375000000000000e-02 1.809928136913311292e+01
2.832031250000000000e-02 1.788942322481820568e+01
2.929687500000000000e-02 1.766190983787672408e+01
3.027343750000000000e-02 1.741651491846339184e+01
3.125000000000000000e-02 1.715305345186740027e+01
3.222656250000000000e-02 1.687138251292433111e+01
3.320312500000000000e-02 1.657142425223648630e+01
3.417968750000000000e-02 1.625321150605298470e+01
3.515625000000000000e-02 1.591695396486676906e+01
3.613281250000000000e-02 1.556311810685133601e+01
3.710937500000000000e-02 1.519250679436427198e+01
3.808593750000000000e-02 1.480631710467545581e+01
3.906250000000000000e-02 1.440615250125088664e+01
4.003906250000000000e-02 1.399397228929838022e+01
4.101562500000000000e-02 1.357197810741448940e+01
4.199218750000000000e-02 1.314245917245745510e+01
4.296875000000000000e-02 1.270763604107189160e+01
4.394531250000000000e-02 1.226954725968437998e+01
4.492187500000000000e-02 1.183000925296667560e+01
4.589843750000000000e-02 1.139064994322775526e+01
4.687500000000000000e-02 1.095298249854297623e+01
};


==> plots/hill_invariants/helicity/cpg/2.tex <==
\addplot[very thick, seaborngreen!75!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039918608e+01
9.765625000000000000e-04 1.521889220318758262e+01
1.953125000000000000e-03 1.195983688873123718e+01
2.929687500000000000e-03 9.553159508412107925e+00
3.906250000000000000e-03 7.733921409373710532e+00
4.882812500000000000e-03 6.334641057691954735e+00
5.859375000000000000e-03 5.242698652978633689e+00
6.835937500000000000e-03 4.379745172759098359e+00
7.812500000000000000e-03 3.689995627331371875e+00
8.789062500000000000e-03 3.133001866182764328e+00
9.765625000000000000e-03 2.678980674009706853e+00
1.074218750000000000e-02 2.305701560743205647e+00
1.171875000000000000e-02 1.996366650593950354e+00
1.269531250000000000e-02 1.738139922356039424e+00
1.367187500000000000e-02 1.521110879967526808e+00
1.464843750000000000e-02 1.337554152453972245e+00
1.562500000000000000e-02 1.181393834431644363e+00
1.660156250000000000e-02 1.047811448972630899e+00
1.757812500000000000e-02 9.329559324955711830e-01
1.855468750000000000e-02 8.337269345886194616e-01
1.953125000000000000e-02 7.476113738482244031e-01
2.050781250000000000e-02 6.725590711376724373e-01
2.148437500000000000e-02 6.068873298317545295e-01
2.246093750000000000e-02 5.492071515349289390e-01
2.343750000000000000e-02 4.983657597754930224e-01
2.441406250000000000e-02 4.534015146652037309e-01
2.539062500000000000e-02 4.135083138347309673e-01
2.636718750000000000e-02 3.780073080906577454e-01
2.734375000000000000e-02 3.463242957610044304e-01
2.832031250000000000e-02 3.179715540830503340e-01
2.929687500000000000e-02 2.925331587102307784e-01
3.027343750000000000e-02 2.696530613048996883e-01
3.125000000000000000e-02 2.490253600314396298e-01
3.222656250000000000e-02 2.303863227569360461e-01
3.320312500000000000e-02 2.135078181560123300e-01
3.417968750000000000e-02 1.981918831642256462e-01
3.515625000000000000e-02 1.842662118025892581e-01
3.613281250000000000e-02 1.715803943440431800e-01
3.710937500000000000e-02 1.600027701137630709e-01
3.808593750000000000e-02 1.494177841554162056e-01
3.906250000000000000e-02 1.397237592454834976e-01
4.003906250000000000e-02 1.308310115777566729e-01
4.101562500000000000e-02 1.226602518449453477e-01
4.199218750000000000e-02 1.151412241602646630e-01
4.296875000000000000e-02 1.082115438634779075e-01
4.394531250000000000e-02 1.018157021874066398e-01
4.492187500000000000e-02 9.590421136779438138e-02
4.589843750000000000e-02 9.043286833132509195e-02
4.687500000000000000e-02 8.536211880499636195e-02
};


==> plots/hill_invariants/helicity/cpg/4.tex <==
\addplot[very thick, seaborngreen!50!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039918608e+01
9.765625000000000000e-04 1.849471028307130993e+01
1.953125000000000000e-03 1.730003306883776304e+01
2.929687500000000000e-03 1.621013925726272120e+01
3.906250000000000000e-03 1.521163150331900127e+01
4.882812500000000000e-03 1.429380954193693576e+01
5.859375000000000000e-03 1.344789152568734991e+01
6.835937500000000000e-03 1.266650382330036884e+01
7.812500000000000000e-03 1.194334125796597590e+01
8.789062500000000000e-03 1.127293543302019962e+01
9.765625000000000000e-03 1.065049210115463474e+01
1.074218750000000000e-02 1.007177325976743809e+01
1.171875000000000000e-02 9.533008807358207548e+00
1.269531250000000000e-02 9.030828239796729662e+00
1.367187500000000000e-02 8.562206338428618224e+00
1.464843750000000000e-02 8.124418943790701064e+00
1.562500000000000000e-02 7.715006237077077778e+00
1.660156250000000000e-02 7.331741783069181118e+00
1.757812500000000000e-02 6.972606115843132280e+00
1.855468750000000000e-02 6.635763989426495257e+00
1.953125000000000000e-02 6.319544640943360214e+00
2.050781250000000000e-02 6.022424566963348269e+00
2.148437500000000000e-02 5.743012421128743661e+00
2.246093750000000000e-02 5.480035718789219246e+00
2.343750000000000000e-02 5.232329092266234660e+00
2.441406250000000000e-02 4.998823884710195564e+00
2.539062500000000000e-02 4.778538905264224645e+00
2.636718750000000000e-02 4.570572196001602805e+00
2.734375000000000000e-02 4.374093683607213734e+00
2.832031250000000000e-02 4.188338607246813616e+00
2.929687500000000000e-02 4.012601629379554780e+00
3.027343750000000000e-02 3.846231549069937916e+00
3.125000000000000000e-02 3.688626548124899429e+00
3.222656250000000000e-02 3.539229909503150751e+00
3.320312500000000000e-02 3.397526155201205711e+00
3.417968750000000000e-02 3.263037557456438975e+00
3.515625000000000000e-02 3.135320982799839840e+00
3.613281250000000000e-02 3.013965033397830506e+00
3.710937500000000000e-02 2.898587454361773563e+00
3.808593750000000000e-02 2.788832779380771676e+00
3.906250000000000000e-02 2.684370190229105724e+00
4.003906250000000000e-02 2.584891568486209934e+00
4.101562500000000000e-02 2.490109720240733182e+00
4.199218750000000000e-02 2.399756756682877690e+00
4.296875000000000000e-02 2.313582615358794836e+00
4.394531250000000000e-02 2.231353708506708777e+00
4.492187500000000000e-02 2.152851686342740933e+00
4.589843750000000000e-02 2.077872304443526108e+00
4.687500000000000000e-02 2.006224385503390550e+00
};


==> plots/hill_invariants/helicity/cpg/6.tex <==
\addplot[very thick, seaborngreen!25!seabornorange, forget plot] table {
0.000000000000000000e+00 1.981146055039918608e+01
9.765625000000000000e-04 1.946890567017651108e+01
1.953125000000000000e-03 1.913351875280734049e+01
2.929687500000000000e-03 1.880503591372631078e+01
3.906250000000000000e-03 1.848317217803959522e+01
4.882812500000000000e-03 1.816764620180532575e+01
5.859375000000000000e-03 1.785819375457652569e+01
6.835937500000000000e-03 1.755457234111537801e+01
7.812500000000000000e-03 1.725656035841020142e+01
8.789062500000000000e-03 1.696395406229580161e+01
9.765625000000000000e-03 1.667656470150726022e+01
1.074218750000000000e-02 1.639421695910647259e+01
1.171875000000000000e-02 1.611674877120527327e+01
1.269531250000000000e-02 1.584401194521203315e+01
1.367187500000000000e-02 1.557587283041002024e+01
1.464843750000000000e-02 1.531221248212288799e+01
1.562500000000000000e-02 1.505292610512205265e+01
1.660156250000000000e-02 1.479792187647698753e+01
1.757812500000000000e-02 1.454711942377912592e+01
1.855468750000000000e-02 1.430044825131249375e+01
1.953125000000000000e-02 1.405784630861021611e+01
2.050781250000000000e-02 1.381925875416154526e+01
2.148437500000000000e-02 1.358463684719309406e+01
2.246093750000000000e-02 1.335393684245468648e+01
2.343750000000000000e-02 1.312711877576307806e+01
2.441406250000000000e-02 1.290414509438857849e+01
2.539062500000000000e-02 1.268497917379251660e+01
2.636718750000000000e-02 1.246958383661808867e+01
2.734375000000000000e-02 1.225792002689388127e+01
2.832031250000000000e-02 1.204994578390777171e+01
2.929687500000000000e-02 1.184561561370857952e+01
3.027343750000000000e-02 1.164488028941123865e+01
3.125000000000000000e-02 1.144768704451581698e+01
3.222656250000000000e-02 1.125398007214351637e+01
3.320312500000000000e-02 1.106370121561142739e+01
3.417968750000000000e-02 1.087679073256130202e+01
3.515625000000000000e-02 1.069318803087112535e+01
3.613281250000000000e-02 1.051283230223714327e+01
3.710937500000000000e-02 1.033566301103979690e+01
3.808593750000000000e-02 1.016162022586520486e+01
3.906250000000000000e-02 9.990644804963276115e+00
4.003906250000000000e-02 9.822678463171879315e+00
4.101562500000000000e-02 9.657663756267606203e+00
4.199218750000000000e-02 9.495544020290109799e+00
4.296875000000000000e-02 9.336263299754602230e+00
4.394531250000000000e-02 9.179766291649348986e+00
4.492187500000000000e-02 9.025998323488023445e+00
4.589843750000000000e-02 8.874905374914789036e+00
4.687500000000000000e-02 8.726434144525539338e+00
};


==> plots/hill_invariants/helicity/cpg/8.tex <==
\addplot[very thick, seabornorange] table {
0.000000000000000000e+00 1.981146055039918608e+01
9.765625000000000000e-04 1.972432393304056220e+01
1.953125000000000000e-03 1.963602222107384776e+01
2.929687500000000000e-03 1.954650999169185610e+01
3.906250000000000000e-03 1.945569504459809096e+01
4.882812500000000000e-03 1.936345957968480391e+01
5.859375000000000000e-03 1.926967781817359082e+01
6.835937500000000000e-03 1.917422659340734725e+01
7.812500000000000000e-03 1.907698790228846875e+01
8.789062500000000000e-03 1.897784481057432870e+01
9.765625000000000000e-03 1.887667360731299482e+01
1.074218750000000000e-02 1.877333528054532152e+01
1.171875000000000000e-02 1.866766841010590028e+01
1.269531250000000000e-02 1.855948410185961350e+01
1.367187500000000000e-02 1.844856240907014211e+01
1.464843750000000000e-02 1.833464933262423102e+01
1.562500000000000000e-02 1.821745403099820493e+01
1.660156250000000000e-02 1.809664694467160828e+01
1.757812500000000000e-02 1.797186056388063946e+01
1.855468750000000000e-02 1.784269498009728139e+01
1.953125000000000000e-02 1.770872982962437803e+01
2.050781250000000000e-02 1.756954279547681352e+01
2.148437500000000000e-02 1.742473289639742617e+01
2.246093750000000000e-02 1.727394503135696624e+01
2.343750000000000000e-02 1.711689134029018433e+01
2.441406250000000000e-02 1.695336528092601114e+01
2.539062500000000000e-02 1.678324584250842477e+01
2.636718750000000000e-02 1.660649153038600545e+01
2.734375000000000000e-02 1.642312596819957449e+01
2.832031250000000000e-02 1.623321855979904882e+01
2.929687500000000000e-02 1.603686428772361339e+01
3.027343750000000000e-02 1.583416638824964906e+01
3.125000000000000000e-02 1.562522460045059525e+01
3.222656250000000000e-02 1.541013035791880803e+01
3.320312500000000000e-02 1.518896909368150006e+01
3.417968750000000000e-02 1.496182902255343627e+01
3.515625000000000000e-02 1.472881536607718012e+01
3.613281250000000000e-02 1.449006879436735851e+01
3.710937500000000000e-02 1.424578661315236339e+01
3.808593750000000000e-02 1.399624477721571658e+01
3.906250000000000000e-02 1.374181823363173471e+01
4.003906250000000000e-02 1.348299663357052935e+01
4.101562500000000000e-02 1.322039237399556200e+01
4.199218750000000000e-02 1.295473840064076931e+01
4.296875000000000000e-02 1.268687420538794441e+01
4.394531250000000000e-02 1.241771982395996154e+01
4.492187500000000000e-02 1.214823915778764096e+01
4.589843750000000000e-02 1.187939538521752603e+01
4.687500000000000000e-02 1.161210240390800053e+01
};


==> plots/inviscid_invariants/entropy/andrews_farrell.tex <==
\addplot[very thick, seaborngreen] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    7.812500000000000000e-03 1.332267629550187849e-15
    1.562500000000000000e-02 0.000000000000000000e+00
    2.343750000000000000e-02 0.000000000000000000e+00
    3.125000000000000000e-02 8.881784197001252323e-16
    3.906250000000000000e-02 4.440892098500626162e-16
    4.687500000000000000e-02 1.776356839400250465e-15
    5.468750000000000000e-02 1.776356839400250465e-15
    6.250000000000000000e-02 4.440892098500626162e-16
    7.031250000000000000e-02 0.000000000000000000e+00
    7.812500000000000000e-02 4.440892098500626162e-16
    8.593750000000000000e-02 4.440892098500626162e-16
    9.375000000000000000e-02 4.440892098500626162e-16
    1.015625000000000000e-01 4.440892098500626162e-16
    1.093750000000000000e-01 4.440892098500626162e-16
    1.171875000000000000e-01 0.000000000000000000e+00
    1.250000000000000000e-01 4.440892098500626162e-16
    1.328125000000000000e-01 1.776356839400250465e-15
    1.406250000000000000e-01 8.881784197001252323e-16
    1.484375000000000000e-01 0.000000000000000000e+00
    1.562500000000000000e-01 8.881784197001252323e-16
    1.640625000000000000e-01 4.440892098500626162e-16
    1.718750000000000000e-01 4.440892098500626162e-16
    1.796875000000000000e-01 4.440892098500626162e-16
    1.875000000000000000e-01 1.332267629550187849e-15
    1.953125000000000000e-01 1.776356839400250465e-15
    2.031250000000000000e-01 4.440892098500626162e-16
    2.109375000000000000e-01 4.440892098500626162e-16
    2.187500000000000000e-01 4.440892098500626162e-16
    2.265625000000000000e-01 4.440892098500626162e-16
    2.343750000000000000e-01 2.220446049250313081e-15
    2.421875000000000000e-01 4.440892098500626162e-16
    2.500000000000000000e-01 4.440892098500626162e-16
    2.578125000000000000e-01 2.220446049250313081e-15
    2.656250000000000000e-01 8.881784197001252323e-16
    2.734375000000000000e-01 1.332267629550187849e-15
    2.812500000000000000e-01 4.440892098500626162e-16
    2.890625000000000000e-01 0.000000000000000000e+00
    2.968750000000000000e-01 4.440892098500626162e-16
    3.046875000000000000e-01 1.332267629550187849e-15
    3.125000000000000000e-01 1.332267629550187849e-15
    3.203125000000000000e-01 0.000000000000000000e+00
    3.281250000000000000e-01 4.440892098500626162e-16
    3.359375000000000000e-01 8.881784197001252323e-16
    3.437500000000000000e-01 1.776356839400250465e-15
    3.515625000000000000e-01 8.881784197001252323e-16
    3.593750000000000000e-01 1.332267629550187849e-15
    3.671875000000000000e-01 4.440892098500626162e-16
    3.750000000000000000e-01 8.881784197001252323e-16
    3.828125000000000000e-01 4.440892098500626162e-16
    3.906250000000000000e-01 8.881784197001252323e-16
    3.984375000000000000e-01 4.440892098500626162e-16
    4.062500000000000000e-01 8.881784197001252323e-16
    4.140625000000000000e-01 1.332267629550187849e-15
    4.218750000000000000e-01 0.000000000000000000e+00
    4.296875000000000000e-01 1.776356839400250465e-15
    4.375000000000000000e-01 0.000000000000000000e+00
    4.453125000000000000e-01 1.332267629550187849e-15
    4.531250000000000000e-01 1.776356839400250465e-15
    4.609375000000000000e-01 8.881784197001252323e-16
    4.687500000000000000e-01 8.881784197001252323e-16
    4.765625000000000000e-01 1.776356839400250465e-15
    4.843750000000000000e-01 0.000000000000000000e+00
    4.921875000000000000e-01 0.000000000000000000e+00
    5.000000000000000000e-01 8.881784197001252323e-16
    5.078125000000000000e-01 8.881784197001252323e-16
    5.156250000000000000e-01 0.000000000000000000e+00
    5.234375000000000000e-01 4.440892098500626162e-16
    5.312500000000000000e-01 4.440892098500626162e-16
    5.390625000000000000e-01 0.000000000000000000e+00
    5.468750000000000000e-01 8.881784197001252323e-16
    5.546875000000000000e-01 4.440892098500626162e-16
    5.625000000000000000e-01 4.440892098500626162e-16
    5.703125000000000000e-01 8.881784197001252323e-16
    5.781250000000000000e-01 0.000000000000000000e+00
    5.859375000000000000e-01 1.332267629550187849e-15
    5.937500000000000000e-01 8.881784197001252323e-16
    6.015625000000000000e-01 8.881784197001252323e-16
    6.093750000000000000e-01 8.881784197001252323e-16
    6.171875000000000000e-01 0.000000000000000000e+00
    6.250000000000000000e-01 1.776356839400250465e-15
    6.328125000000000000e-01 8.881784197001252323e-16
    6.406250000000000000e-01 1.776356839400250465e-15
    6.484375000000000000e-01 0.000000000000000000e+00
    6.562500000000000000e-01 1.332267629550187849e-15
    6.640625000000000000e-01 8.881784197001252323e-16
    6.718750000000000000e-01 1.332267629550187849e-15
    6.796875000000000000e-01 4.440892098500626162e-16
    6.875000000000000000e-01 4.440892098500626162e-16
    6.953125000000000000e-01 0.000000000000000000e+00
    7.031250000000000000e-01 8.881784197001252323e-16
    7.109375000000000000e-01 4.440892098500626162e-16
    7.187500000000000000e-01 1.332267629550187849e-15
    7.265625000000000000e-01 8.881784197001252323e-16
    7.343750000000000000e-01 4.440892098500626162e-16
    7.421875000000000000e-01 0.000000000000000000e+00
    7.500000000000000000e-01 8.881784197001252323e-16
    7.578125000000000000e-01 4.440892098500626162e-16
    7.656250000000000000e-01 8.881784197001252323e-16
    7.734375000000000000e-01 4.440892098500626162e-16
    7.812500000000000000e-01 1.332267629550187849e-15
    7.890625000000000000e-01 4.440892098500626162e-16
    7.968750000000000000e-01 8.881784197001252323e-16
    8.046875000000000000e-01 2.220446049250313081e-15
    8.125000000000000000e-01 4.440892098500626162e-16
    8.203125000000000000e-01 0.000000000000000000e+00
    8.281250000000000000e-01 0.000000000000000000e+00
    8.359375000000000000e-01 0.000000000000000000e+00
    8.437500000000000000e-01 1.332267629550187849e-15
    8.515625000000000000e-01 1.776356839400250465e-15
    8.593750000000000000e-01 8.881784197001252323e-16
    8.671875000000000000e-01 8.881784197001252323e-16
    8.750000000000000000e-01 1.332267629550187849e-15
    8.828125000000000000e-01 2.220446049250313081e-15
    8.906250000000000000e-01 1.332267629550187849e-15
    8.984375000000000000e-01 8.881784197001252323e-16
    9.062500000000000000e-01 8.881784197001252323e-16
    9.140625000000000000e-01 2.220446049250313081e-15
    9.218750000000000000e-01 1.332267629550187849e-15
    9.296875000000000000e-01 4.440892098500626162e-16
    9.375000000000000000e-01 1.332267629550187849e-15
    9.453125000000000000e-01 0.000000000000000000e+00
    9.531250000000000000e-01 4.440892098500626162e-16
    9.609375000000000000e-01 8.881784197001252323e-16
    9.687500000000000000e-01 0.000000000000000000e+00
    9.765625000000000000e-01 0.000000000000000000e+00
    9.843750000000000000e-01 4.440892098500626162e-16
    9.921875000000000000e-01 0.000000000000000000e+00
    1.000000000000000000e+00 1.332267629550187849e-15
    1.007812500000000000e+00 0.000000000000000000e+00
    1.015625000000000000e+00 0.000000000000000000e+00
    1.023437500000000000e+00 8.881784197001252323e-16
    1.031250000000000000e+00 8.881784197001252323e-16
    1.039062500000000000e+00 4.440892098500626162e-16
    1.046875000000000000e+00 4.440892098500626162e-16
    1.054687500000000000e+00 1.776356839400250465e-15
    1.062500000000000000e+00 8.881784197001252323e-16
    1.070312500000000000e+00 4.440892098500626162e-16
    1.078125000000000000e+00 2.664535259100375697e-15
    1.085937500000000000e+00 3.552713678800500929e-15
    1.093750000000000000e+00 2.664535259100375697e-15
    1.101562500000000000e+00 8.881784197001252323e-16
    1.109375000000000000e+00 2.664535259100375697e-15
    1.117187500000000000e+00 1.332267629550187849e-15
    1.125000000000000000e+00 4.440892098500626162e-16
    1.132812500000000000e+00 0.000000000000000000e+00
    1.140625000000000000e+00 3.552713678800500929e-15
    1.148437500000000000e+00 4.440892098500626162e-16
    1.156250000000000000e+00 0.000000000000000000e+00
    1.164062500000000000e+00 0.000000000000000000e+00
    1.171875000000000000e+00 1.776356839400250465e-15
    1.179687500000000000e+00 0.000000000000000000e+00
    1.187500000000000000e+00 0.000000000000000000e+00
    1.195312500000000000e+00 8.881784197001252323e-16
    1.203125000000000000e+00 4.440892098500626162e-16
    1.210937500000000000e+00 8.881784197001252323e-16
    1.218750000000000000e+00 0.000000000000000000e+00
    1.226562500000000000e+00 4.440892098500626162e-16
    1.234375000000000000e+00 1.776356839400250465e-15
    1.242187500000000000e+00 8.881784197001252323e-16
    1.250000000000000000e+00 4.440892098500626162e-16
    1.257812500000000000e+00 1.332267629550187849e-15
    1.265625000000000000e+00 0.000000000000000000e+00
    1.273437500000000000e+00 8.881784197001252323e-16
    1.281250000000000000e+00 8.881784197001252323e-16
    1.289062500000000000e+00 0.000000000000000000e+00
    1.296875000000000000e+00 1.332267629550187849e-15
    1.304687500000000000e+00 4.440892098500626162e-16
    1.312500000000000000e+00 1.776356839400250465e-15
    1.320312500000000000e+00 4.440892098500626162e-16
    1.328125000000000000e+00 1.776356839400250465e-15
    1.335937500000000000e+00 8.881784197001252323e-16
    1.343750000000000000e+00 2.664535259100375697e-15
    1.351562500000000000e+00 2.664535259100375697e-15
    1.359375000000000000e+00 1.332267629550187849e-15
    1.367187500000000000e+00 0.000000000000000000e+00
    1.375000000000000000e+00 4.440892098500626162e-16
    1.382812500000000000e+00 4.440892098500626162e-16
    1.390625000000000000e+00 8.881784197001252323e-16
    1.398437500000000000e+00 1.776356839400250465e-15
    1.406250000000000000e+00 2.664535259100375697e-15
    1.414062500000000000e+00 4.440892098500626162e-16
    1.421875000000000000e+00 1.332267629550187849e-15
    1.429687500000000000e+00 8.881784197001252323e-16
    1.437500000000000000e+00 8.881784197001252323e-16
    1.445312500000000000e+00 1.776356839400250465e-15
    1.453125000000000000e+00 0.000000000000000000e+00
    1.460937500000000000e+00 1.332267629550187849e-15
    1.468750000000000000e+00 0.000000000000000000e+00
    1.476562500000000000e+00 1.776356839400250465e-15
    1.484375000000000000e+00 4.440892098500626162e-16
    1.492187500000000000e+00 1.776356839400250465e-15
    1.500000000000000000e+00 8.881784197001252323e-16
    1.507812500000000000e+00 1.332267629550187849e-15
    1.515625000000000000e+00 3.108624468950438313e-15
    1.523437500000000000e+00 0.000000000000000000e+00
    1.531250000000000000e+00 1.776356839400250465e-15
    1.539062500000000000e+00 1.332267629550187849e-15
    1.546875000000000000e+00 1.776356839400250465e-15
    1.554687500000000000e+00 8.881784197001252323e-16
    1.562500000000000000e+00 0.000000000000000000e+00
    1.570312500000000000e+00 4.440892098500626162e-16
    1.578125000000000000e+00 3.108624468950438313e-15
    1.585937500000000000e+00 8.881784197001252323e-16
    1.593750000000000000e+00 8.881784197001252323e-16
    1.601562500000000000e+00 1.332267629550187849e-15
    1.609375000000000000e+00 1.776356839400250465e-15
    1.617187500000000000e+00 8.881784197001252323e-16
    1.625000000000000000e+00 1.332267629550187849e-15
    1.632812500000000000e+00 2.220446049250313081e-15
    1.640625000000000000e+00 0.000000000000000000e+00
    1.648437500000000000e+00 8.881784197001252323e-16
    1.656250000000000000e+00 3.108624468950438313e-15
    1.664062500000000000e+00 4.440892098500626162e-16
    1.671875000000000000e+00 4.440892098500626162e-16
    1.679687500000000000e+00 1.776356839400250465e-15
    1.687500000000000000e+00 1.776356839400250465e-15
    1.695312500000000000e+00 0.000000000000000000e+00
    1.703125000000000000e+00 8.881784197001252323e-16
    1.710937500000000000e+00 8.881784197001252323e-16
    1.718750000000000000e+00 8.881784197001252323e-16
    1.726562500000000000e+00 2.220446049250313081e-15
    1.734375000000000000e+00 4.440892098500626162e-16
    1.742187500000000000e+00 4.440892098500626162e-16
    1.750000000000000000e+00 8.881784197001252323e-16
    1.757812500000000000e+00 2.664535259100375697e-15
    1.765625000000000000e+00 4.440892098500626162e-16
    1.773437500000000000e+00 0.000000000000000000e+00
    1.781250000000000000e+00 2.664535259100375697e-15
    1.789062500000000000e+00 0.000000000000000000e+00
    1.796875000000000000e+00 0.000000000000000000e+00
    1.804687500000000000e+00 2.220446049250313081e-15
    1.812500000000000000e+00 1.776356839400250465e-15
    1.820312500000000000e+00 4.440892098500626162e-16
    1.828125000000000000e+00 1.332267629550187849e-15
    1.835937500000000000e+00 0.000000000000000000e+00
    1.843750000000000000e+00 1.332267629550187849e-15
    1.851562500000000000e+00 8.881784197001252323e-16
    1.859375000000000000e+00 1.332267629550187849e-15
    1.867187500000000000e+00 8.881784197001252323e-16
    1.875000000000000000e+00 4.440892098500626162e-16
    1.882812500000000000e+00 1.332267629550187849e-15
    1.890625000000000000e+00 1.776356839400250465e-15
    1.898437500000000000e+00 1.332267629550187849e-15
    1.906250000000000000e+00 4.440892098500626162e-16
    1.914062500000000000e+00 8.881784197001252323e-16
    1.921875000000000000e+00 2.664535259100375697e-15
    1.929687500000000000e+00 2.664535259100375697e-15
    1.937500000000000000e+00 0.000000000000000000e+00
    1.945312500000000000e+00 2.664535259100375697e-15
    1.953125000000000000e+00 8.881784197001252323e-16
    1.960937500000000000e+00 3.552713678800500929e-15
    1.968750000000000000e+00 8.881784197001252323e-16
    1.976562500000000000e+00 4.440892098500626162e-16
    1.984375000000000000e+00 2.220446049250313081e-15
    1.992187500000000000e+00 8.881784197001252323e-16
    2.000000000000000000e+00 4.440892098500626162e-16
    2.007812500000000000e+00 2.664535259100375697e-15
    2.015625000000000000e+00 1.332267629550187849e-15
    2.023437500000000000e+00 1.776356839400250465e-15
    2.031250000000000000e+00 1.776356839400250465e-15
    2.039062500000000000e+00 0.000000000000000000e+00
    2.046875000000000000e+00 3.108624468950438313e-15
    2.054687500000000000e+00 8.881784197001252323e-16
    2.062500000000000000e+00 8.881784197001252323e-16
    2.070312500000000000e+00 3.108624468950438313e-15
    2.078125000000000000e+00 1.332267629550187849e-15
    2.085937500000000000e+00 2.220446049250313081e-15
    2.093750000000000000e+00 4.440892098500626162e-16
    2.101562500000000000e+00 2.664535259100375697e-15
    2.109375000000000000e+00 2.220446049250313081e-15
    2.117187500000000000e+00 1.776356839400250465e-15
    2.125000000000000000e+00 8.881784197001252323e-16
    2.132812500000000000e+00 4.440892098500626162e-16
    2.140625000000000000e+00 1.776356839400250465e-15
    2.148437500000000000e+00 1.776356839400250465e-15
    2.156250000000000000e+00 4.440892098500626162e-16
    2.164062500000000000e+00 8.881784197001252323e-16
    2.171875000000000000e+00 4.440892098500626162e-16
    2.179687500000000000e+00 4.440892098500626162e-16
    2.187500000000000000e+00 8.881784197001252323e-16
    2.195312500000000000e+00 8.881784197001252323e-16
    2.203125000000000000e+00 4.440892098500626162e-16
    2.210937500000000000e+00 1.776356839400250465e-15
    2.218750000000000000e+00 2.220446049250313081e-15
    2.226562500000000000e+00 1.776356839400250465e-15
    2.234375000000000000e+00 1.776356839400250465e-15
    2.242187500000000000e+00 3.108624468950438313e-15
    2.250000000000000000e+00 0.000000000000000000e+00
    2.257812500000000000e+00 8.881784197001252323e-16
    2.265625000000000000e+00 1.776356839400250465e-15
    2.273437500000000000e+00 3.552713678800500929e-15
    2.281250000000000000e+00 0.000000000000000000e+00
    2.289062500000000000e+00 2.220446049250313081e-15
    2.296875000000000000e+00 1.776356839400250465e-15
    2.304687500000000000e+00 3.552713678800500929e-15
    2.312500000000000000e+00 1.332267629550187849e-15
    2.320312500000000000e+00 2.664535259100375697e-15
    2.328125000000000000e+00 3.108624468950438313e-15
    2.335937500000000000e+00 8.881784197001252323e-16
    2.343750000000000000e+00 0.000000000000000000e+00
    2.351562500000000000e+00 2.220446049250313081e-15
    2.359375000000000000e+00 4.440892098500626162e-16
    2.367187500000000000e+00 2.220446049250313081e-15
    2.375000000000000000e+00 8.881784197001252323e-16
    2.382812500000000000e+00 1.776356839400250465e-15
    2.390625000000000000e+00 8.881784197001252323e-16
    2.398437500000000000e+00 1.332267629550187849e-15
    2.406250000000000000e+00 0.000000000000000000e+00
    2.414062500000000000e+00 2.664535259100375697e-15
    2.421875000000000000e+00 4.440892098500626162e-16
    2.429687500000000000e+00 0.000000000000000000e+00
    2.437500000000000000e+00 4.440892098500626162e-16
    2.445312500000000000e+00 0.000000000000000000e+00
    2.453125000000000000e+00 0.000000000000000000e+00
    2.460937500000000000e+00 1.776356839400250465e-15
    2.468750000000000000e+00 1.776356839400250465e-15
    2.476562500000000000e+00 8.881784197001252323e-16
    2.484375000000000000e+00 1.776356839400250465e-15
    2.492187500000000000e+00 2.664535259100375697e-15
    2.500000000000000000e+00 4.440892098500626162e-16
    2.507812500000000000e+00 2.220446049250313081e-15
    2.515625000000000000e+00 1.776356839400250465e-15
    2.523437500000000000e+00 3.108624468950438313e-15
    2.531250000000000000e+00 1.776356839400250465e-15
    2.539062500000000000e+00 1.776356839400250465e-15
    2.546875000000000000e+00 2.220446049250313081e-15
    2.554687500000000000e+00 1.776356839400250465e-15
    2.562500000000000000e+00 4.440892098500626162e-16
    2.570312500000000000e+00 8.881784197001252323e-16
    2.578125000000000000e+00 3.108624468950438313e-15
    2.585937500000000000e+00 1.776356839400250465e-15
    2.593750000000000000e+00 1.776356839400250465e-15
    2.601562500000000000e+00 2.664535259100375697e-15
    2.609375000000000000e+00 0.000000000000000000e+00
    2.617187500000000000e+00 3.552713678800500929e-15
    2.625000000000000000e+00 8.881784197001252323e-16
    2.632812500000000000e+00 2.220446049250313081e-15
    2.640625000000000000e+00 8.881784197001252323e-16
    2.648437500000000000e+00 2.220446049250313081e-15
    2.656250000000000000e+00 1.776356839400250465e-15
    2.664062500000000000e+00 2.220446049250313081e-15
    2.671875000000000000e+00 1.776356839400250465e-15
    2.679687500000000000e+00 1.776356839400250465e-15
    2.687500000000000000e+00 0.000000000000000000e+00
    2.695312500000000000e+00 1.776356839400250465e-15
    2.703125000000000000e+00 0.000000000000000000e+00
    2.710937500000000000e+00 2.664535259100375697e-15
    2.718750000000000000e+00 2.220446049250313081e-15
    2.726562500000000000e+00 1.776356839400250465e-15
    2.734375000000000000e+00 3.552713678800500929e-15
    2.742187500000000000e+00 4.440892098500626162e-16
    2.750000000000000000e+00 2.664535259100375697e-15
    2.757812500000000000e+00 2.664535259100375697e-15
    2.765625000000000000e+00 1.332267629550187849e-15
    2.773437500000000000e+00 2.664535259100375697e-15
    2.781250000000000000e+00 8.881784197001252323e-16
    2.789062500000000000e+00 2.220446049250313081e-15
    2.796875000000000000e+00 1.776356839400250465e-15
    2.804687500000000000e+00 8.881784197001252323e-16
    2.812500000000000000e+00 1.332267629550187849e-15
    2.820312500000000000e+00 0.000000000000000000e+00
    2.828125000000000000e+00 3.552713678800500929e-15
    2.835937500000000000e+00 1.332267629550187849e-15
    2.843750000000000000e+00 4.440892098500626162e-16
    2.851562500000000000e+00 8.881784197001252323e-16
    2.859375000000000000e+00 2.664535259100375697e-15
    2.867187500000000000e+00 1.332267629550187849e-15
    2.875000000000000000e+00 2.664535259100375697e-15
    2.882812500000000000e+00 3.996802888650563546e-15
    2.890625000000000000e+00 2.220446049250313081e-15
    2.898437500000000000e+00 1.776356839400250465e-15
    2.906250000000000000e+00 1.776356839400250465e-15
    2.914062500000000000e+00 3.996802888650563546e-15
    2.921875000000000000e+00 8.881784197001252323e-16
    2.929687500000000000e+00 8.881784197001252323e-16
    2.937500000000000000e+00 2.664535259100375697e-15
    2.945312500000000000e+00 3.552713678800500929e-15
    2.953125000000000000e+00 2.220446049250313081e-15
    2.960937500000000000e+00 2.664535259100375697e-15
    2.968750000000000000e+00 8.881784197001252323e-16
    2.976562500000000000e+00 3.552713678800500929e-15
    2.984375000000000000e+00 1.332267629550187849e-15
    2.992187500000000000e+00 8.881784197001252323e-16
    3.000000000000000000e+00 2.220446049250313081e-15
    3.007812500000000000e+00 2.220446049250313081e-15
    3.015625000000000000e+00 3.552713678800500929e-15
    3.023437500000000000e+00 1.776356839400250465e-15
    3.031250000000000000e+00 3.552713678800500929e-15
    3.039062500000000000e+00 1.332267629550187849e-15
    3.046875000000000000e+00 2.664535259100375697e-15
    3.054687500000000000e+00 4.440892098500626162e-16
    3.062500000000000000e+00 2.664535259100375697e-15
    3.070312500000000000e+00 2.664535259100375697e-15
    3.078125000000000000e+00 3.108624468950438313e-15
    3.085937500000000000e+00 1.776356839400250465e-15
    3.093750000000000000e+00 2.664535259100375697e-15
    3.101562500000000000e+00 2.664535259100375697e-15
    3.109375000000000000e+00 1.332267629550187849e-15
    3.117187500000000000e+00 3.552713678800500929e-15
    3.125000000000000000e+00 2.664535259100375697e-15
    3.132812500000000000e+00 2.220446049250313081e-15
    3.140625000000000000e+00 1.776356839400250465e-15
    3.148437500000000000e+00 2.664535259100375697e-15
    3.156250000000000000e+00 2.664535259100375697e-15
    3.164062500000000000e+00 2.220446049250313081e-15
    3.171875000000000000e+00 1.776356839400250465e-15
    3.179687500000000000e+00 2.664535259100375697e-15
    3.187500000000000000e+00 1.332267629550187849e-15
    3.195312500000000000e+00 2.664535259100375697e-15
    3.203125000000000000e+00 2.220446049250313081e-15
    3.210937500000000000e+00 1.776356839400250465e-15
    3.218750000000000000e+00 1.332267629550187849e-15
    3.226562500000000000e+00 2.220446049250313081e-15
    3.234375000000000000e+00 3.552713678800500929e-15
    3.242187500000000000e+00 1.776356839400250465e-15
    3.250000000000000000e+00 2.664535259100375697e-15
    3.257812500000000000e+00 3.108624468950438313e-15
    3.265625000000000000e+00 1.776356839400250465e-15
    3.273437500000000000e+00 4.440892098500626162e-15
    3.281250000000000000e+00 4.440892098500626162e-16
    3.289062500000000000e+00 2.220446049250313081e-15
    3.296875000000000000e+00 4.440892098500626162e-16
    3.304687500000000000e+00 2.664535259100375697e-15
    3.312500000000000000e+00 8.881784197001252323e-16
    3.320312500000000000e+00 8.881784197001252323e-16
    3.328125000000000000e+00 3.996802888650563546e-15
    3.335937500000000000e+00 2.220446049250313081e-15
    3.343750000000000000e+00 3.552713678800500929e-15
    3.351562500000000000e+00 3.552713678800500929e-15
    3.359375000000000000e+00 2.664535259100375697e-15
    3.367187500000000000e+00 1.776356839400250465e-15
    3.375000000000000000e+00 3.552713678800500929e-15
    3.382812500000000000e+00 2.220446049250313081e-15
    3.390625000000000000e+00 8.881784197001252323e-16
    3.398437500000000000e+00 2.220446049250313081e-15
    3.406250000000000000e+00 2.220446049250313081e-15
    3.414062500000000000e+00 1.776356839400250465e-15
    3.421875000000000000e+00 2.220446049250313081e-15
    3.429687500000000000e+00 4.440892098500626162e-16
    3.437500000000000000e+00 1.776356839400250465e-15
    3.445312500000000000e+00 2.664535259100375697e-15
    3.453125000000000000e+00 3.552713678800500929e-15
    3.460937500000000000e+00 2.220446049250313081e-15
    3.468750000000000000e+00 0.000000000000000000e+00
    3.476562500000000000e+00 2.664535259100375697e-15
    3.484375000000000000e+00 8.881784197001252323e-16
    3.492187500000000000e+00 3.552713678800500929e-15
    3.500000000000000000e+00 3.108624468950438313e-15
    3.507812500000000000e+00 3.996802888650563546e-15
    3.515625000000000000e+00 1.776356839400250465e-15
    3.523437500000000000e+00 2.664535259100375697e-15
    3.531250000000000000e+00 4.884981308350688778e-15
    3.539062500000000000e+00 1.332267629550187849e-15
    3.546875000000000000e+00 1.776356839400250465e-15
    3.554687500000000000e+00 3.552713678800500929e-15
    3.562500000000000000e+00 1.776356839400250465e-15
    3.570312500000000000e+00 2.664535259100375697e-15
    3.578125000000000000e+00 1.776356839400250465e-15
    3.585937500000000000e+00 1.776356839400250465e-15
    3.593750000000000000e+00 8.881784197001252323e-16
    3.601562500000000000e+00 2.220446049250313081e-15
    3.609375000000000000e+00 2.664535259100375697e-15
    3.617187500000000000e+00 8.881784197001252323e-16
    3.625000000000000000e+00 3.108624468950438313e-15
    3.632812500000000000e+00 1.332267629550187849e-15
    3.640625000000000000e+00 2.664535259100375697e-15
    3.648437500000000000e+00 2.220446049250313081e-15
    3.656250000000000000e+00 4.440892098500626162e-15
    3.664062500000000000e+00 1.776356839400250465e-15
    3.671875000000000000e+00 4.440892098500626162e-15
    3.679687500000000000e+00 3.552713678800500929e-15
    3.687500000000000000e+00 1.776356839400250465e-15
    3.695312500000000000e+00 3.552713678800500929e-15
    3.703125000000000000e+00 2.664535259100375697e-15
    3.710937500000000000e+00 2.664535259100375697e-15
    3.718750000000000000e+00 2.664535259100375697e-15
    3.726562500000000000e+00 3.552713678800500929e-15
    3.734375000000000000e+00 2.664535259100375697e-15
    3.742187500000000000e+00 2.664535259100375697e-15
    3.750000000000000000e+00 2.664535259100375697e-15
    3.757812500000000000e+00 1.776356839400250465e-15
    3.765625000000000000e+00 2.220446049250313081e-15
    3.773437500000000000e+00 8.881784197001252323e-16
    3.781250000000000000e+00 3.108624468950438313e-15
    3.789062500000000000e+00 3.108624468950438313e-15
    3.796875000000000000e+00 2.664535259100375697e-15
    3.804687500000000000e+00 3.108624468950438313e-15
    3.812500000000000000e+00 3.552713678800500929e-15
    3.820312500000000000e+00 3.996802888650563546e-15
    3.828125000000000000e+00 4.440892098500626162e-16
    3.835937500000000000e+00 3.996802888650563546e-15
    3.843750000000000000e+00 2.220446049250313081e-15
    3.851562500000000000e+00 1.776356839400250465e-15
    3.859375000000000000e+00 3.552713678800500929e-15
    3.867187500000000000e+00 2.220446049250313081e-15
    3.875000000000000000e+00 1.776356839400250465e-15
    3.882812500000000000e+00 3.552713678800500929e-15
    3.890625000000000000e+00 2.664535259100375697e-15
    3.898437500000000000e+00 3.996802888650563546e-15
    3.906250000000000000e+00 2.664535259100375697e-15
    3.914062500000000000e+00 4.440892098500626162e-15
    3.921875000000000000e+00 2.664535259100375697e-15
    3.929687500000000000e+00 1.332267629550187849e-15
    3.937500000000000000e+00 1.332267629550187849e-15
    3.945312500000000000e+00 1.332267629550187849e-15
    3.953125000000000000e+00 2.220446049250313081e-15
    3.960937500000000000e+00 4.440892098500626162e-16
    3.968750000000000000e+00 3.552713678800500929e-15
    3.976562500000000000e+00 4.440892098500626162e-15
    3.984375000000000000e+00 4.440892098500626162e-15
    3.992187500000000000e+00 3.552713678800500929e-15
    4.000000000000000000e+00 2.220446049250313081e-15
    4.007812500000000000e+00 0.000000000000000000e+00
    4.015625000000000000e+00 3.108624468950438313e-15
    4.023437500000000000e+00 3.552713678800500929e-15
};


==> plots/inviscid_invariants/entropy/implicit_midpoint.tex <==
\addplot[very thick, seabornred, dashed] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    7.812500000000000000e-03 8.744923007952820626e-09
    1.562500000000000000e-02 3.318293728682419896e-08
    2.343750000000000000e-02 6.818466191660377262e-08
    3.125000000000000000e-02 1.060254781748426467e-07
    3.906250000000000000e-02 1.374754750038675866e-07
    4.687500000000000000e-02 1.530699984542138736e-07
    5.468750000000000000e-02 1.443802473133359854e-07
    6.250000000000000000e-02 1.051310452027109932e-07
    7.031250000000000000e-02 3.206318588411249948e-08
    7.812500000000000000e-02 7.450347228044051917e-08
    8.593750000000000000e-02 2.103981464607329599e-07
    9.375000000000000000e-02 3.675729876029265597e-07
    1.015625000000000000e-01 5.342569124877627473e-07
    1.093750000000000000e-01 6.952194020470869873e-07
    1.171875000000000000e-01 8.320819260276834939e-07
    1.250000000000000000e-01 9.236305196225202963e-07
    1.328125000000000000e-01 9.461036771796216271e-07
    1.406250000000000000e-01 8.734543572863628924e-07
    1.484375000000000000e-01 6.776125762719686918e-07
    1.562500000000000000e-01 3.288077894403329537e-07
    1.640625000000000000e-01 2.039520832219920976e-07
    1.718750000000000000e-01 9.521070785112328849e-07
    1.796875000000000000e-01 1.946303011202132893e-06
    1.875000000000000000e-01 3.214493980330246359e-06
    1.953125000000000000e-01 4.779249046293898573e-06
    2.031250000000000000e-01 6.654271024419955438e-06
    2.109375000000000000e-01 8.840420572919782671e-06
    2.187500000000000000e-01 1.132193403874381943e-05
    2.265625000000000000e-01 1.406388717750672868e-05
    2.343750000000000000e-01 1.701203710036125472e-05
    2.421875000000000000e-01 2.009574103878364326e-05
    2.500000000000000000e-01 2.323375225055102078e-05
    2.578125000000000000e-01 2.634181061100804300e-05
    2.656250000000000000e-01 2.934071991145259517e-05
    2.734375000000000000e-01 3.216414680418111516e-05
    2.812500000000000000e-01 3.476586832773520541e-05
    2.890625000000000000e-01 3.712573076741776390e-05
    2.968750000000000000e-01 3.925269655224994381e-05
    3.046875000000000000e-01 4.118386607343538230e-05
    3.125000000000000000e-01 4.298065004482154450e-05
    3.203125000000000000e-01 4.472475922545626759e-05
    3.281250000000000000e-01 4.651526301202579816e-05
    3.359375000000000000e-01 4.846547489423258526e-05
    3.437500000000000000e-01 5.069649235389661612e-05
    3.515625000000000000e-01 5.332117717449236238e-05
    3.593750000000000000e-01 5.641428126690328781e-05
    3.671875000000000000e-01 5.998405049689736757e-05
    3.750000000000000000e-01 6.397950807857100131e-05
    3.828125000000000000e-01 6.834501254759928202e-05
    3.906250000000000000e-01 7.310000652616110983e-05
    3.984375000000000000e-01 7.842306902938744884e-05
    4.062500000000000000e-01 8.465635896737211397e-05
    4.140625000000000000e-01 9.209228638695776681e-05
    4.218750000000000000e-01 1.007630183820218406e-04
    4.296875000000000000e-01 1.107086839042814574e-04
    4.375000000000000000e-01 1.221908359796408661e-04
    4.453125000000000000e-01 1.349086274227140336e-04
    4.531250000000000000e-01 1.478420396883173282e-04
    4.609375000000000000e-01 1.613631851045127519e-04
    4.687500000000000000e-01 1.774596317010157520e-04
    4.765625000000000000e-01 1.959351596529934625e-04
    4.843750000000000000e-01 2.150784866348232072e-04
    4.921875000000000000e-01 2.371517902783892850e-04
    5.000000000000000000e-01 2.642958761636116094e-04
    5.078125000000000000e-01 2.917933831736441164e-04
    5.156250000000000000e-01 3.179759148568273019e-04
    5.234375000000000000e-01 3.492157296016706880e-04
    5.312500000000000000e-01 3.839849945137530085e-04
    5.390625000000000000e-01 4.159054625003655303e-04
    5.468750000000000000e-01 4.518187371833626287e-04
    5.546875000000000000e-01 4.957411887778206960e-04
    5.625000000000000000e-01 5.384985280807441654e-04
    5.703125000000000000e-01 5.829772470669070117e-04
    5.781250000000000000e-01 6.351707848626375608e-04
    5.859375000000000000e-01 6.853239151167755949e-04
    5.937500000000000000e-01 7.360130719624713436e-04
    6.015625000000000000e-01 7.954517826238571843e-04
    6.093750000000000000e-01 8.527215407565513772e-04
    6.171875000000000000e-01 9.122774848848713702e-04
    6.250000000000000000e-01 9.834575487763785873e-04
    6.328125000000000000e-01 1.048191202809078959e-03
    6.406250000000000000e-01 1.112390603167590086e-03
    6.484375000000000000e-01 1.191451028905721188e-03
    6.562500000000000000e-01 1.261385982350926582e-03
    6.640625000000000000e-01 1.330545433047003456e-03
    6.718750000000000000e-01 1.429016097108881667e-03
    6.796875000000000000e-01 1.523449783669583724e-03
    6.875000000000000000e-01 1.576052729748589343e-03
    6.953125000000000000e-01 1.587325092235580826e-03
    7.031250000000000000e-01 1.541814997552126698e-03
    7.109375000000000000e-01 1.412204769648539582e-03
    7.187500000000000000e-01 1.222140722233255872e-03
    7.265625000000000000e-01 1.041755508542685504e-03
    7.343750000000000000e-01 8.755668724274023873e-04
    7.421875000000000000e-01 6.301414305807107041e-04
    7.500000000000000000e-01 2.983639019227268818e-04
    7.578125000000000000e-01 5.260872498924484830e-05
    7.656250000000000000e-01 2.464419164915909732e-05
    7.734375000000000000e-01 1.296489498159303366e-04
    7.812500000000000000e-01 1.806429135187137547e-04
    7.890625000000000000e-01 8.782981427080116532e-05
    7.968750000000000000e-01 1.069320307327537023e-04
    8.046875000000000000e-01 2.848764033829276343e-04
    8.125000000000000000e-01 3.253559412557116559e-04
    8.203125000000000000e-01 2.575293282398583017e-04
    8.281250000000000000e-01 2.525566892748187797e-04
    8.359375000000000000e-01 4.604223899975501411e-04
    8.437500000000000000e-01 9.242385123631180477e-04
    8.515625000000000000e-01 1.462027519145703280e-03
    8.593750000000000000e-01 1.718823243528788680e-03
    8.671875000000000000e-01 1.636226079726021965e-03
    8.750000000000000000e-01 1.548105281730993710e-03
    8.828125000000000000e-01 1.596702785359394028e-03
    8.906250000000000000e-01 1.574069149210099994e-03
    8.984375000000000000e-01 1.383539357450391805e-03
    9.062500000000000000e-01 1.165968861995825279e-03
    9.140625000000000000e-01 1.048253689383660259e-03
    9.218750000000000000e-01 1.103492559888064051e-03
    9.296875000000000000e-01 1.366666006398453703e-03
    9.375000000000000000e-01 1.724513045882059004e-03
    9.453125000000000000e-01 1.993293812697860545e-03
    9.531250000000000000e-01 2.122444174936344297e-03
    9.609375000000000000e-01 2.159429704365667391e-03
    9.687500000000000000e-01 2.135736708848590126e-03
    9.765625000000000000e-01 2.089678944884987288e-03
    9.843750000000000000e-01 2.065015035793482667e-03
    9.921875000000000000e-01 2.071340391937237513e-03
    1.000000000000000000e+00 2.104401064958683065e-03
    1.007812500000000000e+00 2.113169694845318247e-03
    1.015625000000000000e+00 1.976640823218911436e-03
    1.023437500000000000e+00 1.688555702940686132e-03
    1.031250000000000000e+00 1.422209977423261051e-03
    1.039062500000000000e+00 1.231478392903717634e-03
    1.046875000000000000e+00 1.010548148720147310e-03
    1.054687500000000000e+00 8.466840245207052362e-04
    1.062500000000000000e+00 9.602483481643275809e-04
    1.070312500000000000e+00 1.294515411670804639e-03
    1.078125000000000000e+00 1.565027048983758107e-03
    1.085937500000000000e+00 1.695594335882955050e-03
    1.093750000000000000e+00 1.883299186296483185e-03
    1.101562500000000000e+00 2.173936042076274333e-03
    1.109375000000000000e+00 2.296477691704712498e-03
    1.117187500000000000e+00 2.109916065211159264e-03
    1.125000000000000000e+00 1.850718400825623888e-03
    1.132812500000000000e+00 1.758360434753747370e-03
    1.140625000000000000e+00 1.787061835518688468e-03
    1.148437500000000000e+00 1.765626688806420930e-03
    1.156250000000000000e+00 1.698635141941462479e-03
    1.164062500000000000e+00 1.788005659192570818e-03
    1.171875000000000000e+00 2.095173670783267994e-03
    1.179687500000000000e+00 2.406024384461247223e-03
    1.187500000000000000e+00 2.596263103373797065e-03
    1.195312500000000000e+00 2.827086796985511796e-03
    1.203125000000000000e+00 3.131032453136839422e-03
    1.210937500000000000e+00 3.221190477026514287e-03
    1.218750000000000000e+00 3.008597936786205906e-03
    1.226562500000000000e+00 2.843260687374282725e-03
    1.234375000000000000e+00 3.091297760590805410e-03
    1.242187500000000000e+00 3.918051996701699125e-03
    1.250000000000000000e+00 5.225179584265049471e-03
    1.257812500000000000e+00 6.357727174896687927e-03
    1.265625000000000000e+00 6.547772628809678253e-03
    1.273437500000000000e+00 5.952879770223518108e-03
    1.281250000000000000e+00 5.351492767379006921e-03
    1.289062500000000000e+00 5.110128981375527957e-03
    1.296875000000000000e+00 5.268566741206015536e-03
    1.304687500000000000e+00 5.825686694551635014e-03
    1.312500000000000000e+00 6.462570539505385625e-03
    1.320312500000000000e+00 6.759581120918234376e-03
    1.328125000000000000e+00 6.802155845702095860e-03
    1.335937500000000000e+00 6.896057811732081433e-03
    1.343750000000000000e+00 7.011659092178046393e-03
    1.351562500000000000e+00 6.963376743343463460e-03
    1.359375000000000000e+00 6.700787512595507422e-03
    1.367187500000000000e+00 6.306318295957513698e-03
    1.375000000000000000e+00 5.969718189775541362e-03
    1.382812500000000000e+00 5.818597933192837246e-03
    1.390625000000000000e+00 5.784391312097181270e-03
    1.398437500000000000e+00 5.904632813075405551e-03
    1.406250000000000000e+00 6.431963614860869427e-03
    1.414062500000000000e+00 7.228852157974863246e-03
    1.421875000000000000e+00 7.531451510722764198e-03
    1.429687500000000000e+00 6.934800389100992390e-03
    1.437500000000000000e+00 5.997576488603773015e-03
    1.445312500000000000e+00 5.381798540455839941e-03
    1.453125000000000000e+00 5.141009492684922577e-03
    1.460937500000000000e+00 5.065803917289279923e-03
    1.468750000000000000e+00 5.101488370538032058e-03
    1.476562500000000000e+00 5.302175669378517142e-03
    1.484375000000000000e+00 5.735640398246477645e-03
    1.492187500000000000e+00 6.382662608412026373e-03
    1.500000000000000000e+00 6.992869340369356479e-03
    1.507812500000000000e+00 7.257909049239952282e-03
    1.515625000000000000e+00 7.155786799589947123e-03
    1.523437500000000000e+00 6.939811281421182088e-03
    1.531250000000000000e+00 6.813598739116244474e-03
    1.539062500000000000e+00 6.728936046102695911e-03
    1.546875000000000000e+00 6.547424644305355201e-03
    1.554687500000000000e+00 6.341241171502698393e-03
    1.562500000000000000e+00 6.322440277257257435e-03
    1.570312500000000000e+00 6.499711693278786839e-03
    1.578125000000000000e+00 6.695654858270394527e-03
    1.585937500000000000e+00 6.845050107100014714e-03
    1.593750000000000000e+00 7.033766156358201016e-03
    1.601562500000000000e+00 7.314039085509982385e-03
    1.609375000000000000e+00 7.567304501996829913e-03
    1.617187500000000000e+00 7.570830410701834268e-03
    1.625000000000000000e+00 7.328432539180695926e-03
    1.632812500000000000e+00 7.189337666212214373e-03
    1.640625000000000000e+00 7.310938459402560596e-03
    1.648437500000000000e+00 7.286360606498565318e-03
    1.656250000000000000e+00 6.847665075406794699e-03
    1.664062500000000000e+00 6.345250340891173124e-03
    1.671875000000000000e+00 6.130854425058451795e-03
    1.679687500000000000e+00 6.231009136095089218e-03
    1.687500000000000000e+00 6.601099254900599789e-03
    1.695312500000000000e+00 7.068969304715899682e-03
    1.703125000000000000e+00 7.230031917116352957e-03
    1.710937500000000000e+00 6.948203791117713024e-03
    1.718750000000000000e+00 6.584832113327721004e-03
    1.726562500000000000e+00 6.402245363445135951e-03
    1.734375000000000000e+00 6.313047006694993968e-03
    1.742187500000000000e+00 6.281291548412948345e-03
    1.750000000000000000e+00 6.454329945107417643e-03
    1.757812500000000000e+00 6.914984477251806538e-03
    1.765625000000000000e+00 7.569976586461191204e-03
    1.773437500000000000e+00 8.226510068633174910e-03
    1.781250000000000000e+00 8.755463534304119833e-03
    1.789062500000000000e+00 9.205080312014946031e-03
    1.796875000000000000e+00 9.659655176023296264e-03
    1.804687500000000000e+00 1.007850345413441318e-02
    1.812500000000000000e+00 1.039261653574818922e-02
    1.820312500000000000e+00 1.057432070765118581e-02
    1.828125000000000000e+00 1.052744271364769446e-02
    1.835937500000000000e+00 1.020248963040470969e-02
    1.843750000000000000e+00 9.792575500462419313e-03
    1.851562500000000000e+00 9.584578375987362620e-03
    1.859375000000000000e+00 9.766257422791468912e-03
    1.867187500000000000e+00 1.042366830618268736e-02
    1.875000000000000000e+00 1.135773998210964919e-02
    1.882812500000000000e+00 1.196323275702670941e-02
    1.890625000000000000e+00 1.180296091155952354e-02
    1.898437500000000000e+00 1.114975412534402466e-02
    1.906250000000000000e+00 1.057374308145053732e-02
    1.914062500000000000e+00 1.027550425213652474e-02
    1.921875000000000000e+00 1.015800685240941803e-02
    1.929687500000000000e+00 1.022728183974441762e-02
    1.937500000000000000e+00 1.054417137063712318e-02
    1.945312500000000000e+00 1.099686549365896937e-02
    1.953125000000000000e+00 1.141857847968941186e-02
    1.960937500000000000e+00 1.180202034653188292e-02
    1.968750000000000000e+00 1.221211120711718223e-02
    1.976562500000000000e+00 1.260250668428142262e-02
    1.984375000000000000e+00 1.285791404757441470e-02
    1.992187500000000000e+00 1.294982657991061714e-02
    2.000000000000000000e+00 1.295505418519260488e-02
    2.007812500000000000e+00 1.292699504087924112e-02
    2.015625000000000000e+00 1.280602610482883819e-02
    2.023437500000000000e+00 1.254132339549718367e-02
    2.031250000000000000e+00 1.222424085935136517e-02
    2.039062500000000000e+00 1.194547185169536618e-02
    2.046875000000000000e+00 1.167945337013831519e-02
    2.054687500000000000e+00 1.144777342427305555e-02
    2.062500000000000000e+00 1.138877905541590962e-02
    2.070312500000000000e+00 1.155474495827490955e-02
    2.078125000000000000e+00 1.179515042208123532e-02
    2.085937500000000000e+00 1.195086503668463251e-02
    2.093750000000000000e+00 1.202018577896657447e-02
    2.101562500000000000e+00 1.204515626407332007e-02
    2.109375000000000000e+00 1.199326218722118753e-02
    2.117187500000000000e+00 1.188579975842385394e-02
    2.125000000000000000e+00 1.185619036130525217e-02
    2.132812500000000000e+00 1.192636633781951616e-02
    2.140625000000000000e+00 1.189018250256079767e-02
    2.148437500000000000e+00 1.159057374761340853e-02
    2.156250000000000000e+00 1.121463524983390414e-02
    2.164062500000000000e+00 1.108098469461182844e-02
    2.171875000000000000e+00 1.122002887752682199e-02
    2.179687500000000000e+00 1.142196954946506082e-02
    2.187500000000000000e+00 1.156201180881266666e-02
    2.195312500000000000e+00 1.165181507573453956e-02
    2.203125000000000000e+00 1.169113113599618003e-02
    2.210937500000000000e+00 1.167878704885927377e-02
    2.218750000000000000e+00 1.168973640801596048e-02
    2.226562500000000000e+00 1.178217525942093502e-02
    2.234375000000000000e+00 1.189351799704763124e-02
    2.242187500000000000e+00 1.194529493441365275e-02
    2.250000000000000000e+00 1.198114197361466182e-02
    2.257812500000000000e+00 1.209695148980483026e-02
    2.265625000000000000e+00 1.229546643169099340e-02
    2.273437500000000000e+00 1.248168347738953798e-02
    2.281250000000000000e+00 1.251868760774277334e-02
    2.289062500000000000e+00 1.227857233739015896e-02
    2.296875000000000000e+00 1.179736306814849200e-02
    2.304687500000000000e+00 1.135244214980835054e-02
    2.312500000000000000e+00 1.123379059374052247e-02
    2.320312500000000000e+00 1.150873037569777324e-02
    2.328125000000000000e+00 1.208281037527214608e-02
    2.335937500000000000e+00 1.283172972049939631e-02
    2.343750000000000000e+00 1.359860616571895164e-02
    2.351562500000000000e+00 1.420183503035543637e-02
    2.359375000000000000e+00 1.454391304324964551e-02
    2.367187500000000000e+00 1.467105730961026921e-02
    2.375000000000000000e+00 1.466549697915286998e-02
    2.382812500000000000e+00 1.458374231273928956e-02
    2.390625000000000000e+00 1.450533277974974666e-02
    2.398437500000000000e+00 1.448905115709342439e-02
    2.406250000000000000e+00 1.452635896058973586e-02
    2.414062500000000000e+00 1.464823899792033757e-02
    2.421875000000000000e+00 1.492043524513020358e-02
    2.429687500000000000e+00 1.531286961407207770e-02
    2.437500000000000000e+00 1.570384863568330402e-02
    2.445312500000000000e+00 1.601423578661709257e-02
    2.453125000000000000e+00 1.629659661103577406e-02
    2.460937500000000000e+00 1.663059581943437948e-02
    2.468750000000000000e+00 1.698718265826171248e-02
    2.476562500000000000e+00 1.730997855398763718e-02
    2.484375000000000000e+00 1.763192308658600993e-02
    2.492187500000000000e+00 1.799596676115156058e-02
    2.500000000000000000e+00 1.836994813419101646e-02
    2.507812500000000000e+00 1.869290562315528703e-02
    2.515625000000000000e+00 1.890340829931069777e-02
    2.523437500000000000e+00 1.897791078172517132e-02
    2.531250000000000000e+00 1.902938044831659070e-02
    2.539062500000000000e+00 1.924291281184453695e-02
    2.546875000000000000e+00 1.965952530218295635e-02
    2.554687500000000000e+00 2.011403468927541738e-02
    2.562500000000000000e+00 2.040432237009426331e-02
    2.570312500000000000e+00 2.050855204420454214e-02
    2.578125000000000000e+00 2.061795552915768326e-02
    2.585937500000000000e+00 2.092880172475020117e-02
    2.593750000000000000e+00 2.143017622699217029e-02
    2.601562500000000000e+00 2.193222368456515525e-02
    2.609375000000000000e+00 2.224728269045694873e-02
    2.617187500000000000e+00 2.228733465897558830e-02
    2.625000000000000000e+00 2.206050645419121992e-02
    2.632812500000000000e+00 2.165071723614886423e-02
    2.640625000000000000e+00 2.118798828528767331e-02
    2.648437500000000000e+00 2.089852417536697260e-02
    2.656250000000000000e+00 2.109013391021763439e-02
    2.664062500000000000e+00 2.182514513687783264e-02
    2.671875000000000000e+00 2.263793789884216423e-02
    2.679687500000000000e+00 2.298362231828976476e-02
    2.687500000000000000e+00 2.290362467501827481e-02
    2.695312500000000000e+00 2.278310603474054119e-02
    2.703125000000000000e+00 2.270697611091643253e-02
    2.710937500000000000e+00 2.251158939283426363e-02
    2.718750000000000000e+00 2.218581855362300459e-02
    2.726562500000000000e+00 2.187711081335041996e-02
    2.734375000000000000e+00 2.168574148044211114e-02
    2.742187500000000000e+00 2.164866431419865123e-02
    2.750000000000000000e+00 2.178917164776317250e-02
    2.757812500000000000e+00 2.207519708860594676e-02
    2.765625000000000000e+00 2.240855534933183790e-02
    2.773437500000000000e+00 2.264125340480127591e-02
    2.781250000000000000e+00 2.265504412660934719e-02
    2.789062500000000000e+00 2.250717371939980893e-02
    2.796875000000000000e+00 2.235951223495780127e-02
    2.804687500000000000e+00 2.230657089033050156e-02
    2.812500000000000000e+00 2.235663553961675376e-02
    2.820312500000000000e+00 2.249945035520095615e-02
    2.828125000000000000e+00 2.277010098135212601e-02
    2.835937500000000000e+00 2.318292258040210996e-02
    2.843750000000000000e+00 2.356276167301407654e-02
    2.851562500000000000e+00 2.363166436987196306e-02
    2.859375000000000000e+00 2.337682383969230671e-02
    2.867187500000000000e+00 2.313266521851264912e-02
    2.875000000000000000e+00 2.321865615527451965e-02
    2.882812500000000000e+00 2.364978960498254068e-02
    2.890625000000000000e+00 2.424931839720834148e-02
    2.898437500000000000e+00 2.487149930590337732e-02
    2.906250000000000000e+00 2.538068745706789642e-02
    2.914062500000000000e+00 2.559621373087628271e-02
    2.921875000000000000e+00 2.551519263107770996e-02
    2.929687500000000000e+00 2.544752293538676824e-02
    2.937500000000000000e+00 2.568154348309903412e-02
    2.945312500000000000e+00 2.603863193764599515e-02
    2.953125000000000000e+00 2.604585116490509833e-02
    2.960937500000000000e+00 2.565591587647109151e-02
    2.968750000000000000e+00 2.534477216384045661e-02
    2.976562500000000000e+00 2.547420173337622273e-02
    2.984375000000000000e+00 2.610260962943700136e-02
    2.992187500000000000e+00 2.717543096428887139e-02
    3.000000000000000000e+00 2.828188896048144940e-02
    3.007812500000000000e+00 2.872488585570387443e-02
    3.015625000000000000e+00 2.830409579027914901e-02
    3.023437500000000000e+00 2.754494130194595769e-02
    3.031250000000000000e+00 2.704895670293705479e-02
    3.039062500000000000e+00 2.707003795197282514e-02
    3.046875000000000000e+00 2.760488981572661871e-02
    3.054687500000000000e+00 2.857598050531029443e-02
    3.062500000000000000e+00 2.977017535846071539e-02
};


==> plots/supersonic_invariants/energy/avcpg.tex <==
\addplot[very thick, seaborngreen] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 0.000000000000000000e+00
    9.765625000000000000e-04 5.329070518200751394e-15
    1.464843750000000000e-03 1.776356839400250465e-14
    1.953125000000000000e-03 1.687538997430237941e-14
    2.441406250000000000e-03 1.065814103640150279e-14
    2.929687500000000000e-03 1.065814103640150279e-14
    3.417968750000000000e-03 2.309263891220325604e-14
    3.906250000000000000e-03 1.065814103640150279e-14
    4.394531250000000000e-03 1.687538997430237941e-14
    4.882812500000000000e-03 1.243449787580175325e-14
    5.371093750000000000e-03 1.243449787580175325e-14
    5.859375000000000000e-03 2.664535259100375697e-15
    6.347656250000000000e-03 8.881784197001252323e-15
    6.835937500000000000e-03 3.197442310920450836e-14
    7.324218750000000000e-03 5.329070518200751394e-15
    7.812500000000000000e-03 1.154631945610162802e-14
    8.300781250000000000e-03 1.776356839400250465e-15
    8.789062500000000000e-03 6.217248937900876626e-15
    9.277343750000000000e-03 2.220446049250313081e-14
    9.765625000000000000e-03 2.220446049250313081e-14
    1.025390625000000000e-02 2.664535259100375697e-15
    1.074218750000000000e-02 8.881784197001252323e-16
    1.123046875000000000e-02 1.509903313490212895e-14
    1.171875000000000000e-02 9.769962616701377556e-15
    1.220703125000000000e-02 1.065814103640150279e-14
    1.269531250000000000e-02 1.687538997430237941e-14
    1.318359375000000000e-02 4.174438572590588592e-14
    1.367187500000000000e-02 6.217248937900876626e-15
    1.416015625000000000e-02 3.552713678800500929e-15
    1.464843750000000000e-02 8.881784197001252323e-15
    1.513671875000000000e-02 8.881784197001252323e-15
    1.562500000000000000e-02 2.398081733190338127e-14
    1.611328125000000000e-02 2.842170943040400743e-14
    1.660156250000000000e-02 1.509903313490212895e-14
    1.708984375000000000e-02 1.776356839400250465e-15
    1.757812500000000000e-02 1.776356839400250465e-15
    1.806640625000000000e-02 8.881784197001252323e-16
    1.855468750000000000e-02 1.776356839400250465e-15
    1.904296875000000000e-02 2.664535259100375697e-15
    1.953125000000000000e-02 1.598721155460225418e-14
    2.001953125000000000e-02 2.664535259100375697e-15
    2.050781250000000000e-02 6.217248937900876626e-15
    2.099609375000000000e-02 1.332267629550187849e-14
    2.148437500000000000e-02 4.440892098500626162e-15
    2.197265625000000000e-02 2.220446049250313081e-14
    2.246093750000000000e-02 6.217248937900876626e-15
    2.294921875000000000e-02 3.108624468950438313e-14
    2.343750000000000000e-02 4.796163466380676255e-14
    2.392578125000000000e-02 7.993605777301127091e-15
    2.441406250000000000e-02 5.329070518200751394e-15
    2.490234375000000000e-02 1.332267629550187849e-14
    2.539062500000000000e-02 4.440892098500626162e-15
    2.587890625000000000e-02 2.664535259100375697e-15
    2.636718750000000000e-02 4.440892098500626162e-15
    2.685546875000000000e-02 1.953992523340275511e-14
    2.734375000000000000e-02 1.243449787580175325e-14
    2.783203125000000000e-02 1.776356839400250465e-15
    2.832031250000000000e-02 1.865174681370262988e-14
    2.880859375000000000e-02 8.881784197001252323e-15
    2.929687500000000000e-02 4.440892098500626162e-15
    2.978515625000000000e-02 9.769962616701377556e-15
    3.027343750000000000e-02 3.552713678800500929e-15
    3.076171875000000000e-02 3.552713678800500929e-15
    3.125000000000000000e-02 1.421085471520200372e-14
    3.173828125000000000e-02 2.664535259100375697e-15
    3.222656250000000000e-02 2.575717417130363174e-14
    3.271484375000000000e-02 4.440892098500626162e-15
    3.320312500000000000e-02 7.105427357601001859e-15
    3.369140625000000000e-02 2.042810365310288034e-14
    3.417968750000000000e-02 1.421085471520200372e-14
    3.466796875000000000e-02 2.664535259100375697e-15
    3.515625000000000000e-02 4.440892098500626162e-15
    3.564453125000000000e-02 2.042810365310288034e-14
    3.613281250000000000e-02 3.108624468950438313e-14
    3.662109375000000000e-02 5.329070518200751394e-15
    3.710937500000000000e-02 7.993605777301127091e-15
    3.759765625000000000e-02 4.440892098500626162e-15
    3.808593750000000000e-02 5.329070518200751394e-15
    3.857421875000000000e-02 2.664535259100375697e-15
    3.906250000000000000e-02 1.687538997430237941e-14
    3.955078125000000000e-02 3.108624468950438313e-14
    4.003906250000000000e-02 7.105427357601001859e-15
    4.052734375000000000e-02 6.217248937900876626e-15
    4.101562500000000000e-02 9.769962616701377556e-15
    4.150390625000000000e-02 4.440892098500626162e-15
    4.199218750000000000e-02 9.769962616701377556e-15
    4.248046875000000000e-02 1.865174681370262988e-14
    4.296875000000000000e-02 2.930988785010413267e-14
    4.345703125000000000e-02 6.217248937900876626e-15
    4.394531250000000000e-02 4.440892098500626162e-15
    4.443359375000000000e-02 4.440892098500626162e-15
    4.492187500000000000e-02 2.220446049250313081e-14
    4.541015625000000000e-02 2.131628207280300558e-14
    4.589843750000000000e-02 7.993605777301127091e-15
    4.638671875000000000e-02 1.509903313490212895e-14
    4.687500000000000000e-02 2.575717417130363174e-14
    4.736328125000000000e-02 1.598721155460225418e-14
    4.785156250000000000e-02 6.217248937900876626e-15
    4.833984375000000000e-02 2.042810365310288034e-14
    4.882812500000000000e-02 5.329070518200751394e-15
    4.931640625000000000e-02 8.881784197001252323e-16
    4.980468750000000000e-02 1.332267629550187849e-14
    5.029296875000000000e-02 4.174438572590588592e-14
    5.078125000000000000e-02 2.575717417130363174e-14
    5.126953125000000000e-02 2.131628207280300558e-14
    5.175781250000000000e-02 2.131628207280300558e-14
    5.224609375000000000e-02 6.217248937900876626e-15
    5.273437500000000000e-02 1.865174681370262988e-14
    5.322265625000000000e-02 2.131628207280300558e-14
    5.371093750000000000e-02 8.881784197001252323e-16
    5.419921875000000000e-02 5.329070518200751394e-15
    5.468750000000000000e-02 2.842170943040400743e-14
    5.517578125000000000e-02 5.329070518200751394e-15
    5.566406250000000000e-02 2.575717417130363174e-14
    5.615234375000000000e-02 1.421085471520200372e-14
    5.664062500000000000e-02 7.105427357601001859e-15
    5.712890625000000000e-02 3.108624468950438313e-14
    5.761718750000000000e-02 3.552713678800500929e-14
    5.810546875000000000e-02 1.598721155460225418e-14
    5.859375000000000000e-02 2.664535259100375697e-15
    5.908203125000000000e-02 8.881784197001252323e-15
    5.957031250000000000e-02 1.332267629550187849e-14
    6.005859375000000000e-02 2.042810365310288034e-14
    6.054687500000000000e-02 3.996802888650563546e-14
    6.103515625000000000e-02 2.753353101070388220e-14
    6.152343750000000000e-02 1.154631945610162802e-14
    6.201171875000000000e-02 6.217248937900876626e-15
    6.250000000000000000e-02 2.486899575160350651e-14
    6.298828125000000000e-02 3.197442310920450836e-14
    6.347656250000000000e-02 3.641531520770513453e-14
    6.396484375000000000e-02 1.421085471520200372e-14
    6.445312500000000000e-02 1.776356839400250465e-15
    6.494140625000000000e-02 7.105427357601001859e-15
    6.542968750000000000e-02 2.220446049250313081e-14
    6.591796875000000000e-02 8.881784197001252323e-16
    6.640625000000000000e-02 3.463895836830488406e-14
    6.689453125000000000e-02 2.753353101070388220e-14
    6.738281250000000000e-02 5.329070518200751394e-15
    6.787109375000000000e-02 5.861977570020826533e-14
    6.835937500000000000e-02 7.105427357601001859e-15
    6.884765625000000000e-02 1.154631945610162802e-14
    6.933593750000000000e-02 1.776356839400250465e-15
    6.982421875000000000e-02 8.881784197001252323e-16
    7.031250000000000000e-02 7.993605777301127091e-15
    7.080078125000000000e-02 1.776356839400250465e-14
    7.128906250000000000e-02 1.509903313490212895e-14
    7.177734375000000000e-02 4.440892098500626162e-15
    7.226562500000000000e-02 1.332267629550187849e-14
    7.275390625000000000e-02 3.286260152890463360e-14
    7.324218750000000000e-02 1.776356839400250465e-15
    7.373046875000000000e-02 2.930988785010413267e-14
    7.421875000000000000e-02 1.776356839400250465e-14
    7.470703125000000000e-02 1.332267629550187849e-14
    7.519531250000000000e-02 1.865174681370262988e-14
    7.568359375000000000e-02 6.394884621840901673e-14
    7.617187500000000000e-02 2.664535259100375697e-15
    7.666015625000000000e-02 2.220446049250313081e-14
    7.714843750000000000e-02 2.131628207280300558e-14
    7.763671875000000000e-02 6.217248937900876626e-15
    7.812500000000000000e-02 6.217248937900876626e-15
    7.861328125000000000e-02 4.352074256530613638e-14
    7.910156250000000000e-02 6.217248937900876626e-15
    7.958984375000000000e-02 4.440892098500626162e-15
    8.007812500000000000e-02 8.881784197001252323e-16
    8.056640625000000000e-02 3.552713678800500929e-15
    8.105468750000000000e-02 1.509903313490212895e-14
    8.154296875000000000e-02 2.398081733190338127e-14
    8.203125000000000000e-02 1.243449787580175325e-14
    8.251953125000000000e-02 4.440892098500626162e-15
    8.300781250000000000e-02 5.329070518200751394e-15
    8.349609375000000000e-02 2.664535259100375697e-15
    8.398437500000000000e-02 3.286260152890463360e-14
    8.447265625000000000e-02 8.881784197001252323e-15
    8.496093750000000000e-02 5.329070518200751394e-15
    8.544921875000000000e-02 4.352074256530613638e-14
    8.593750000000000000e-02 8.881784197001252323e-16
    8.642578125000000000e-02 4.440892098500626162e-15
    8.691406250000000000e-02 1.154631945610162802e-14
    8.740234375000000000e-02 2.042810365310288034e-14
    8.789062500000000000e-02 3.996802888650563546e-14
    8.837890625000000000e-02 3.019806626980425790e-14
    8.886718750000000000e-02 2.486899575160350651e-14
    8.935546875000000000e-02 2.842170943040400743e-14
    8.984375000000000000e-02 3.641531520770513453e-14
    9.033203125000000000e-02 1.421085471520200372e-14
    9.082031250000000000e-02 1.776356839400250465e-14
    9.130859375000000000e-02 6.661338147750939243e-14
    9.179687500000000000e-02 3.552713678800500929e-15
    9.228515625000000000e-02 1.332267629550187849e-14
    9.277343750000000000e-02 8.881784197001252323e-16
    9.326171875000000000e-02 2.664535259100375697e-15
    9.375000000000000000e-02 7.105427357601001859e-15
    9.423828125000000000e-02 4.263256414560601115e-14
    9.472656250000000000e-02 1.154631945610162802e-14
    9.521484375000000000e-02 3.108624468950438313e-14
    9.570312500000000000e-02 9.769962616701377556e-15
    9.619140625000000000e-02 3.819167204710538499e-14
    9.667968750000000000e-02 5.595524044110788964e-14
    9.716796875000000000e-02 1.509903313490212895e-14
    9.765625000000000000e-02 7.993605777301127091e-15
    9.814453125000000000e-02 1.154631945610162802e-14
    9.863281250000000000e-02 2.930988785010413267e-14
    9.912109375000000000e-02 1.332267629550187849e-14
    9.960937500000000000e-02 7.105427357601001859e-15
    1.000976562500000000e-01 5.417888360170763917e-14
    1.005859375000000000e-01 1.953992523340275511e-14
    1.010742187500000000e-01 8.881784197001252323e-16
    1.015625000000000000e-01 1.687538997430237941e-14
    1.020507812500000000e-01 1.421085471520200372e-14
    1.025390625000000000e-01 8.881784197001252323e-15
    1.030273437500000000e-01 9.769962616701377556e-15
    1.035156250000000000e-01 3.996802888650563546e-14
    1.040039062500000000e-01 1.332267629550187849e-14
    1.044921875000000000e-01 7.993605777301127091e-15
    1.049804687500000000e-01 2.042810365310288034e-14
    1.054687500000000000e-01 3.286260152890463360e-14
    1.059570312500000000e-01 1.332267629550187849e-14
    1.064453125000000000e-01 1.687538997430237941e-14
    1.069335937500000000e-01 9.769962616701377556e-15
    1.074218750000000000e-01 3.108624468950438313e-14
    1.079101562500000000e-01 1.953992523340275511e-14
    1.083984375000000000e-01 3.552713678800500929e-15
    1.088867187500000000e-01 2.575717417130363174e-14
    1.093750000000000000e-01 2.930988785010413267e-14
    1.098632812500000000e-01 8.881784197001252323e-16
    1.103515625000000000e-01 1.332267629550187849e-14
    1.108398437500000000e-01 2.042810365310288034e-14
    1.113281250000000000e-01 1.598721155460225418e-14
    1.118164062500000000e-01 1.154631945610162802e-14
    1.123046875000000000e-01 6.128431095930864103e-14
    1.127929687500000000e-01 2.753353101070388220e-14
    1.132812500000000000e-01 3.552713678800500929e-15
    1.137695312500000000e-01 2.042810365310288034e-14
    1.142578125000000000e-01 9.769962616701377556e-15
    1.147460937500000000e-01 4.973799150320701301e-14
    1.152343750000000000e-01 1.332267629550187849e-14
    1.157226562500000000e-01 7.993605777301127091e-15
    1.162109375000000000e-01 2.664535259100375697e-15
    1.166992187500000000e-01 9.769962616701377556e-15
    1.171875000000000000e-01 1.776356839400250465e-15
    1.176757812500000000e-01 2.042810365310288034e-14
    1.181640625000000000e-01 7.105427357601001859e-15
    1.186523437500000000e-01 2.220446049250313081e-14
    1.191406250000000000e-01 2.042810365310288034e-14
    1.196289062500000000e-01 8.881784197001252323e-15
    1.201171875000000000e-01 7.993605777301127091e-15
    1.206054687500000000e-01 4.440892098500626162e-15
    1.210937500000000000e-01 1.776356839400250465e-15
    1.215820312500000000e-01 6.217248937900876626e-15
    1.220703125000000000e-01 1.421085471520200372e-14
    1.225585937500000000e-01 4.440892098500626162e-15
    1.230468750000000000e-01 3.019806626980425790e-14
    1.235351562500000000e-01 4.352074256530613638e-14
    1.240234375000000000e-01 2.664535259100375697e-15
    1.245117187500000000e-01 1.509903313490212895e-14
    1.250000000000000000e-01 3.286260152890463360e-14
    1.254882812500000000e-01 2.042810365310288034e-14
    1.259765625000000000e-01 4.796163466380676255e-14
    1.264648437500000000e-01 6.217248937900876626e-15
    1.269531250000000000e-01 8.881784197001252323e-16
    1.274414062500000000e-01 2.486899575160350651e-14
    1.279296875000000000e-01 6.217248937900876626e-15
    1.284179687500000000e-01 1.865174681370262988e-14
    1.289062500000000000e-01 3.730349362740525976e-14
    1.293945312500000000e-01 1.243449787580175325e-14
    1.298828125000000000e-01 2.664535259100375697e-15
    1.303710937500000000e-01 6.217248937900876626e-15
    1.308593750000000000e-01 6.217248937900876626e-15
    1.313476562500000000e-01 9.769962616701377556e-15
    1.318359375000000000e-01 8.881784197001252323e-16
    1.323242187500000000e-01 1.332267629550187849e-14
    1.328125000000000000e-01 1.065814103640150279e-14
    1.333007812500000000e-01 2.664535259100375697e-15
    1.337890625000000000e-01 3.552713678800500929e-14
    1.342773437500000000e-01 2.575717417130363174e-14
    1.347656250000000000e-01 2.131628207280300558e-14
    1.352539062500000000e-01 1.865174681370262988e-14
    1.357421875000000000e-01 2.664535259100375697e-15
    1.362304687500000000e-01 8.881784197001252323e-16
    1.367187500000000000e-01 1.065814103640150279e-14
    1.372070312500000000e-01 6.217248937900876626e-15
    1.376953125000000000e-01 1.509903313490212895e-14
    1.381835937500000000e-01 2.042810365310288034e-14
    1.386718750000000000e-01 1.865174681370262988e-14
    1.391601562500000000e-01 0.000000000000000000e+00
    1.396484375000000000e-01 1.154631945610162802e-14
    1.401367187500000000e-01 8.881784197001252323e-16
    1.406250000000000000e-01 2.575717417130363174e-14
    1.411132812500000000e-01 1.243449787580175325e-14
    1.416015625000000000e-01 2.930988785010413267e-14
    1.420898437500000000e-01 1.154631945610162802e-14
    1.425781250000000000e-01 1.687538997430237941e-14
    1.430664062500000000e-01 2.042810365310288034e-14
    1.435546875000000000e-01 7.105427357601001859e-15
    1.440429687500000000e-01 4.440892098500626162e-15
    1.445312500000000000e-01 3.641531520770513453e-14
    1.450195312500000000e-01 3.552713678800500929e-15
    1.455078125000000000e-01 9.769962616701377556e-15
    1.459960937500000000e-01 2.309263891220325604e-14
    1.464843750000000000e-01 2.575717417130363174e-14
    1.469726562500000000e-01 1.953992523340275511e-14
    1.474609375000000000e-01 1.332267629550187849e-14
    1.479492187500000000e-01 1.776356839400250465e-15
    1.484375000000000000e-01 1.509903313490212895e-14
    1.489257812500000000e-01 1.065814103640150279e-14
    1.494140625000000000e-01 1.332267629550187849e-14
    1.499023437500000000e-01 1.154631945610162802e-14
    1.503906250000000000e-01 3.996802888650563546e-14
    1.508789062500000000e-01 3.907985046680551022e-14
    1.513671875000000000e-01 1.598721155460225418e-14
    1.518554687500000000e-01 7.993605777301127091e-15
    1.523437500000000000e-01 2.842170943040400743e-14
    1.528320312500000000e-01 8.881784197001252323e-16
    1.533203125000000000e-01 1.865174681370262988e-14
    1.538085937500000000e-01 8.881784197001252323e-16
    1.542968750000000000e-01 2.398081733190338127e-14
    1.547851562500000000e-01 1.509903313490212895e-14
    1.552734375000000000e-01 7.993605777301127091e-15
    1.557617187500000000e-01 1.776356839400250465e-14
    1.562500000000000000e-01 3.996802888650563546e-14
    1.567382812500000000e-01 2.042810365310288034e-14
    1.572265625000000000e-01 2.398081733190338127e-14
    1.577148437500000000e-01 2.664535259100375697e-15
    1.582031250000000000e-01 8.881784197001252323e-16
    1.586914062500000000e-01 2.753353101070388220e-14
    1.591796875000000000e-01 1.865174681370262988e-14
    1.596679687500000000e-01 3.286260152890463360e-14
    1.601562500000000000e-01 1.687538997430237941e-14
    1.606445312500000000e-01 3.552713678800500929e-15
    1.611328125000000000e-01 1.154631945610162802e-14
    1.616210937500000000e-01 1.509903313490212895e-14
    1.621093750000000000e-01 6.217248937900876626e-15
    1.625976562500000000e-01 2.930988785010413267e-14
    1.630859375000000000e-01 1.065814103640150279e-14
    1.635742187500000000e-01 1.865174681370262988e-14
    1.640625000000000000e-01 8.881784197001252323e-15
    1.645507812500000000e-01 7.105427357601001859e-15
    1.650390625000000000e-01 3.552713678800500929e-15
    1.655273437500000000e-01 5.329070518200751394e-15
    1.660156250000000000e-01 8.881784197001252323e-15
    1.665039062500000000e-01 2.220446049250313081e-14
    1.669921875000000000e-01 6.217248937900876626e-15
    1.674804687500000000e-01 2.220446049250313081e-14
    1.679687500000000000e-01 2.042810365310288034e-14
    1.684570312500000000e-01 7.105427357601001859e-15
    1.689453125000000000e-01 2.042810365310288034e-14
    1.694335937500000000e-01 4.973799150320701301e-14
    1.699218750000000000e-01 4.529709940470638685e-14
    1.704101562500000000e-01 3.819167204710538499e-14
    1.708984375000000000e-01 1.776356839400250465e-14
    1.713867187500000000e-01 2.753353101070388220e-14
    1.718750000000000000e-01 9.769962616701377556e-15
    1.723632812500000000e-01 2.664535259100375697e-15
    1.728515625000000000e-01 1.154631945610162802e-14
    1.733398437500000000e-01 1.776356839400250465e-15
    1.738281250000000000e-01 1.332267629550187849e-14
    1.743164062500000000e-01 3.019806626980425790e-14
    1.748046875000000000e-01 7.993605777301127091e-15
    1.752929687500000000e-01 4.440892098500626162e-15
    1.757812500000000000e-01 2.753353101070388220e-14
    1.762695312500000000e-01 1.776356839400250465e-14
    1.767578125000000000e-01 1.065814103640150279e-14
    1.772460937500000000e-01 2.042810365310288034e-14
    1.777343750000000000e-01 1.332267629550187849e-14
    1.782226562500000000e-01 1.065814103640150279e-14
    1.787109375000000000e-01 2.131628207280300558e-14
    1.791992187500000000e-01 1.687538997430237941e-14
    1.796875000000000000e-01 8.881784197001252323e-16
    1.801757812500000000e-01 1.687538997430237941e-14
    1.806640625000000000e-01 1.687538997430237941e-14
    1.811523437500000000e-01 2.220446049250313081e-14
    1.816406250000000000e-01 7.993605777301127091e-15
    1.821289062500000000e-01 6.217248937900876626e-15
    1.826171875000000000e-01 4.440892098500626162e-15
    1.831054687500000000e-01 8.881784197001252323e-15
    1.835937500000000000e-01 9.769962616701377556e-15
    1.840820312500000000e-01 2.220446049250313081e-14
    1.845703125000000000e-01 7.105427357601001859e-15
    1.850585937500000000e-01 1.776356839400250465e-14
    1.855468750000000000e-01 8.881784197001252323e-15
    1.860351562500000000e-01 6.217248937900876626e-15
    1.865234375000000000e-01 1.065814103640150279e-14
    1.870117187500000000e-01 1.687538997430237941e-14
    1.875000000000000000e-01 2.042810365310288034e-14
    1.879882812500000000e-01 4.440892098500626162e-15
    1.884765625000000000e-01 9.769962616701377556e-15
    1.889648437500000000e-01 2.753353101070388220e-14
    1.894531250000000000e-01 1.332267629550187849e-14
    1.899414062500000000e-01 1.687538997430237941e-14
    1.904296875000000000e-01 1.509903313490212895e-14
    1.909179687500000000e-01 1.154631945610162802e-14
    1.914062500000000000e-01 1.776356839400250465e-15
    1.918945312500000000e-01 8.881784197001252323e-15
    1.923828125000000000e-01 4.440892098500626162e-15
    1.928710937500000000e-01 3.108624468950438313e-14
    1.933593750000000000e-01 6.217248937900876626e-15
    1.938476562500000000e-01 2.220446049250313081e-14
    1.943359375000000000e-01 8.881784197001252323e-16
    1.948242187500000000e-01 6.217248937900876626e-15
    1.953125000000000000e-01 2.664535259100375697e-15
    1.958007812500000000e-01 2.131628207280300558e-14
    1.962890625000000000e-01 1.154631945610162802e-14
    1.967773437500000000e-01 4.440892098500626162e-15
    1.972656250000000000e-01 1.687538997430237941e-14
    1.977539062500000000e-01 5.329070518200751394e-15
    1.982421875000000000e-01 1.332267629550187849e-14
    1.987304687500000000e-01 2.042810365310288034e-14
    1.992187500000000000e-01 1.687538997430237941e-14
    1.997070312500000000e-01 1.776356839400250465e-15
    2.001953125000000000e-01 4.440892098500626162e-15
    2.006835937500000000e-01 2.042810365310288034e-14
    2.011718750000000000e-01 1.065814103640150279e-14
    2.016601562500000000e-01 8.881784197001252323e-16
    2.021484375000000000e-01 7.993605777301127091e-15
    2.026367187500000000e-01 1.065814103640150279e-14
    2.031250000000000000e-01 3.197442310920450836e-14
    2.036132812500000000e-01 9.769962616701377556e-15
    2.041015625000000000e-01 3.552713678800500929e-15
    2.045898437500000000e-01 3.552713678800500929e-15
    2.050781250000000000e-01 1.776356839400250465e-14
    2.055664062500000000e-01 2.664535259100375697e-15
    2.060546875000000000e-01 8.881784197001252323e-16
    2.065429687500000000e-01 2.131628207280300558e-14
    2.070312500000000000e-01 2.664535259100375697e-15
    2.075195312500000000e-01 6.217248937900876626e-15
    2.080078125000000000e-01 9.769962616701377556e-15
    2.084960937500000000e-01 3.286260152890463360e-14
    2.089843750000000000e-01 1.687538997430237941e-14
    2.094726562500000000e-01 1.776356839400250465e-14
    2.099609375000000000e-01 1.243449787580175325e-14
    2.104492187500000000e-01 8.881784197001252323e-16
    2.109375000000000000e-01 9.769962616701377556e-15
    2.114257812500000000e-01 1.421085471520200372e-14
    2.119140625000000000e-01 8.881784197001252323e-15
    2.124023437500000000e-01 2.042810365310288034e-14
    2.128906250000000000e-01 3.375077994860475883e-14
    2.133789062500000000e-01 1.687538997430237941e-14
    2.138671875000000000e-01 1.687538997430237941e-14
    2.143554687500000000e-01 3.819167204710538499e-14
    2.148437500000000000e-01 1.154631945610162802e-14
    2.153320312500000000e-01 1.687538997430237941e-14
    2.158203125000000000e-01 7.105427357601001859e-15
    2.163085937500000000e-01 2.309263891220325604e-14
    2.167968750000000000e-01 8.881784197001252323e-16
    2.172851562500000000e-01 1.953992523340275511e-14
    2.177734375000000000e-01 1.776356839400250465e-15
    2.182617187500000000e-01 6.217248937900876626e-15
    2.187500000000000000e-01 1.865174681370262988e-14
    2.192382812500000000e-01 4.440892098500626162e-15
    2.197265625000000000e-01 1.687538997430237941e-14
    2.202148437500000000e-01 1.065814103640150279e-14
    2.207031250000000000e-01 1.687538997430237941e-14
    2.211914062500000000e-01 9.769962616701377556e-15
    2.216796875000000000e-01 8.881784197001252323e-16
    2.221679687500000000e-01 8.881784197001252323e-15
    2.226562500000000000e-01 1.509903313490212895e-14
    2.231445312500000000e-01 1.332267629550187849e-14
    2.236328125000000000e-01 2.664535259100375697e-15
    2.241210937500000000e-01 8.881784197001252323e-16
    2.246093750000000000e-01 4.440892098500626162e-15
    2.250976562500000000e-01 8.881784197001252323e-16
    2.255859375000000000e-01 3.552713678800500929e-15
    2.260742187500000000e-01 2.575717417130363174e-14
    2.265625000000000000e-01 1.509903313490212895e-14
    2.270507812500000000e-01 1.865174681370262988e-14
    2.275390625000000000e-01 5.329070518200751394e-15
    2.280273437500000000e-01 1.953992523340275511e-14
    2.285156250000000000e-01 1.687538997430237941e-14
    2.290039062500000000e-01 4.440892098500626162e-15
    2.294921875000000000e-01 3.108624468950438313e-14
    2.299804687500000000e-01 1.243449787580175325e-14
    2.304687500000000000e-01 8.881784197001252323e-15
    2.309570312500000000e-01 2.042810365310288034e-14
    2.314453125000000000e-01 1.687538997430237941e-14
    2.319335937500000000e-01 1.687538997430237941e-14
    2.324218750000000000e-01 7.993605777301127091e-15
    2.329101562500000000e-01 9.769962616701377556e-15
    2.333984375000000000e-01 8.881784197001252323e-16
    2.338867187500000000e-01 1.332267629550187849e-14
    2.343750000000000000e-01 2.930988785010413267e-14
    2.348632812500000000e-01 2.042810365310288034e-14
    2.353515625000000000e-01 2.842170943040400743e-14
    2.358398437500000000e-01 2.042810365310288034e-14
    2.363281250000000000e-01 4.352074256530613638e-14
    2.368164062500000000e-01 8.881784197001252323e-15
    2.373046875000000000e-01 0.000000000000000000e+00
    2.377929687500000000e-01 3.108624468950438313e-14
    2.382812500000000000e-01 2.486899575160350651e-14
    2.387695312500000000e-01 1.687538997430237941e-14
    2.392578125000000000e-01 2.664535259100375697e-15
    2.397460937500000000e-01 6.217248937900876626e-15
    2.402343750000000000e-01 1.065814103640150279e-14
    2.407226562500000000e-01 2.042810365310288034e-14
    2.412109375000000000e-01 2.309263891220325604e-14
    2.416992187500000000e-01 2.131628207280300558e-14
    2.421875000000000000e-01 1.154631945610162802e-14
    2.426757812500000000e-01 2.486899575160350651e-14
    2.431640625000000000e-01 4.440892098500626162e-15
    2.436523437500000000e-01 1.421085471520200372e-14
    2.441406250000000000e-01 6.217248937900876626e-15
    2.446289062500000000e-01 3.641531520770513453e-14
    2.451171875000000000e-01 2.664535259100375697e-15
    2.456054687500000000e-01 8.881784197001252323e-15
    2.460937500000000000e-01 2.575717417130363174e-14
    2.465820312500000000e-01 1.332267629550187849e-14
    2.470703125000000000e-01 1.865174681370262988e-14
    2.475585937500000000e-01 4.440892098500626162e-15
    2.480468750000000000e-01 1.687538997430237941e-14
    2.485351562500000000e-01 1.243449787580175325e-14
    2.490234375000000000e-01 2.664535259100375697e-15
    2.495117187500000000e-01 1.865174681370262988e-14
    2.500000000000000000e-01 7.993605777301127091e-15
};


==> plots/supersonic_invariants/energy/im.tex <==
\addplot[very thick, seabornred, dashed] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 1.195225518557663236e-08
    9.765625000000000000e-04 2.447171887354215869e-08
    1.464843750000000000e-03 3.761384181899529722e-08
    1.953125000000000000e-03 5.143679615571272734e-08
    2.441406250000000000e-03 6.600171875703608748e-08
    2.929687500000000000e-03 8.137311269251767953e-08
    3.417968750000000000e-03 9.761926555995614763e-08
    3.906250000000000000e-03 1.148127992678382725e-07
    4.394531250000000000e-03 1.330309693514664104e-07
    4.882812500000000000e-03 1.523561916627613755e-07
    5.371093750000000000e-03 1.728768070918818012e-07
    5.859375000000000000e-03 1.946875425318239650e-07
    6.347656250000000000e-03 2.178902569482943363e-07
    6.835937500000000000e-03 2.425941243444640349e-07
    7.324218750000000000e-03 2.689173435044267535e-07
    7.812500000000000000e-03 2.969876957692463293e-07
    8.300781250000000000e-03 3.269426178675871597e-07
    8.789062500000000000e-03 3.589316941443598807e-07
    9.277343750000000000e-03 3.931164496151495769e-07
    9.765625000000000000e-03 4.296725109043109114e-07
    1.025390625000000000e-02 4.687906001166197711e-07
    1.074218750000000000e-02 5.106780047725578697e-07
    1.123046875000000000e-02 5.555603568296874073e-07
    1.171875000000000000e-02 6.036835475953239438e-07
    1.220703125000000000e-02 6.553155609267946602e-07
    1.269531250000000000e-02 7.107487025592718055e-07
    1.318359375000000000e-02 7.703022060212560973e-07
    1.367187500000000000e-02 8.343250641473787255e-07
    1.416015625000000000e-02 9.031983569940393863e-07
    1.464843750000000000e-02 9.773392148915149846e-07
    1.513671875000000000e-02 1.057204308985149055e-06
    1.562500000000000000e-02 1.143293237859666078e-06
    1.611328125000000000e-02 1.236153450712151880e-06
    1.660156250000000000e-02 1.336384894301545501e-06
    1.708984375000000000e-02 1.444644716741549928e-06
    1.757812500000000000e-02 1.561653708570531762e-06
    1.806640625000000000e-02 1.688201615834827862e-06
    1.855468750000000000e-02 1.825154605228362925e-06
    1.904296875000000000e-02 1.973461738025150680e-06
    1.953125000000000000e-02 2.134163461953164642e-06
    2.001953125000000000e-02 2.308399580819298080e-06
    2.050781250000000000e-02 2.497418520874816750e-06
    2.099609375000000000e-02 2.702587075020801421e-06
    2.148437500000000000e-02 2.925400426789792618e-06
    2.197265625000000000e-02 3.167493029643253521e-06
    2.246093750000000000e-02 3.430650287405967447e-06
    2.294921875000000000e-02 3.716820183186086979e-06
    2.343750000000000000e-02 4.028125998978282496e-06
    2.392578125000000000e-02 4.366879266193279818e-06
    2.441406250000000000e-02 4.735591742743849863e-06
    2.490234375000000000e-02 5.136990522736084586e-06
    2.539062500000000000e-02 5.574029622756881963e-06
    2.587890625000000000e-02 6.049904699878538850e-06
    2.636718750000000000e-02 6.568064680578800107e-06
    2.685546875000000000e-02 7.132226008010889018e-06
    2.734375000000000000e-02 7.746383730022898817e-06
    2.783203125000000000e-02 8.414823685853889401e-06
    2.832031250000000000e-02 9.142133714945543943e-06
    2.880859375000000000e-02 9.933214028201575729e-06
    2.929687500000000000e-02 1.079328749753472039e-05
    2.978515625000000000e-02 1.172790859271799491e-05
    3.027343750000000000e-02 1.274297380593480966e-05
    3.076171875000000000e-02 1.384473107712835827e-05
    3.125000000000000000e-02 1.503979033401492416e-05
    3.173828125000000000e-02 1.633513618415349811e-05
    3.222656250000000000e-02 1.773814188155142801e-05
    3.271484375000000000e-02 1.925658700763221987e-05
    3.320312500000000000e-02 2.089867937993261648e-05
    3.369140625000000000e-02 2.267308147096969151e-05
    3.417968750000000000e-02 2.458894393342347939e-05
    3.466796875000000000e-02 2.665594518536096302e-05
    3.515625000000000000e-02 2.888434030889897031e-05
    3.564453125000000000e-02 3.128501768934199845e-05
    3.613281250000000000e-02 3.386956526352236096e-05
    3.662109375000000000e-02 3.665034602917671691e-05
    3.710937500000000000e-02 3.964058248406843177e-05
    3.759765625000000000e-02 4.285444952500938598e-05
    3.808593750000000000e-02 4.630717435993858544e-05
    3.857421875000000000e-02 5.001514200042578295e-05
    3.906250000000000000e-02 5.399600397826276321e-05
    3.955078125000000000e-02 5.826878818027125817e-05
    4.003906250000000000e-02 6.285400635430704597e-05
    4.052734375000000000e-02 6.777375614408498450e-05
    4.101562500000000000e-02 7.305181444561270609e-05
    4.150390625000000000e-02 7.871371889223155449e-05
    4.199218750000000000e-02 8.478683210366710910e-05
    4.248046875000000000e-02 9.130038809601614958e-05
    4.296875000000000000e-02 9.828551525892237350e-05
    4.345703125000000000e-02 1.057752342115136912e-04
    4.394531250000000000e-02 1.138044282971151233e-04
    4.443359375000000000e-02 1.224097844811922187e-04
    4.492187500000000000e-02 1.316297040290237419e-04
    4.541015625000000000e-02 1.415041816317241796e-04
    4.589843750000000000e-02 1.520746545420337270e-04
    4.638671875000000000e-02 1.633838214605276562e-04
    4.687500000000000000e-02 1.754754340339559349e-04
    4.736328125000000000e-02 1.883940609115342113e-04
    4.785156250000000000e-02 2.021848320268304633e-04
    4.833984375000000000e-02 2.168931624861869523e-04
    4.882812500000000000e-02 2.325644556222528081e-04
    4.931640625000000000e-02 2.492438104511052188e-04
    4.980468750000000000e-02 2.669757053777033207e-04
    5.029296875000000000e-02 2.858036823045750907e-04
    5.078125000000000000e-02 3.057700636590610088e-04
    5.126953125000000000e-02 3.269156321525912290e-04
    5.175781250000000000e-02 3.492793230499557922e-04
    5.224609375000000000e-02 3.728980490862454644e-04
    5.273437500000000000e-02 3.978063219332028666e-04
    5.322265625000000000e-02 4.240360698295475572e-04
    5.371093750000000000e-02 4.516166179611147413e-04
    5.419921875000000000e-02 4.805741112789974068e-04
    5.468750000000000000e-02 5.109317675477953458e-04
    5.517578125000000000e-02 5.427097648418310882e-04
    5.566406250000000000e-02 5.759245668635060156e-04
    5.615234375000000000e-02 6.105897251362790712e-04
    5.664062500000000000e-02 6.467155984104522304e-04
    5.712890625000000000e-02 6.843082191068106113e-04
    5.761718750000000000e-02 7.233717430867869780e-04
    5.810546875000000000e-02 7.639062086006731533e-04
    5.859375000000000000e-02 8.059078287150356346e-04
    5.908203125000000000e-02 8.493717827660063335e-04
    5.957031250000000000e-02 8.942883137983415054e-04
    6.005859375000000000e-02 9.406446156150494176e-04
    6.054687500000000000e-02 9.884284066083992570e-04
    6.103515625000000000e-02 1.037620081477008682e-03
    6.152343750000000000e-02 1.088200426260677034e-03
    6.201171875000000000e-02 1.140149886511565569e-03
    6.250000000000000000e-02 1.193440612495599851e-03
    6.298828125000000000e-02 1.248048863757844629e-03
    6.347656250000000000e-02 1.303948508015295715e-03
    6.396484375000000000e-02 1.361104955431180485e-03
    6.445312500000000000e-02 1.419492203024397270e-03
    6.494140625000000000e-02 1.479077521921112748e-03
    6.542968750000000000e-02 1.539821785540240739e-03
    6.591796875000000000e-02 1.601698796173778305e-03
    6.640625000000000000e-02 1.664667964767829744e-03
    6.689453125000000000e-02 1.728690303659519145e-03
    6.738281250000000000e-02 1.793737838687192720e-03
    6.787109375000000000e-02 1.859764188477441849e-03
    6.835937500000000000e-02 1.926732521322804814e-03
    6.884765625000000000e-02 1.994612531447614856e-03
    6.933593750000000000e-02 2.063353797557176961e-03
    6.982421875000000000e-02 2.132923260104391261e-03
    7.031250000000000000e-02 2.203287841886059084e-03
    7.080078125000000000e-02 2.274394151559278043e-03
    7.128906250000000000e-02 2.346215795856920749e-03
    7.177734375000000000e-02 2.418713557592155894e-03
    7.226562500000000000e-02 2.491835773204442717e-03
    7.275390625000000000e-02 2.565562002423860122e-03
    7.324218750000000000e-02 2.639844925370837814e-03
    7.373046875000000000e-02 2.714640567765158607e-03
    7.421875000000000000e-02 2.789929656489498200e-03
    7.470703125000000000e-02 2.865659504468709429e-03
    7.519531250000000000e-02 2.941796138316910003e-03
    7.568359375000000000e-02 3.018317401929593302e-03
    7.617187500000000000e-02 3.095169653700047263e-03
    7.666015625000000000e-02 3.172328114218636586e-03
    7.714843750000000000e-02 3.249766097109585417e-03
    7.763671875000000000e-02 3.327432399083285475e-03
    7.812500000000000000e-02 3.405310074954925881e-03
    7.861328125000000000e-02 3.483367020756134025e-03
    7.910156250000000000e-02 3.561557528549919027e-03
    7.958984375000000000e-02 3.639870577472059665e-03
    8.007812500000000000e-02 3.718268194394802606e-03
    8.056640625000000000e-02 3.796713492784320465e-03
    8.105468750000000000e-02 3.875197998058688142e-03
    8.154296875000000000e-02 3.953679060769488274e-03
    8.203125000000000000e-02 4.032131111458170381e-03
    8.251953125000000000e-02 4.110543841093772244e-03
    8.300781250000000000e-02 4.188873331695042168e-03
    8.349609375000000000e-02 4.267105592532516312e-03
    8.398437500000000000e-02 4.345224640593059462e-03
    8.447265625000000000e-02 4.423190155595335682e-03
    8.496093750000000000e-02 4.500997271349227447e-03
    8.544921875000000000e-02 4.578622505469809312e-03
    8.593750000000000000e-02 4.656033942251447399e-03
    8.642578125000000000e-02 4.733231281275784852e-03
    8.691406250000000000e-02 4.810184445788401320e-03
    8.740234375000000000e-02 4.886873124186230655e-03
    8.789062500000000000e-02 4.963296272853412461e-03
    8.837890625000000000e-02 5.039420645976733226e-03
    8.886718750000000000e-02 5.115238060569460288e-03
    8.935546875000000000e-02 5.190742303595285989e-03
    8.984375000000000000e-02 5.265901879285550535e-03
    9.033203125000000000e-02 5.340718298230129335e-03
    9.082031250000000000e-02 5.415178065349302017e-03
    9.130859375000000000e-02 5.489256282681154175e-03
    9.179687500000000000e-02 5.562959414256773982e-03
    9.228515625000000000e-02 5.636267582442400226e-03
    9.277343750000000000e-02 5.709165702018736965e-03
    9.326171875000000000e-02 5.781659560605945103e-03
    9.375000000000000000e-02 5.853726489478461303e-03
    9.423828125000000000e-02 5.925361760885650142e-03
    9.472656250000000000e-02 5.996565782817597778e-03
    9.521484375000000000e-02 6.067318013451838965e-03
    9.570312500000000000e-02 6.137621857432939976e-03
    9.619140625000000000e-02 6.207470175681351066e-03
    9.667968750000000000e-02 6.276848864699147157e-03
    9.716796875000000000e-02 6.345765279109016888e-03
    9.765625000000000000e-02 6.414205928575889004e-03
    9.814453125000000000e-02 6.482165155821562053e-03
    9.863281250000000000e-02 6.549649515036115588e-03
    9.912109375000000000e-02 6.616643285761725224e-03
    9.960937500000000000e-02 6.683148374547087656e-03
    1.000976562500000000e-01 6.749166713026610864e-03
    1.005859375000000000e-01 6.814685598386382992e-03
    1.010742187500000000e-01 6.879711504929275634e-03
    1.015625000000000000e-01 6.944240175604576848e-03
    1.020507812500000000e-01 7.008265712294736716e-03
    1.025390625000000000e-01 7.071795543340364532e-03
    1.030273437500000000e-01 7.134820734711055934e-03
    1.035156250000000000e-01 7.197342656591665389e-03
    1.040039062500000000e-01 7.259366566680469646e-03
    1.044921875000000000e-01 7.320883079803941484e-03
    1.049804687500000000e-01 7.381898290626409675e-03
    1.054687500000000000e-01 7.442413173984085972e-03
    1.059570312500000000e-01 7.502422583510970355e-03
    1.064453125000000000e-01 7.561933966130141016e-03
    1.069335937500000000e-01 7.620943720576534020e-03
    1.074218750000000000e-01 7.679452940521969140e-03
    1.079101562500000000e-01 7.737467938991215988e-03
    1.083984375000000000e-01 7.794983034281166567e-03
    1.088867187500000000e-01 7.852003845256305681e-03
    1.093750000000000000e-01 7.908533816984864018e-03
    1.098632812500000000e-01 7.964569501100804416e-03
    1.103515625000000000e-01 8.020117980045426975e-03
    1.108398437500000000e-01 8.075178853340858609e-03
    1.113281250000000000e-01 8.129753526494809535e-03
    1.118164062500000000e-01 8.183848540876503819e-03
    1.123046875000000000e-01 8.237461048450356316e-03
    1.127929687500000000e-01 8.290596212459533376e-03
    1.132812500000000000e-01 8.343258574801559746e-03
    1.137695312500000000e-01 8.395446569696041195e-03
    1.142578125000000000e-01 8.447166682941542604e-03
    1.147460937500000000e-01 8.498420170662157602e-03
    1.152343750000000000e-01 8.549209117641787259e-03
    1.157226562500000000e-01 8.599539933355160315e-03
    1.162109375000000000e-01 8.649411658083749899e-03
    1.166992187500000000e-01 8.698829076692504714e-03
    1.171875000000000000e-01 8.747797043266558603e-03
    1.176757812500000000e-01 8.796315654978847931e-03
    1.181640625000000000e-01 8.844390852464023567e-03
    1.186523437500000000e-01 8.892024570252843318e-03
    1.191406250000000000e-01 8.939219478553361853e-03
    1.196289062500000000e-01 8.985981754932481635e-03
    1.201171875000000000e-01 9.032311770658552064e-03
    1.206054687500000000e-01 9.078213935836743076e-03
    1.210937500000000000e-01 9.123692866143784386e-03
    1.215820312500000000e-01 9.168749950804411242e-03
    1.220703125000000000e-01 9.213390787346398270e-03
    1.225585937500000000e-01 9.257617542512974751e-03
    1.230468750000000000e-01 9.301433134114134305e-03
    1.235351562500000000e-01 9.344843306188010956e-03
    1.240234375000000000e-01 9.387849500917866408e-03
    1.245117187500000000e-01 9.430455946016103042e-03
    1.250000000000000000e-01 9.472666655799599766e-03
    1.254882812500000000e-01 9.514483729126332889e-03
    1.259765625000000000e-01 9.555912565875956943e-03
    1.264648437500000000e-01 9.596955576959942391e-03
    1.269531250000000000e-01 9.637615720195391589e-03
    1.274414062500000000e-01 9.677897991931416755e-03
    1.279296875000000000e-01 9.717804516693462347e-03
    1.284179687500000000e-01 9.757339588821523080e-03
    1.289062500000000000e-01 9.796506749416344917e-03
    1.293945312500000000e-01 9.835308287362565238e-03
    1.298828125000000000e-01 9.873749142640164678e-03
    1.303710937500000000e-01 9.911832021241906432e-03
    1.308593750000000000e-01 9.949560091330411638e-03
    1.313476562500000000e-01 9.986937555487074292e-03
    1.318359375000000000e-01 1.002396668076244168e-02
    1.323242187500000000e-01 1.006065170545245024e-02
    1.328125000000000000e-01 1.009699600163571631e-02
    1.333007812500000000e-01 1.013300203664879717e-02
    1.337890625000000000e-01 1.016867406593746637e-02
    1.342773437500000000e-01 1.020401474486476445e-02
    1.347656250000000000e-01 1.023902745718263674e-02
    1.352539062500000000e-01 1.027371598452031520e-02
    1.357421875000000000e-01 1.030808259647209013e-02
    1.362304687500000000e-01 1.034213112525961265e-02
    1.367187500000000000e-01 1.037586469740592321e-02
    1.372070312500000000e-01 1.040928604250268563e-02
    1.376953125000000000e-01 1.044239895090903758e-02
    1.381835937500000000e-01 1.047520586770289697e-02
    1.386718750000000000e-01 1.050771003605710519e-02
    1.391601562500000000e-01 1.053991488262440157e-02
    1.396484375000000000e-01 1.057182283559665592e-02
    1.401367187500000000e-01 1.060343738298996641e-02
    1.406250000000000000e-01 1.063476126745044326e-02
    1.411132812500000000e-01 1.066579722276195241e-02
    1.416015625000000000e-01 1.069654869714753431e-02
    1.420898437500000000e-01 1.072701809296905395e-02
    1.425781250000000000e-01 1.075720845360539357e-02
    1.430664062500000000e-01 1.078712274562132478e-02
    1.435546875000000000e-01 1.081676339183701430e-02
    1.440429687500000000e-01 1.084613363012731924e-02
    1.445312500000000000e-01 1.087523599046580358e-02
    1.450195312500000000e-01 1.090407309886032294e-02
    1.455078125000000000e-01 1.093264797857074200e-02
    1.459960937500000000e-01 1.096096294949333583e-02
    1.464843750000000000e-01 1.098902090371911555e-02
    1.469726562500000000e-01 1.101682449646901318e-02
    1.474609375000000000e-01 1.104437606060404420e-02
    1.479492187500000000e-01 1.107167848942403054e-02
    1.484375000000000000e-01 1.109873412247708302e-02
    1.489257812500000000e-01 1.112554549975630636e-02
    1.494140625000000000e-01 1.115211530856186073e-02
    1.499023437500000000e-01 1.117844573807325048e-02
    1.503906250000000000e-01 1.120453944417487691e-02
    1.508789062500000000e-01 1.123039882037346615e-02
    1.513671875000000000e-01 1.125602613130372021e-02
    1.518554687500000000e-01 1.128142398145914882e-02
    1.523437500000000000e-01 1.130659452076798743e-02
    1.528320312500000000e-01 1.133154013054848974e-02
    1.533203125000000000e-01 1.135626321317939613e-02
    1.538085937500000000e-01 1.138076585609049118e-02
    1.542968750000000000e-01 1.140505048756423889e-02
    1.547851562500000000e-01 1.142911926297518477e-02
    1.552734375000000000e-01 1.145297432235192758e-02
    1.557617187500000000e-01 1.147661800569999002e-02
    1.562500000000000000e-01 1.150005231844630771e-02
    1.567382812500000000e-01 1.152327947550269016e-02
    1.572265625000000000e-01 1.154630162670322591e-02
    1.577148437500000000e-01 1.156912074171501104e-02
    1.582031250000000000e-01 1.159173902981258664e-02
    1.586914062500000000e-01 1.161415845810598313e-02
    1.591796875000000000e-01 1.163638103806174939e-02
    1.596679687500000000e-01 1.165840886757418815e-02
    1.601562500000000000e-01 1.168024380686816244e-02
    1.606445312500000000e-01 1.170188789802395490e-02
    1.611328125000000000e-01 1.172334308034450601e-02
    1.616210937500000000e-01 1.174461120038738926e-02
    1.621093750000000000e-01 1.176569425943085889e-02
    1.625976562500000000e-01 1.178659405955073680e-02
    1.630859375000000000e-01 1.180731247190980326e-02
    1.635742187500000000e-01 1.182785138769304467e-02
    1.640625000000000000e-01 1.184821254009538194e-02
    1.645507812500000000e-01 1.186839779860004995e-02
    1.650390625000000000e-01 1.188840891979925374e-02
    1.655273437500000000e-01 1.190824762698916572e-02
    1.660156250000000000e-01 1.192791573033602504e-02
    1.665039062500000000e-01 1.194741488496653403e-02
    1.669921875000000000e-01 1.196674681937626161e-02
    1.674804687500000000e-01 1.198591324012454606e-02
    1.679687500000000000e-01 1.200491575572470992e-02
    1.684570312500000000e-01 1.202375607136385582e-02
    1.689453125000000000e-01 1.204243578718511287e-02
    1.694335937500000000e-01 1.206095650179506151e-02
    1.699218750000000000e-01 1.207931985350452209e-02
    1.704101562500000000e-01 1.209752736690727914e-02
    1.708984375000000000e-01 1.211558063053974621e-02
    1.713867187500000000e-01 1.213348119066903763e-02
    1.718750000000000000e-01 1.215123053566458111e-02
    1.723632812500000000e-01 1.216883021654524555e-02
    1.728515625000000000e-01 1.218628169445246101e-02
    1.733398437500000000e-01 1.220358644295327366e-02
    1.738281250000000000e-01 1.222074594545308202e-02
    1.743164062500000000e-01 1.223776160573830651e-02
    1.748046875000000000e-01 1.225463487685729547e-02
    1.752929687500000000e-01 1.227136716301302499e-02
    1.757812500000000000e-01 1.228795983946717740e-02
    1.762695312500000000e-01 1.230441431545870046e-02
    1.767578125000000000e-01 1.232073192665605887e-02
    1.772460937500000000e-01 1.233691402721603936e-02
    1.777343750000000000e-01 1.235296196131763224e-02
    1.782226562500000000e-01 1.236887702064404237e-02
    1.787109375000000000e-01 1.238466053327513805e-02
    1.791992187500000000e-01 1.240031377814165836e-02
    1.796875000000000000e-01 1.241583801948920041e-02
    1.801757812500000000e-01 1.243123453302708015e-02
    1.806640625000000000e-01 1.244650453708029403e-02
    1.811523437500000000e-01 1.246164927170667625e-02
    1.816406250000000000e-01 1.247666996364227288e-02
    1.821289062500000000e-01 1.249156780857418880e-02
    1.826171875000000000e-01 1.250634401738448531e-02
    1.831054687500000000e-01 1.252099974849851804e-02
    1.835937500000000000e-01 1.253553614391211823e-02
    1.840820312500000000e-01 1.254995435364136824e-02
    1.845703125000000000e-01 1.256425550321615958e-02
    1.850585937500000000e-01 1.257844075581715515e-02
    1.855468750000000000e-01 1.259251124335403205e-02
    1.860351562500000000e-01 1.260646805756415745e-02
    1.865234375000000000e-01 1.262031225721482741e-02
    1.870117187500000000e-01 1.263404485215868789e-02
    1.875000000000000000e-01 1.264766688406204764e-02
    1.879882812500000000e-01 1.266117945733746808e-02
    1.884765625000000000e-01 1.267458366399765168e-02
    1.889648437500000000e-01 1.268788058536962637e-02
    1.894531250000000000e-01 1.270107121994712429e-02
    1.899414062500000000e-01 1.271415643713602606e-02
    1.904296875000000000e-01 1.272713712909556705e-02
    1.909179687500000000e-01 1.274001428834736771e-02
    1.914062500000000000e-01 1.275278899214171702e-02
    1.918945312500000000e-01 1.276546230205521937e-02
    1.923828125000000000e-01 1.277803528884291495e-02
    1.928710937500000000e-01 1.279050878722731710e-02
    1.933593750000000000e-01 1.280288348853719782e-02
    1.938476562500000000e-01 1.281516023142881266e-02
    1.943359375000000000e-01 1.282733999242147149e-02
    1.948242187500000000e-01 1.283942373435564832e-02
    1.953125000000000000e-01 1.285141259835320682e-02
    1.958007812500000000e-01 1.286330756095210859e-02
    1.962890625000000000e-01 1.287510927899937485e-02
    1.967773437500000000e-01 1.288681846755945770e-02
    1.972656250000000000e-01 1.289843592525485860e-02
    1.977539062500000000e-01 1.290996245965025935e-02
    1.982421875000000000e-01 1.292139901584121731e-02
    1.987304687500000000e-01 1.293274657997756094e-02
    1.992187500000000000e-01 1.294400595515909913e-02
    1.997070312500000000e-01 1.295517787754452144e-02
    2.001953125000000000e-01 1.296626307731685301e-02
    2.006835937500000000e-01 1.297726230036033712e-02
    2.011718750000000000e-01 1.298817628313297945e-02
    2.016601562500000000e-01 1.299900576915291595e-02
    2.021484375000000000e-01 1.300975150293659510e-02
    2.026367187500000000e-01 1.302041424218280952e-02
    2.031250000000000000e-01 1.303099477189206823e-02
    2.036132812500000000e-01 1.304149386413655520e-02
    2.041015625000000000e-01 1.305191229495417105e-02
    2.045898437500000000e-01 1.306225076729905510e-02
    2.050781250000000000e-01 1.307250990395569801e-02
    2.055664062500000000e-01 1.308269034567821620e-02
    2.060546875000000000e-01 1.309279277562502841e-02
    2.065429687500000000e-01 1.310281788054457053e-02
    2.070312500000000000e-01 1.311276636863301093e-02
    2.075195312500000000e-01 1.312263893998899533e-02
    2.080078125000000000e-01 1.313243626473692416e-02
    2.084960937500000000e-01 1.314215900120085934e-02
    2.089843750000000000e-01 1.315180778766134040e-02
    2.094726562500000000e-01 1.316138324826887640e-02
    2.099609375000000000e-01 1.317088598681159795e-02
    2.104492187500000000e-01 1.318031658391483063e-02
    2.109375000000000000e-01 1.318967562671513605e-02
    2.114257812500000000e-01 1.319896372661322204e-02
    2.119140625000000000e-01 1.320818151211700098e-02
    2.124023437500000000e-01 1.321732960405341828e-02
    2.128906250000000000e-01 1.322640861268276069e-02
    2.133789062500000000e-01 1.323541912627490547e-02
    2.138671875000000000e-01 1.324436171107024052e-02
    2.143554687500000000e-01 1.325323691779267676e-02
    2.148437500000000000e-01 1.326204528477870070e-02
    2.153320312500000000e-01 1.327078733901387864e-02
    2.158203125000000000e-01 1.327946360376142110e-02
    2.163085937500000000e-01 1.328807460662684292e-02
    2.167968750000000000e-01 1.329662088156347011e-02
    2.172851562500000000e-01 1.330510297393683317e-02
    2.177734375000000000e-01 1.331352142161179586e-02
    2.182617187500000000e-01 1.332187675113960523e-02
    2.187500000000000000e-01 1.333016947487219994e-02
    2.192382812500000000e-01 1.333840008699027635e-02
    2.197265625000000000e-01 1.334656906757292205e-02
    2.202148437500000000e-01 1.335467688458180646e-02
    2.207031250000000000e-01 1.336272399499183194e-02
    2.211914062500000000e-01 1.337071085322083519e-02
    2.216796875000000000e-01 1.337863791364224397e-02
    2.221679687500000000e-01 1.338650563280729955e-02
    2.226562500000000000e-01 1.339431447031369515e-02
    2.231445312500000000e-01 1.340206488203410373e-02
    2.236328125000000000e-01 1.340975731735838394e-02
    2.241210937500000000e-01 1.341739221468873922e-02
    2.246093750000000000e-01 1.342496999909315036e-02
    2.250976562500000000e-01 1.343249108287913884e-02
    2.255859375000000000e-01 1.343995586362645156e-02
    2.260742187500000000e-01 1.344736472792629201e-02
    2.265625000000000000e-01 1.345471805442510771e-02
    2.270507812500000000e-01 1.346201621688436489e-02
    2.275390625000000000e-01 1.346925958718792060e-02
    2.280273437500000000e-01 1.347644853602503190e-02
    2.285156250000000000e-01 1.348358343155808825e-02
    2.290039062500000000e-01 1.349066463817472084e-02
    2.294921875000000000e-01 1.349769251371935042e-02
    2.299804687500000000e-01 1.350466740707734203e-02
    2.304687500000000000e-01 1.351158965596699346e-02
    2.309570312500000000e-01 1.351845958529018787e-02
    2.314453125000000000e-01 1.352527750790422090e-02
    2.319335937500000000e-01 1.353204372563077129e-02
    2.324218750000000000e-01 1.353875853099584248e-02
    2.329101562500000000e-01 1.354542221079402253e-02
    2.333984375000000000e-01 1.355203504649971080e-02
    2.338867187500000000e-01 1.355859731756314801e-02
    2.343750000000000000e-01 1.356510930087573286e-02
    2.348632812500000000e-01 1.357157127162889054e-02
    2.353515625000000000e-01 1.357798350219852068e-02
    2.358398437500000000e-01 1.358434626056848060e-02
    2.363281250000000000e-01 1.359065981012363977e-02
    2.368164062500000000e-01 1.359692440825366333e-02
    2.373046875000000000e-01 1.360314030641340821e-02
    2.377929687500000000e-01 1.360930775110169577e-02
    2.382812500000000000e-01 1.361542698529216722e-02
    2.387695312500000000e-01 1.362149825006397919e-02
    2.392578125000000000e-01 1.362752178711801321e-02
    2.397460937500000000e-01 1.363349784174694435e-02
    2.402343750000000000e-01 1.363942666325534958e-02
    2.407226562500000000e-01 1.364530850845291354e-02
    2.412109375000000000e-01 1.365114364089770049e-02
    2.416992187500000000e-01 1.365693233211828783e-02
    2.421875000000000000e-01 1.366267486106487183e-02
    2.426757812500000000e-01 1.366837151356925517e-02
    2.431640625000000000e-01 1.367402258195404841e-02
    2.436523437500000000e-01 1.367962836405034466e-02
    2.441406250000000000e-01 1.368518916264882535e-02
    2.446289062500000000e-01 1.369070528538429699e-02
    2.451171875000000000e-01 1.369617704419301418e-02
    2.456054687500000000e-01 1.370160475555692869e-02
    2.460937500000000000e-01 1.370698874022568958e-02
    2.465820312500000000e-01 1.371232932274413230e-02
    2.470703125000000000e-01 1.371762683108901371e-02
    2.475585937500000000e-01 1.372288159499746030e-02
    2.480468750000000000e-01 1.372809394527241267e-02
    2.485351562500000000e-01 1.373326421113940654e-02
    2.490234375000000000e-01 1.373839271793020345e-02
    2.495117187500000000e-01 1.374347978530821024e-02
    2.500000000000000000e-01 1.374852572361717762e-02
};


==> plots/supersonic_invariants/mass/avcpg.tex <==
\addplot[very thick, seaborngreen] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 0.000000000000000000e+00
    9.765625000000000000e-04 1.199040866595169064e-14
    1.464843750000000000e-03 5.551115123125782702e-15
    1.953125000000000000e-03 9.547918011776346248e-15
    2.441406250000000000e-03 2.997602166487922659e-15
    2.929687500000000000e-03 5.662137425588298356e-15
    3.417968750000000000e-03 6.439293542825907934e-15
    3.906250000000000000e-03 1.354472090042690979e-14
    4.394531250000000000e-03 1.620925615952728549e-14
    4.882812500000000000e-03 2.553512956637860043e-15
    5.371093750000000000e-03 7.105427357601001859e-15
    5.859375000000000000e-03 7.993605777301127091e-15
    6.347656250000000000e-03 5.218048215738235740e-15
    6.835937500000000000e-03 4.440892098500626162e-15
    7.324218750000000000e-03 8.659739592076221015e-15
    7.812500000000000000e-03 1.265654248072678456e-14
    8.300781250000000000e-03 1.243449787580175325e-14
    8.789062500000000000e-03 1.354472090042690979e-14
    9.277343750000000000e-03 2.997602166487922659e-15
    9.765625000000000000e-03 1.176836406102665933e-14
    1.025390625000000000e-02 1.110223024625156540e-14
    1.074218750000000000e-02 6.883382752675970551e-15
    1.123046875000000000e-02 8.881784197001252323e-15
    1.171875000000000000e-02 4.884981308350688778e-15
    1.220703125000000000e-02 2.220446049250313081e-15
    1.269531250000000000e-02 1.998401444325281773e-15
    1.318359375000000000e-02 1.199040866595169064e-14
    1.367187500000000000e-02 6.883382752675970551e-15
    1.416015625000000000e-02 1.176836406102665933e-14
    1.464843750000000000e-02 5.107025913275720086e-15
    1.513671875000000000e-02 2.664535259100375697e-15
    1.562500000000000000e-02 4.218847493575594854e-15
    1.611328125000000000e-02 8.437694987151189707e-15
    1.660156250000000000e-02 1.598721155460225418e-14
    1.708984375000000000e-02 1.776356839400250465e-15
    1.757812500000000000e-02 1.287858708565181587e-14
    1.806640625000000000e-02 1.088018564132653410e-14
    1.855468750000000000e-02 4.440892098500626162e-16
    1.904296875000000000e-02 2.020605904817784904e-14
    1.953125000000000000e-02 2.264854970235319342e-14
    2.001953125000000000e-02 1.265654248072678456e-14
    2.050781250000000000e-02 1.554312234475219157e-14
    2.099609375000000000e-02 1.665334536937734811e-15
    2.148437500000000000e-02 6.217248937900876626e-15
    2.197265625000000000e-02 1.709743457922741072e-14
    2.246093750000000000e-02 9.103828801926283631e-15
    2.294921875000000000e-02 5.884182030513329664e-15
    2.343750000000000000e-02 1.110223024625156540e-15
    2.392578125000000000e-02 1.132427485117659671e-14
    2.441406250000000000e-02 9.992007221626408864e-16
    2.490234375000000000e-02 1.221245327087672194e-14
    2.539062500000000000e-02 1.332267629550187849e-14
    2.587890625000000000e-02 9.103828801926283631e-15
    2.636718750000000000e-02 1.842970220877759857e-14
    2.685546875000000000e-02 4.440892098500626162e-15
    2.734375000000000000e-02 1.665334536937734811e-14
    2.783203125000000000e-02 1.443289932012703503e-14
    2.832031250000000000e-02 1.998401444325281773e-15
    2.880859375000000000e-02 1.088018564132653410e-14
    2.929687500000000000e-02 7.771561172376095783e-15
    2.978515625000000000e-02 1.665334536937734811e-14
    3.027343750000000000e-02 7.327471962526033167e-15
    3.076171875000000000e-02 9.992007221626408864e-15
    3.125000000000000000e-02 2.797762022055394482e-14
    3.173828125000000000e-02 1.310063169057684718e-14
    3.222656250000000000e-02 6.661338147750939243e-16
    3.271484375000000000e-02 5.440092820663267048e-15
    3.320312500000000000e-02 9.103828801926283631e-15
    3.369140625000000000e-02 1.132427485117659671e-14
    3.417968750000000000e-02 5.773159728050814010e-15
    3.466796875000000000e-02 3.108624468950438313e-15
    3.515625000000000000e-02 1.221245327087672194e-15
    3.564453125000000000e-02 1.221245327087672194e-14
    3.613281250000000000e-02 4.884981308350688778e-15
    3.662109375000000000e-02 1.976196983832778642e-14
    3.710937500000000000e-02 2.220446049250313081e-15
    3.759765625000000000e-02 5.995204332975845318e-15
    3.808593750000000000e-02 7.327471962526033167e-15
    3.857421875000000000e-02 3.996802888650563546e-15
    3.906250000000000000e-02 1.754152378907747334e-14
    3.955078125000000000e-02 9.992007221626408864e-15
    4.003906250000000000e-02 5.107025913275720086e-15
    4.052734375000000000e-02 0.000000000000000000e+00
    4.101562500000000000e-02 2.198241588757809950e-14
    4.150390625000000000e-02 9.547918011776346248e-15
    4.199218750000000000e-02 2.220446049250313081e-15
    4.248046875000000000e-02 1.687538997430237941e-14
    4.296875000000000000e-02 4.218847493575594854e-15
    4.345703125000000000e-02 2.553512956637860043e-14
    4.394531250000000000e-02 1.620925615952728549e-14
    4.443359375000000000e-02 1.998401444325281773e-15
    4.492187500000000000e-02 1.110223024625156540e-16
    4.541015625000000000e-02 7.771561172376095783e-15
    4.589843750000000000e-02 8.437694987151189707e-15
    4.638671875000000000e-02 3.774758283725532237e-15
    4.687500000000000000e-02 2.886579864025407005e-15
    4.736328125000000000e-02 1.154631945610162802e-14
    4.785156250000000000e-02 6.661338147750939243e-16
    4.833984375000000000e-02 9.769962616701377556e-15
    4.882812500000000000e-02 7.771561172376095783e-15
    4.931640625000000000e-02 2.220446049250313081e-16
    4.980468750000000000e-02 2.220446049250313081e-15
    5.029296875000000000e-02 1.043609643147647148e-14
    5.078125000000000000e-02 1.665334536937734811e-14
    5.126953125000000000e-02 2.220446049250313081e-15
    5.175781250000000000e-02 7.771561172376095783e-16
    5.224609375000000000e-02 1.065814103640150279e-14
    5.273437500000000000e-02 8.659739592076221015e-15
    5.322265625000000000e-02 2.109423746787797427e-14
    5.371093750000000000e-02 4.440892098500626162e-15
    5.419921875000000000e-02 8.659739592076221015e-15
    5.468750000000000000e-02 1.154631945610162802e-14
    5.517578125000000000e-02 4.440892098500626162e-15
    5.566406250000000000e-02 9.992007221626408864e-15
    5.615234375000000000e-02 1.021405182655144017e-14
    5.664062500000000000e-02 7.105427357601001859e-15
    5.712890625000000000e-02 5.662137425588298356e-15
    5.761718750000000000e-02 4.551914400963141816e-15
    5.810546875000000000e-02 7.993605777301127091e-15
    5.859375000000000000e-02 1.443289932012703503e-14
    5.908203125000000000e-02 5.773159728050814010e-15
    5.957031250000000000e-02 1.842970220877759857e-14
    6.005859375000000000e-02 1.687538997430237941e-14
    6.054687500000000000e-02 1.110223024625156540e-16
    6.103515625000000000e-02 1.754152378907747334e-14
    6.152343750000000000e-02 1.509903313490212895e-14
    6.201171875000000000e-02 7.327471962526033167e-15
    6.250000000000000000e-02 8.215650382226158399e-15
    6.298828125000000000e-02 3.552713678800500929e-15
    6.347656250000000000e-02 1.265654248072678456e-14
    6.396484375000000000e-02 4.773959005888173124e-15
    6.445312500000000000e-02 1.376676550535194110e-14
    6.494140625000000000e-02 1.709743457922741072e-14
    6.542968750000000000e-02 9.103828801926283631e-15
    6.591796875000000000e-02 1.088018564132653410e-14
    6.640625000000000000e-02 1.643130076445231680e-14
    6.689453125000000000e-02 6.661338147750939243e-15
    6.738281250000000000e-02 1.354472090042690979e-14
    6.787109375000000000e-02 1.110223024625156540e-15
    6.835937500000000000e-02 4.440892098500626162e-15
    6.884765625000000000e-02 1.265654248072678456e-14
    6.933593750000000000e-02 1.043609643147647148e-14
    6.982421875000000000e-02 1.798561299892753595e-14
    7.031250000000000000e-02 1.332267629550187849e-15
    7.080078125000000000e-02 9.992007221626408864e-15
    7.128906250000000000e-02 1.110223024625156540e-15
    7.177734375000000000e-02 1.176836406102665933e-14
    7.226562500000000000e-02 8.437694987151189707e-15
    7.275390625000000000e-02 1.865174681370262988e-14
    7.324218750000000000e-02 1.332267629550187849e-14
    7.373046875000000000e-02 1.754152378907747334e-14
    7.421875000000000000e-02 1.199040866595169064e-14
    7.470703125000000000e-02 1.709743457922741072e-14
    7.519531250000000000e-02 3.774758283725532237e-15
    7.568359375000000000e-02 1.709743457922741072e-14
    7.617187500000000000e-02 1.088018564132653410e-14
    7.666015625000000000e-02 7.105427357601001859e-15
    7.714843750000000000e-02 1.332267629550187849e-15
    7.763671875000000000e-02 1.176836406102665933e-14
    7.812500000000000000e-02 5.329070518200751394e-15
    7.861328125000000000e-02 9.992007221626408864e-15
    7.910156250000000000e-02 9.547918011776346248e-15
    7.958984375000000000e-02 2.442490654175344389e-15
    8.007812500000000000e-02 1.043609643147647148e-14
    8.056640625000000000e-02 1.110223024625156540e-15
    8.105468750000000000e-02 8.881784197001252323e-15
    8.154296875000000000e-02 1.110223024625156540e-15
    8.203125000000000000e-02 1.199040866595169064e-14
    8.251953125000000000e-02 6.217248937900876626e-15
    8.300781250000000000e-02 1.154631945610162802e-14
    8.349609375000000000e-02 5.107025913275720086e-15
    8.398437500000000000e-02 3.108624468950438313e-15
    8.447265625000000000e-02 8.215650382226158399e-15
    8.496093750000000000e-02 1.132427485117659671e-14
    8.544921875000000000e-02 1.265654248072678456e-14
    8.593750000000000000e-02 1.665334536937734811e-14
    8.642578125000000000e-02 0.000000000000000000e+00
    8.691406250000000000e-02 5.329070518200751394e-15
    8.740234375000000000e-02 1.221245327087672194e-14
    8.789062500000000000e-02 5.329070518200751394e-15
    8.837890625000000000e-02 9.103828801926283631e-15
    8.886718750000000000e-02 2.153832667772803688e-14
    8.935546875000000000e-02 6.883382752675970551e-15
    8.984375000000000000e-02 5.773159728050814010e-15
    9.033203125000000000e-02 9.325873406851314940e-15
    9.082031250000000000e-02 1.820765760385256726e-14
    9.130859375000000000e-02 7.771561172376095783e-16
    9.179687500000000000e-02 1.798561299892753595e-14
    9.228515625000000000e-02 1.398881011027697241e-14
    9.277343750000000000e-02 4.662936703425657470e-15
    9.326171875000000000e-02 1.332267629550187849e-14
    9.375000000000000000e-02 6.439293542825907934e-15
    9.423828125000000000e-02 6.439293542825907934e-15
    9.472656250000000000e-02 4.996003610813204432e-15
    9.521484375000000000e-02 1.243449787580175325e-14
    9.570312500000000000e-02 7.327471962526033167e-15
    9.619140625000000000e-02 1.110223024625156540e-15
    9.667968750000000000e-02 5.773159728050814010e-15
    9.716796875000000000e-02 2.509104035652853781e-14
    9.765625000000000000e-02 1.132427485117659671e-14
    9.814453125000000000e-02 4.218847493575594854e-15
    9.863281250000000000e-02 1.332267629550187849e-15
    9.912109375000000000e-02 3.552713678800500929e-15
    9.960937500000000000e-02 4.440892098500626162e-16
    1.000976562500000000e-01 7.327471962526033167e-15
    1.005859375000000000e-01 8.659739592076221015e-15
    1.010742187500000000e-01 5.551115123125782702e-16
    1.015625000000000000e-01 7.105427357601001859e-15
    1.020507812500000000e-01 1.532107773982716026e-14
    1.025390625000000000e-01 1.709743457922741072e-14
    1.030273437500000000e-01 8.215650382226158399e-15
    1.035156250000000000e-01 7.993605777301127091e-15
    1.040039062500000000e-01 2.042810365310288034e-14
    1.044921875000000000e-01 1.465494392505206633e-14
    1.049804687500000000e-01 2.442490654175344389e-14
    1.054687500000000000e-01 9.769962616701377556e-15
    1.059570312500000000e-01 1.088018564132653410e-14
    1.064453125000000000e-01 8.659739592076221015e-15
    1.069335937500000000e-01 9.992007221626408864e-15
    1.074218750000000000e-01 6.883382752675970551e-15
    1.079101562500000000e-01 1.998401444325281773e-14
    1.083984375000000000e-01 1.221245327087672194e-14
    1.088867187500000000e-01 1.354472090042690979e-14
    1.093750000000000000e-01 6.661338147750939243e-16
    1.098632812500000000e-01 1.487698852997709764e-14
    1.103515625000000000e-01 6.661338147750939243e-15
    1.108398437500000000e-01 3.552713678800500929e-15
    1.113281250000000000e-01 2.220446049250313081e-14
    1.118164062500000000e-01 2.664535259100375697e-15
    1.123046875000000000e-01 4.662936703425657470e-15
    1.127929687500000000e-01 5.329070518200751394e-15
    1.132812500000000000e-01 1.576516694967722287e-14
    1.137695312500000000e-01 1.709743457922741072e-14
    1.142578125000000000e-01 3.108624468950438313e-15
    1.147460937500000000e-01 4.884981308350688778e-15
    1.152343750000000000e-01 1.931788062847772380e-14
    1.157226562500000000e-01 1.332267629550187849e-15
    1.162109375000000000e-01 1.554312234475219157e-15
    1.166992187500000000e-01 7.771561172376095783e-15
    1.171875000000000000e-01 9.992007221626408864e-15
    1.176757812500000000e-01 9.547918011776346248e-15
    1.181640625000000000e-01 1.776356839400250465e-15
    1.186523437500000000e-01 5.218048215738235740e-15
    1.191406250000000000e-01 1.754152378907747334e-14
    1.196289062500000000e-01 6.661338147750939243e-15
    1.201171875000000000e-01 1.576516694967722287e-14
    1.206054687500000000e-01 1.443289932012703503e-14
    1.210937500000000000e-01 2.220446049250313081e-15
    1.215820312500000000e-01 1.354472090042690979e-14
    1.220703125000000000e-01 4.440892098500626162e-16
    1.225585937500000000e-01 5.329070518200751394e-15
    1.230468750000000000e-01 9.992007221626408864e-16
    1.235351562500000000e-01 4.884981308350688778e-15
    1.240234375000000000e-01 4.662936703425657470e-15
    1.245117187500000000e-01 1.376676550535194110e-14
    1.250000000000000000e-01 1.865174681370262988e-14
    1.254882812500000000e-01 2.442490654175344389e-15
    1.259765625000000000e-01 1.798561299892753595e-14
    1.264648437500000000e-01 2.775557561562891351e-15
    1.269531250000000000e-01 3.774758283725532237e-15
    1.274414062500000000e-01 2.065014825802791165e-14
    1.279296875000000000e-01 6.661338147750939243e-16
    1.284179687500000000e-01 7.216449660063517513e-15
    1.289062500000000000e-01 1.176836406102665933e-14
    1.293945312500000000e-01 9.547918011776346248e-15
    1.298828125000000000e-01 8.881784197001252323e-15
    1.303710937500000000e-01 1.265654248072678456e-14
    1.308593750000000000e-01 1.376676550535194110e-14
    1.313476562500000000e-01 2.287059430727822473e-14
    1.318359375000000000e-01 1.487698852997709764e-14
    1.323242187500000000e-01 2.198241588757809950e-14
    1.328125000000000000e-01 2.886579864025407005e-15
    1.333007812500000000e-01 3.352873534367972752e-14
    1.337890625000000000e-01 1.554312234475219157e-15
    1.342773437500000000e-01 6.883382752675970551e-15
    1.347656250000000000e-01 1.643130076445231680e-14
    1.352539062500000000e-01 5.995204332975845318e-15
    1.357421875000000000e-01 1.243449787580175325e-14
    1.362304687500000000e-01 8.659739592076221015e-15
    1.367187500000000000e-01 3.108624468950438313e-15
    1.372070312500000000e-01 7.771561172376095783e-16
    1.376953125000000000e-01 8.437694987151189707e-15
    1.381835937500000000e-01 1.554312234475219157e-15
    1.386718750000000000e-01 1.287858708565181587e-14
    1.391601562500000000e-01 1.798561299892753595e-14
    1.396484375000000000e-01 1.532107773982716026e-14
    1.401367187500000000e-01 3.885780586188047891e-15
    1.406250000000000000e-01 1.176836406102665933e-14
    1.411132812500000000e-01 1.154631945610162802e-14
    1.416015625000000000e-01 1.620925615952728549e-14
    1.420898437500000000e-01 1.065814103640150279e-14
    1.425781250000000000e-01 4.773959005888173124e-15
    1.430664062500000000e-01 1.643130076445231680e-14
    1.435546875000000000e-01 9.103828801926283631e-15
    1.440429687500000000e-01 4.440892098500626162e-15
    1.445312500000000000e-01 4.329869796038110508e-15
    1.450195312500000000e-01 4.107825191113079200e-15
    1.455078125000000000e-01 6.217248937900876626e-15
    1.459960937500000000e-01 2.109423746787797427e-15
    1.464843750000000000e-01 1.798561299892753595e-14
    1.469726562500000000e-01 1.398881011027697241e-14
    1.474609375000000000e-01 1.754152378907747334e-14
    1.479492187500000000e-01 2.331468351712828735e-15
    1.484375000000000000e-01 1.598721155460225418e-14
    1.489257812500000000e-01 9.103828801926283631e-15
    1.494140625000000000e-01 8.659739592076221015e-15
    1.499023437500000000e-01 9.325873406851314940e-15
    1.503906250000000000e-01 1.554312234475219157e-14
    1.508789062500000000e-01 4.329869796038110508e-15
    1.513671875000000000e-01 1.487698852997709764e-14
    1.518554687500000000e-01 7.549516567451064475e-15
    1.523437500000000000e-01 1.354472090042690979e-14
    1.528320312500000000e-01 2.509104035652853781e-14
    1.533203125000000000e-01 1.110223024625156540e-15
    1.538085937500000000e-01 1.110223024625156540e-16
    1.542968750000000000e-01 7.771561172376095783e-15
    1.547851562500000000e-01 1.776356839400250465e-15
    1.552734375000000000e-01 7.771561172376095783e-16
    1.557617187500000000e-01 1.554312234475219157e-15
    1.562500000000000000e-01 7.993605777301127091e-15
    1.567382812500000000e-01 1.709743457922741072e-14
    1.572265625000000000e-01 3.774758283725532237e-15
    1.577148437500000000e-01 2.264854970235319342e-14
    1.582031250000000000e-01 3.330669073875469621e-15
    1.586914062500000000e-01 3.330669073875469621e-15
    1.591796875000000000e-01 1.088018564132653410e-14
    1.596679687500000000e-01 1.043609643147647148e-14
    1.601562500000000000e-01 1.310063169057684718e-14
    1.606445312500000000e-01 4.773959005888173124e-15
    1.611328125000000000e-01 1.310063169057684718e-14
    1.616210937500000000e-01 4.662936703425657470e-15
    1.621093750000000000e-01 1.265654248072678456e-14
    1.625976562500000000e-01 8.215650382226158399e-15
    1.630859375000000000e-01 1.176836406102665933e-14
    1.635742187500000000e-01 3.441691376337985275e-15
    1.640625000000000000e-01 7.993605777301127091e-15
    1.645507812500000000e-01 1.110223024625156540e-15
    1.650390625000000000e-01 8.215650382226158399e-15
    1.655273437500000000e-01 1.310063169057684718e-14
    1.660156250000000000e-01 5.218048215738235740e-15
    1.665039062500000000e-01 1.554312234475219157e-15
    1.669921875000000000e-01 1.554312234475219157e-15
    1.674804687500000000e-01 1.776356839400250465e-15
    1.679687500000000000e-01 9.103828801926283631e-15
    1.684570312500000000e-01 1.532107773982716026e-14
    1.689453125000000000e-01 9.325873406851314940e-15
    1.694335937500000000e-01 2.287059430727822473e-14
    1.699218750000000000e-01 3.441691376337985275e-15
    1.704101562500000000e-01 1.754152378907747334e-14
    1.708984375000000000e-01 9.547918011776346248e-15
    1.713867187500000000e-01 1.709743457922741072e-14
    1.718750000000000000e-01 1.088018564132653410e-14
    1.723632812500000000e-01 1.199040866595169064e-14
    1.728515625000000000e-01 1.221245327087672194e-15
    1.733398437500000000e-01 1.887379141862766119e-14
    1.738281250000000000e-01 1.776356839400250465e-15
    1.743164062500000000e-01 2.087219286295294296e-14
    1.748046875000000000e-01 4.440892098500626162e-15
    1.752929687500000000e-01 1.088018564132653410e-14
    1.757812500000000000e-01 4.884981308350688778e-15
    1.762695312500000000e-01 5.551115123125782702e-15
    1.767578125000000000e-01 2.597921877622866305e-14
    1.772460937500000000e-01 9.992007221626408864e-15
    1.777343750000000000e-01 7.105427357601001859e-15
    1.782226562500000000e-01 8.437694987151189707e-15
    1.787109375000000000e-01 2.731148640577885089e-14
    1.791992187500000000e-01 1.776356839400250465e-15
    1.796875000000000000e-01 1.265654248072678456e-14
    1.801757812500000000e-01 3.330669073875469621e-15
    1.806640625000000000e-01 1.221245327087672194e-15
    1.811523437500000000e-01 9.769962616701377556e-15
    1.816406250000000000e-01 9.992007221626408864e-15
    1.821289062500000000e-01 6.217248937900876626e-15
    1.826171875000000000e-01 2.153832667772803688e-14
    1.831054687500000000e-01 2.886579864025407005e-15
    1.835937500000000000e-01 6.661338147750939243e-15
    1.840820312500000000e-01 9.769962616701377556e-15
    1.845703125000000000e-01 3.996802888650563546e-15
    1.850585937500000000e-01 1.154631945610162802e-14
    1.855468750000000000e-01 6.661338147750939243e-16
    1.860351562500000000e-01 1.132427485117659671e-14
    1.865234375000000000e-01 3.552713678800500929e-15
    1.870117187500000000e-01 2.242650509742816212e-14
    1.875000000000000000e-01 1.043609643147647148e-14
    1.879882812500000000e-01 1.199040866595169064e-14
    1.884765625000000000e-01 5.995204332975845318e-15
    1.889648437500000000e-01 5.995204332975845318e-15
    1.894531250000000000e-01 2.553512956637860043e-15
    1.899414062500000000e-01 4.662936703425657470e-15
    1.904296875000000000e-01 6.439293542825907934e-15
    1.909179687500000000e-01 2.664535259100375697e-15
    1.914062500000000000e-01 1.554312234475219157e-14
    1.918945312500000000e-01 1.532107773982716026e-14
    1.923828125000000000e-01 7.105427357601001859e-15
    1.928710937500000000e-01 3.153033389935444575e-14
    1.933593750000000000e-01 1.532107773982716026e-14
    1.938476562500000000e-01 5.995204332975845318e-15
    1.943359375000000000e-01 3.330669073875469621e-15
    1.948242187500000000e-01 1.021405182655144017e-14
    1.953125000000000000e-01 3.774758283725532237e-15
    1.958007812500000000e-01 3.996802888650563546e-15
    1.962890625000000000e-01 1.931788062847772380e-14
    1.967773437500000000e-01 2.375877272697834997e-14
    1.972656250000000000e-01 1.398881011027697241e-14
    1.977539062500000000e-01 1.398881011027697241e-14
    1.982421875000000000e-01 2.886579864025407005e-15
    1.987304687500000000e-01 7.105427357601001859e-15
    1.992187500000000000e-01 2.886579864025407005e-15
    1.997070312500000000e-01 1.354472090042690979e-14
    2.001953125000000000e-01 1.731947918415244203e-14
    2.006835937500000000e-01 6.217248937900876626e-15
    2.011718750000000000e-01 7.327471962526033167e-15
    2.016601562500000000e-01 1.221245327087672194e-14
    2.021484375000000000e-01 1.043609643147647148e-14
    2.026367187500000000e-01 2.442490654175344389e-15
    2.031250000000000000e-01 1.776356839400250465e-15
    2.036132812500000000e-01 3.552713678800500929e-15
    2.041015625000000000e-01 1.398881011027697241e-14
    2.045898437500000000e-01 8.659739592076221015e-15
    2.050781250000000000e-01 6.883382752675970551e-15
    2.055664062500000000e-01 2.220446049250313081e-16
    2.060546875000000000e-01 6.217248937900876626e-15
    2.065429687500000000e-01 1.043609643147647148e-14
    2.070312500000000000e-01 7.327471962526033167e-15
    2.075195312500000000e-01 2.331468351712828735e-14
    2.080078125000000000e-01 6.661338147750939243e-15
    2.084960937500000000e-01 9.547918011776346248e-15
    2.089843750000000000e-01 5.551115123125782702e-15
    2.094726562500000000e-01 4.662936703425657470e-15
    2.099609375000000000e-01 6.439293542825907934e-15
    2.104492187500000000e-01 1.643130076445231680e-14
    2.109375000000000000e-01 6.439293542825907934e-15
    2.114257812500000000e-01 2.198241588757809950e-14
    2.119140625000000000e-01 1.953992523340275511e-14
    2.124023437500000000e-01 6.883382752675970551e-15
    2.128906250000000000e-01 4.884981308350688778e-15
    2.133789062500000000e-01 1.487698852997709764e-14
    2.138671875000000000e-01 2.442490654175344389e-15
    2.143554687500000000e-01 6.217248937900876626e-15
    2.148437500000000000e-01 2.220446049250313081e-14
    2.153320312500000000e-01 2.220446049250313081e-15
    2.158203125000000000e-01 5.884182030513329664e-15
    2.163085937500000000e-01 1.154631945610162802e-14
    2.167968750000000000e-01 1.221245327087672194e-14
    2.172851562500000000e-01 1.398881011027697241e-14
    2.177734375000000000e-01 5.107025913275720086e-15
    2.182617187500000000e-01 1.665334536937734811e-14
    2.187500000000000000e-01 3.552713678800500929e-15
    2.192382812500000000e-01 5.773159728050814010e-15
    2.197265625000000000e-01 5.995204332975845318e-15
    2.202148437500000000e-01 2.220446049250313081e-15
    2.207031250000000000e-01 2.886579864025407005e-15
    2.211914062500000000e-01 6.883382752675970551e-15
    2.216796875000000000e-01 1.776356839400250465e-15
    2.221679687500000000e-01 1.909583602355269250e-14
    2.226562500000000000e-01 8.881784197001252323e-15
    2.231445312500000000e-01 1.354472090042690979e-14
    2.236328125000000000e-01 1.088018564132653410e-14
    2.241210937500000000e-01 9.992007221626408864e-15
    2.246093750000000000e-01 1.443289932012703503e-15
    2.250976562500000000e-01 2.398081733190338127e-14
    2.255859375000000000e-01 1.065814103640150279e-14
    2.260742187500000000e-01 2.775557561562891351e-15
    2.265625000000000000e-01 2.775557561562891351e-14
    2.270507812500000000e-01 1.421085471520200372e-14
    2.275390625000000000e-01 1.754152378907747334e-14
    2.280273437500000000e-01 2.220446049250313081e-16
    2.285156250000000000e-01 1.532107773982716026e-14
    2.290039062500000000e-01 6.661338147750939243e-15
    2.294921875000000000e-01 6.217248937900876626e-15
    2.299804687500000000e-01 4.440892098500626162e-16
    2.304687500000000000e-01 2.664535259100375697e-15
    2.309570312500000000e-01 5.107025913275720086e-15
    2.314453125000000000e-01 7.771561172376095783e-15
    2.319335937500000000e-01 2.020605904817784904e-14
    2.324218750000000000e-01 1.998401444325281773e-15
    2.329101562500000000e-01 5.440092820663267048e-15
    2.333984375000000000e-01 5.995204332975845318e-15
    2.338867187500000000e-01 1.110223024625156540e-15
    2.343750000000000000e-01 1.776356839400250465e-15
    2.348632812500000000e-01 2.997602166487922659e-15
    2.353515625000000000e-01 4.440892098500626162e-16
    2.358398437500000000e-01 3.330669073875469621e-15
    2.363281250000000000e-01 1.199040866595169064e-14
    2.368164062500000000e-01 7.327471962526033167e-15
    2.373046875000000000e-01 2.220446049250313081e-15
    2.377929687500000000e-01 4.440892098500626162e-16
    2.382812500000000000e-01 3.330669073875469621e-15
    2.387695312500000000e-01 1.110223024625156540e-16
    2.392578125000000000e-01 3.108624468950438313e-15
    2.397460937500000000e-01 3.774758283725532237e-15
    2.402343750000000000e-01 1.332267629550187849e-15
    2.407226562500000000e-01 3.996802888650563546e-15
    2.412109375000000000e-01 2.442490654175344389e-15
    2.416992187500000000e-01 4.884981308350688778e-15
    2.421875000000000000e-01 3.552713678800500929e-15
    2.426757812500000000e-01 1.887379141862766119e-14
    2.431640625000000000e-01 7.993605777301127091e-15
    2.436523437500000000e-01 1.110223024625156540e-15
    2.441406250000000000e-01 2.065014825802791165e-14
    2.446289062500000000e-01 2.886579864025407005e-15
    2.451171875000000000e-01 8.548717289613705361e-15
    2.456054687500000000e-01 8.437694987151189707e-15
    2.460937500000000000e-01 1.132427485117659671e-14
    2.465820312500000000e-01 5.884182030513329664e-15
    2.470703125000000000e-01 4.773959005888173124e-15
    2.475585937500000000e-01 6.217248937900876626e-15
    2.480468750000000000e-01 7.993605777301127091e-15
    2.485351562500000000e-01 4.218847493575594854e-15
    2.490234375000000000e-01 9.769962616701377556e-15
    2.495117187500000000e-01 8.437694987151189707e-15
    2.500000000000000000e-01 4.218847493575594854e-15
};


==> plots/supersonic_invariants/mass/im.tex <==
\addplot[very thick, seabornred, dashed] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 2.819966482547897613e-14
    9.765625000000000000e-04 6.006306563222096884e-14
    1.464843750000000000e-03 5.340172748447002959e-14
    1.953125000000000000e-03 4.574118861455644947e-14
    2.441406250000000000e-03 6.072919944699606276e-14
    2.929687500000000000e-03 2.131628207280300558e-14
    3.417968750000000000e-03 8.892886427247503889e-14
    3.906250000000000000e-03 3.508304757815494668e-14
    4.394531250000000000e-03 2.731148640577885089e-14
    4.882812500000000000e-03 6.405986852087153238e-14
    5.371093750000000000e-03 5.540012892879531137e-14
    5.859375000000000000e-03 3.996802888650563546e-14
    6.347656250000000000e-03 3.053113317719180486e-14
    6.835937500000000000e-03 4.718447854656915297e-14
    7.324218750000000000e-03 6.006306563222096884e-14
    7.812500000000000000e-03 5.373479439185757656e-14
    8.300781250000000000e-03 6.317169010117140715e-14
    8.789062500000000000e-03 4.540812170716890250e-14
    9.277343750000000000e-03 6.172840016915870365e-14
    9.765625000000000000e-03 6.594724766273429850e-14
    1.025390625000000000e-02 4.496403249731883989e-14
    1.074218750000000000e-02 4.130029651605582330e-14
    1.123046875000000000e-02 6.827871601444712724e-14
    1.171875000000000000e-02 4.873879078104437212e-14
    1.220703125000000000e-02 6.727951529228448635e-14
    1.269531250000000000e-02 3.186340080674199271e-14
    1.318359375000000000e-02 5.240252676230738871e-14
    1.367187500000000000e-02 7.627232179174825433e-14
    1.416015625000000000e-02 4.218847493575594854e-14
    1.464843750000000000e-02 4.196643033083091723e-14
    1.513671875000000000e-02 5.806466418789568706e-14
    1.562500000000000000e-02 5.795364188543317141e-14
    1.611328125000000000e-02 6.583622536027178285e-14
    1.660156250000000000e-02 7.494005416219806648e-14
    1.708984375000000000e-02 7.660538869913580129e-14
    1.757812500000000000e-02 4.307665335545607377e-14
    1.806640625000000000e-02 5.795364188543317141e-14
    1.855468750000000000e-02 3.330669073875469621e-14
    1.904296875000000000e-02 5.662137425588298356e-14
    1.953125000000000000e-02 3.907985046680551022e-14
    2.001953125000000000e-02 3.408384685599230579e-14
    2.050781250000000000e-02 5.184741524999481044e-14
    2.099609375000000000e-02 6.905587213168473681e-14
    2.148437500000000000e-02 5.717648576819556183e-14
    2.197265625000000000e-02 8.093525849517391180e-14
    2.246093750000000000e-02 8.315570454442422488e-14
    2.294921875000000000e-02 4.041211809635569807e-14
    2.343750000000000000e-02 7.238654120556020644e-14
    2.392578125000000000e-02 9.037215420448774239e-14
    2.441406250000000000e-02 5.950795411990839057e-14
    2.490234375000000000e-02 2.720046410331633524e-14
    2.539062500000000000e-02 5.107025913275720086e-14
    2.587890625000000000e-02 4.374278717023116769e-14
    2.636718750000000000e-02 4.340972026284362073e-14
    2.685546875000000000e-02 5.173639294753229478e-14
    2.734375000000000000e-02 4.196643033083091723e-14
    2.783203125000000000e-02 7.160938508832259686e-14
    2.832031250000000000e-02 7.160938508832259686e-14
    2.880859375000000000e-02 3.830269434956790064e-14
    2.929687500000000000e-02 5.484501741648273310e-14
    2.978515625000000000e-02 4.796163466380676255e-14
    3.027343750000000000e-02 4.007905118896815111e-14
    3.076171875000000000e-02 6.927791673660976812e-14
    3.125000000000000000e-02 4.596323321948148077e-14
    3.173828125000000000e-02 4.307665335545607377e-14
    3.222656250000000000e-02 3.808064974464286934e-14
    3.271484375000000000e-02 2.664535259100375697e-14
    3.320312500000000000e-02 4.629630012686902774e-14
    3.369140625000000000e-02 7.660538869913580129e-14
    3.417968750000000000e-02 7.271960811294775340e-14
    3.466796875000000000e-02 4.540812170716890250e-14
    3.515625000000000000e-02 8.482103908136195969e-14
    3.564453125000000000e-02 5.295763827461996698e-14
    3.613281250000000000e-02 3.397282455352979014e-14
    3.662109375000000000e-02 4.052314039881821373e-14
    3.710937500000000000e-02 7.482903185973555082e-14
    3.759765625000000000e-02 5.639932965095795225e-14
    3.808593750000000000e-02 1.809663530139005161e-14
    3.857421875000000000e-02 6.650235917504687677e-14
    3.906250000000000000e-02 4.107825191113079200e-14
    3.955078125000000000e-02 2.697841949839130393e-14
    4.003906250000000000e-02 4.118927421359330765e-14
    4.052734375000000000e-02 7.294165271787278471e-14
    4.101562500000000000e-02 2.753353101070388220e-14
    4.150390625000000000e-02 4.207745263329343288e-14
    4.199218750000000000e-02 6.306066779870889150e-14
    4.248046875000000000e-02 3.985700658404311980e-14
    4.296875000000000000e-02 3.985700658404311980e-14
    4.345703125000000000e-02 4.662936703425657470e-14
    4.394531250000000000e-02 3.397282455352979014e-14
    4.443359375000000000e-02 5.706546346573304618e-14
    4.492187500000000000e-02 4.707345624410663731e-14
    4.541015625000000000e-02 5.462297281155770179e-14
    4.589843750000000000e-02 7.283063041541026905e-14
    4.638671875000000000e-02 4.385380947269368335e-14
    4.687500000000000000e-02 7.016609515630989335e-14
    4.736328125000000000e-02 4.640732242933154339e-14
    4.785156250000000000e-02 5.528910662633279571e-14
    4.833984375000000000e-02 4.007905118896815111e-14
    4.882812500000000000e-02 4.896083538596940343e-14
    4.931640625000000000e-02 5.251354906476990436e-14
    4.980468750000000000e-02 6.117328865684612538e-14
    5.029296875000000000e-02 6.927791673660976812e-14
    5.078125000000000000e-02 3.064215547965432052e-14
    5.126953125000000000e-02 4.807265696626927820e-14
    5.175781250000000000e-02 2.609024107869117870e-14
    5.224609375000000000e-02 5.273559366969493567e-14
    5.273437500000000000e-02 5.262457136723242002e-14
    5.322265625000000000e-02 4.518607710224387120e-14
    5.371093750000000000e-02 4.685141163918160601e-14
    5.419921875000000000e-02 3.774758283725532237e-14
    5.468750000000000000e-02 6.905587213168473681e-14
    5.517578125000000000e-02 3.586020369539255626e-14
    5.566406250000000000e-02 4.285460875053104246e-14
    5.615234375000000000e-02 4.662936703425657470e-14
    5.664062500000000000e-02 3.552713678800500929e-14
    5.712890625000000000e-02 6.628031457012184546e-14
    5.761718750000000000e-02 5.428990590417015483e-14
    5.810546875000000000e-02 4.329869796038110508e-14
    5.859375000000000000e-02 4.030109579389318242e-14
    5.908203125000000000e-02 2.819966482547897613e-14
    5.957031250000000000e-02 2.686739719592878828e-14
    6.005859375000000000e-02 4.374278717023116769e-14
    6.054687500000000000e-02 3.996802888650563546e-14
    6.103515625000000000e-02 7.627232179174825433e-14
    6.152343750000000000e-02 2.975397705995419528e-14
    6.201171875000000000e-02 6.183942247162121930e-14
    6.250000000000000000e-02 4.007905118896815111e-14
    6.298828125000000000e-02 6.239453398393379757e-14
    6.347656250000000000e-02 8.304468224196170922e-14
    6.396484375000000000e-02 5.406786129924512352e-14
    6.445312500000000000e-02 3.841371665203041630e-14
    6.494140625000000000e-02 2.720046410331633524e-14
    6.542968750000000000e-02 6.339373470609643846e-14
    6.591796875000000000e-02 7.227551890309769078e-14
    6.640625000000000000e-02 4.096722960866827634e-14
    6.689453125000000000e-02 4.440892098500626162e-14
    6.738281250000000000e-02 2.553512956637860043e-14
    6.787109375000000000e-02 4.296563105299355811e-14
    6.835937500000000000e-02 3.375077994860475883e-14
    6.884765625000000000e-02 6.983302824892234639e-14
    6.933593750000000000e-02 5.517808432387028006e-14
    6.982421875000000000e-02 5.062616992290713824e-14
    7.031250000000000000e-02 4.896083538596940343e-14
    7.080078125000000000e-02 4.585221091701896512e-14
    7.128906250000000000e-02 3.141931159689193009e-14
    7.177734375000000000e-02 2.986499936241671094e-14
    7.226562500000000000e-02 4.662936703425657470e-14
    7.275390625000000000e-02 3.075317778211683617e-14
    7.324218750000000000e-02 5.340172748447002959e-14
    7.373046875000000000e-02 5.073719222536965390e-14
    7.421875000000000000e-02 5.984102102729593753e-14
    7.470703125000000000e-02 2.720046410331633524e-14
    7.519531250000000000e-02 2.897682094271658571e-14
    7.568359375000000000e-02 3.474998067076739972e-14
    7.617187500000000000e-02 3.175237850427947706e-14
    7.666015625000000000e-02 1.754152378907747334e-14
    7.714843750000000000e-02 4.196643033083091723e-14
    7.763671875000000000e-02 5.195843755245732609e-14
    7.812500000000000000e-02 6.050715484207103145e-14
    7.861328125000000000e-02 4.984901380566952867e-14
    7.910156250000000000e-02 3.286260152890463360e-14
    7.958984375000000000e-02 5.151434834260726348e-14
    8.007812500000000000e-02 3.508304757815494668e-14
    8.056640625000000000e-02 3.286260152890463360e-14
    8.105468750000000000e-02 2.475797344914099085e-14
    8.154296875000000000e-02 5.484501741648273310e-14
    8.203125000000000000e-02 5.739853037312059314e-14
    8.251953125000000000e-02 5.551115123125782702e-14
    8.300781250000000000e-02 4.629630012686902774e-14
    8.349609375000000000e-02 5.129230373768223217e-14
    8.398437500000000000e-02 3.907985046680551022e-14
    8.447265625000000000e-02 6.994405055138486205e-14
    8.496093750000000000e-02 5.595524044110788964e-14
    8.544921875000000000e-02 4.429789868254374596e-14
    8.593750000000000000e-02 3.985700658404311980e-14
    8.642578125000000000e-02 7.982503547054875526e-14
    8.691406250000000000e-02 6.949996134153479943e-14
    8.740234375000000000e-02 3.164135620181696140e-14
    8.789062500000000000e-02 4.507505479978135554e-14
    8.837890625000000000e-02 4.363176486776865204e-14
    8.886718750000000000e-02 4.385380947269368335e-14
    8.935546875000000000e-02 3.275157922644211794e-14
    8.984375000000000000e-02 4.340972026284362073e-14
    9.033203125000000000e-02 3.586020369539255626e-14
    9.082031250000000000e-02 5.562217353372034268e-14
    9.130859375000000000e-02 7.294165271787278471e-14
    9.179687500000000000e-02 4.518607710224387120e-14
    9.228515625000000000e-02 2.164934898019055254e-14
    9.277343750000000000e-02 4.940492459581946605e-14
    9.326171875000000000e-02 3.974598428158060415e-14
    9.375000000000000000e-02 6.050715484207103145e-14
    9.423828125000000000e-02 6.605826996519681416e-14
    9.472656250000000000e-02 4.907185768843191909e-14
    9.521484375000000000e-02 2.742250870824136655e-14
    9.570312500000000000e-02 7.882583474838611437e-14
    9.619140625000000000e-02 7.471800955727303517e-14
    9.667968750000000000e-02 9.314771176605063374e-14
    9.716796875000000000e-02 2.808864252301646047e-14
    9.765625000000000000e-02 7.460698725481051952e-14
    9.814453125000000000e-02 2.664535259100375697e-14
    9.863281250000000000e-02 6.772360450213454897e-14
    9.912109375000000000e-02 5.317968287954499829e-14
    9.960937500000000000e-02 2.431388423929092824e-14
    1.000976562500000000e-01 7.027711745877240901e-14
    1.005859375000000000e-01 7.027711745877240901e-14
    1.010742187500000000e-01 4.229949723821846419e-14
    1.015625000000000000e-01 7.438494264988548821e-14
    1.020507812500000000e-01 4.585221091701896512e-14
    1.025390625000000000e-01 4.940492459581946605e-14
    1.030273437500000000e-01 7.494005416219806648e-14
    1.035156250000000000e-01 3.730349362740525976e-14
    1.040039062500000000e-01 5.451195050909518613e-14
    1.044921875000000000e-01 1.032507412901395583e-14
    1.049804687500000000e-01 6.994405055138486205e-14
    1.054687500000000000e-01 8.049116928532384918e-14
    1.059570312500000000e-01 1.931788062847772380e-14
    1.064453125000000000e-01 3.641531520770513453e-14
    1.069335937500000000e-01 5.540012892879531137e-14
    1.074218750000000000e-01 7.227551890309769078e-14
    1.079101562500000000e-01 5.617728504603292095e-14
    1.083984375000000000e-01 3.663735981263016583e-14
    1.088867187500000000e-01 5.950795411990839057e-14
    1.093750000000000000e-01 6.084022174945857842e-14
    1.098632812500000000e-01 2.708944180085381959e-14
    1.103515625000000000e-01 2.353672812205331866e-14
    1.108398437500000000e-01 5.551115123125782702e-14
    1.113281250000000000e-01 4.318767565791858942e-14
    1.118164062500000000e-01 6.050715484207103145e-14
    1.123046875000000000e-01 1.754152378907747334e-14
    1.127929687500000000e-01 5.606626274357040529e-14
    1.132812500000000000e-01 7.738254481637341087e-14
    1.137695312500000000e-01 4.685141163918160601e-14
    1.142578125000000000e-01 3.341771304121721187e-14
    1.147460937500000000e-01 4.074518500374324503e-14
    1.152343750000000000e-01 5.273559366969493567e-14
    1.157226562500000000e-01 4.163336342344337027e-14
    1.162109375000000000e-01 3.275157922644211794e-14
    1.166992187500000000e-01 8.126832540256145876e-14
    1.171875000000000000e-01 5.018208071305707563e-14
    1.176757812500000000e-01 3.474998067076739972e-14
    1.181640625000000000e-01 2.731148640577885089e-14
    1.186523437500000000e-01 5.317968287954499829e-14
    1.191406250000000000e-01 4.329869796038110508e-14
    1.196289062500000000e-01 5.861977570020826533e-14
    1.201171875000000000e-01 3.785860513971783803e-14
    1.206054687500000000e-01 7.083222897108498728e-14
    1.210937500000000000e-01 4.019007349143066676e-14
    1.215820312500000000e-01 1.842970220877759857e-14
    1.220703125000000000e-01 5.684341886080801487e-14
    1.225585937500000000e-01 2.997602166487922659e-14
    1.230468750000000000e-01 2.708944180085381959e-14
    1.235351562500000000e-01 4.274358644806852681e-14
    1.240234375000000000e-01 3.719247132494274410e-14
    1.245117187500000000e-01 2.675637489346627262e-14
    1.250000000000000000e-01 4.596323321948148077e-14
    1.254882812500000000e-01 1.165734175856414367e-14
    1.259765625000000000e-01 6.972200594645983074e-14
    1.264648437500000000e-01 4.385380947269368335e-14
    1.269531250000000000e-01 1.976196983832778642e-14
    1.274414062500000000e-01 2.342570581959080300e-14
    1.279296875000000000e-01 7.205347429817265947e-14
    1.284179687500000000e-01 3.630429290524261887e-14
    1.289062500000000000e-01 4.385380947269368335e-14
    1.293945312500000000e-01 4.984901380566952867e-14
    1.298828125000000000e-01 4.807265696626927820e-14
    1.303710937500000000e-01 4.707345624410663731e-14
    1.308593750000000000e-01 3.297362383136714925e-14
    1.313476562500000000e-01 3.852473895449293195e-14
    1.318359375000000000e-01 4.596323321948148077e-14
    1.323242187500000000e-01 6.938893903907228378e-14
    1.328125000000000000e-01 4.862776847858185647e-14
    1.333007812500000000e-01 6.161737786669618799e-14
    1.337890625000000000e-01 5.462297281155770179e-14
    1.342773437500000000e-01 3.774758283725532237e-14
    1.347656250000000000e-01 5.540012892879531137e-14
    1.352539062500000000e-01 7.294165271787278471e-14
    1.357421875000000000e-01 5.773159728050814010e-14
    1.362304687500000000e-01 2.953193245502916398e-14
    1.367187500000000000e-01 3.053113317719180486e-14
    1.372070312500000000e-01 5.051514762044462259e-14
    1.376953125000000000e-01 7.915890165577366133e-14
    1.381835937500000000e-01 1.010302952408892452e-14
    1.386718750000000000e-01 4.818367926873179385e-14
    1.391601562500000000e-01 2.753353101070388220e-14
    1.396484375000000000e-01 2.753353101070388220e-14
    1.401367187500000000e-01 2.509104035652853781e-14
    1.406250000000000000e-01 5.673239655834549922e-14
    1.411132812500000000e-01 5.739853037312059314e-14
    1.416015625000000000e-01 8.770761894538736669e-15
    1.420898437500000000e-01 5.029310301551959128e-14
    1.425781250000000000e-01 4.796163466380676255e-14
    1.430664062500000000e-01 3.941291737419305719e-14
    1.435546875000000000e-01 5.984102102729593753e-14
    1.440429687500000000e-01 5.828670879282071837e-14
    1.445312500000000000e-01 3.108624468950438313e-14
    1.450195312500000000e-01 4.340972026284362073e-14
    1.455078125000000000e-01 5.251354906476990436e-14
    1.459960937500000000e-01 2.209343819004061515e-14
    1.464843750000000000e-01 5.506706202140776441e-14
    1.469726562500000000e-01 6.572520305780926719e-14
    1.474609375000000000e-01 4.996003610813204432e-14
    1.479492187500000000e-01 8.093525849517391180e-14
    1.484375000000000000e-01 5.540012892879531137e-14
    1.489257812500000000e-01 4.807265696626927820e-14
    1.494140625000000000e-01 4.285460875053104246e-14
    1.499023437500000000e-01 3.574918139293004060e-14
    1.503906250000000000e-01 1.498801083243961330e-14
    1.508789062500000000e-01 5.750955267558310879e-14
    1.513671875000000000e-01 4.052314039881821373e-14
    1.518554687500000000e-01 5.595524044110788964e-14
    1.523437500000000000e-01 5.218048215738235740e-14
    1.528320312500000000e-01 4.451994328746877727e-14
    1.533203125000000000e-01 6.417089082333404804e-14
    1.538085937500000000e-01 2.442490654175344389e-14
    1.542968750000000000e-01 5.051514762044462259e-14
    1.547851562500000000e-01 5.861977570020826533e-14
    1.552734375000000000e-01 8.437694987151189707e-14
    1.557617187500000000e-01 6.106226635438360972e-14
    1.562500000000000000e-01 2.697841949839130393e-14
    1.567382812500000000e-01 4.196643033083091723e-14
    1.572265625000000000e-01 5.362377208939506090e-14
    1.577148437500000000e-01 4.241051954068097984e-14
    1.582031250000000000e-01 4.607425552194399643e-14
    1.586914062500000000e-01 4.773959005888173124e-14
    1.591796875000000000e-01 5.262457136723242002e-14
    1.596679687500000000e-01 3.730349362740525976e-14
    1.601562500000000000e-01 1.920685832601520815e-14
    1.606445312500000000e-01 6.317169010117140715e-14
    1.611328125000000000e-01 6.983302824892234639e-14
    1.616210937500000000e-01 2.953193245502916398e-14
    1.621093750000000000e-01 3.552713678800500929e-14
    1.625976562500000000e-01 3.141931159689193009e-14
    1.630859375000000000e-01 3.208544541166702402e-14
    1.635742187500000000e-01 6.517009154549668892e-14
    1.640625000000000000e-01 3.430589146091733710e-14
    1.645507812500000000e-01 6.539213615042172023e-14
    1.650390625000000000e-01 5.473399511402021744e-14
    1.655273437500000000e-01 4.363176486776865204e-14
    1.660156250000000000e-01 5.084821452783216955e-14
    1.665039062500000000e-01 3.952393967665557284e-14
    1.669921875000000000e-01 2.886579864025407005e-14
    1.674804687500000000e-01 6.039613253960851580e-14
    1.679687500000000000e-01 5.906386491005832795e-14
    1.684570312500000000e-01 5.373479439185757656e-14
    1.689453125000000000e-01 5.451195050909518613e-14
    1.694335937500000000e-01 5.573319583618285833e-14
    1.699218750000000000e-01 6.117328865684612538e-14
    1.704101562500000000e-01 2.287059430727822473e-14
    1.708984375000000000e-01 2.331468351712828735e-14
    1.713867187500000000e-01 4.407585407761871465e-14
    1.718750000000000000e-01 5.306866057708248263e-14
    1.723632812500000000e-01 5.218048215738235740e-14
    1.728515625000000000e-01 4.596323321948148077e-14
    1.733398437500000000e-01 4.185540802836840157e-14
    1.738281250000000000e-01 6.228351168147128192e-14
    1.743164062500000000e-01 6.816769371198461158e-14
    1.748046875000000000e-01 3.608224830031758756e-14
    1.752929687500000000e-01 6.228351168147128192e-14
    1.757812500000000000e-01 5.295763827461996698e-14
    1.762695312500000000e-01 3.752553823233029107e-14
    1.767578125000000000e-01 4.163336342344337027e-14
    1.772460937500000000e-01 2.475797344914099085e-14
    1.777343750000000000e-01 3.463895836830488406e-14
    1.782226562500000000e-01 4.418687638008123031e-14
    1.787109375000000000e-01 5.095923683029468521e-14
    1.791992187500000000e-01 6.028511023714600015e-14
    1.796875000000000000e-01 4.540812170716890250e-14
    1.801757812500000000e-01 4.218847493575594854e-14
    1.806640625000000000e-01 6.117328865684612538e-14
    1.811523437500000000e-01 1.154631945610162802e-14
    1.816406250000000000e-01 6.772360450213454897e-14
    1.821289062500000000e-01 5.695444116327053052e-14
    1.826171875000000000e-01 3.208544541166702402e-14
    1.831054687500000000e-01 5.062616992290713824e-14
    1.835937500000000000e-01 4.973799150320701301e-14
    1.840820312500000000e-01 5.151434834260726348e-14
    1.845703125000000000e-01 5.051514762044462259e-14
    1.850585937500000000e-01 3.241851231905457098e-14
    1.855468750000000000e-01 2.919886554764161701e-14
    1.860351562500000000e-01 4.674038933671909035e-14
    1.865234375000000000e-01 3.297362383136714925e-14
    1.870117187500000000e-01 4.851674617611934082e-14
    1.875000000000000000e-01 3.941291737419305719e-14
    1.879882812500000000e-01 7.205347429817265947e-14
    1.884765625000000000e-01 5.051514762044462259e-14
    1.889648437500000000e-01 2.076117056049042731e-14
    1.894531250000000000e-01 5.173639294753229478e-14
    1.899414062500000000e-01 7.238654120556020644e-14
    1.904296875000000000e-01 5.773159728050814010e-14
    1.909179687500000000e-01 4.429789868254374596e-14
    1.914062500000000000e-01 1.965094753586527077e-14
    1.918945312500000000e-01 3.108624468950438313e-14
    1.923828125000000000e-01 5.884182030513329664e-14
    1.928710937500000000e-01 3.430589146091733710e-14
    1.933593750000000000e-01 6.505906924303417327e-14
    1.938476562500000000e-01 5.961897642237090622e-14
    1.943359375000000000e-01 5.340172748447002959e-14
    1.948242187500000000e-01 7.693845560652334825e-14
    1.953125000000000000e-01 5.084821452783216955e-14
    1.958007812500000000e-01 6.805667140952209593e-14
    1.962890625000000000e-01 6.372680161348398542e-14
    1.967773437500000000e-01 4.241051954068097984e-14
    1.972656250000000000e-01 3.053113317719180486e-14
    1.977539062500000000e-01 6.983302824892234639e-14
    1.982421875000000000e-01 5.728750807065807749e-14
    1.987304687500000000e-01 2.542410726391608478e-14
    1.992187500000000000e-01 6.539213615042172023e-14
    1.997070312500000000e-01 4.529709940470638685e-14
    2.001953125000000000e-01 4.696243394164412166e-14
    2.006835937500000000e-01 5.240252676230738871e-14
    2.011718750000000000e-01 6.050715484207103145e-14
    2.016601562500000000e-01 4.651834473179405904e-14
    2.021484375000000000e-01 4.429789868254374596e-14
    2.026367187500000000e-01 7.371880883511039428e-14
    2.031250000000000000e-01 3.597122599785507191e-14
    2.036132812500000000e-01 2.942091015256664832e-14
    2.041015625000000000e-01 3.075317778211683617e-14
    2.045898437500000000e-01 2.087219286295294296e-14
    2.050781250000000000e-01 4.085620730620576069e-14
    2.055664062500000000e-01 1.088018564132653410e-14
    2.060546875000000000e-01 3.708144902248022845e-14
    2.065429687500000000e-01 5.795364188543317141e-14
    2.070312500000000000e-01 3.719247132494274410e-14
    2.075195312500000000e-01 4.551914400963141816e-14
    2.080078125000000000e-01 4.940492459581946605e-14
    2.084960937500000000e-01 5.273559366969493567e-14
    2.089843750000000000e-01 3.208544541166702402e-14
    2.094726562500000000e-01 3.941291737419305719e-14
    2.099609375000000000e-01 4.574118861455644947e-14
    2.104492187500000000e-01 7.382983113757290994e-14
    2.109375000000000000e-01 6.972200594645983074e-14
    2.114257812500000000e-01 5.606626274357040529e-14
    2.119140625000000000e-01 4.907185768843191909e-14
    2.124023437500000000e-01 3.341771304121721187e-14
    2.128906250000000000e-01 7.549516567451064475e-14
    2.133789062500000000e-01 5.428990590417015483e-14
    2.138671875000000000e-01 9.647838083992610336e-14
    2.143554687500000000e-01 4.707345624410663731e-14
    2.148437500000000000e-01 6.050715484207103145e-14
    2.153320312500000000e-01 6.128431095930864103e-14
    2.158203125000000000e-01 5.273559366969493567e-14
    2.163085937500000000e-01 4.130029651605582330e-14
    2.167968750000000000e-01 7.760458942129844218e-14
    2.172851562500000000e-01 5.606626274357040529e-14
    2.177734375000000000e-01 3.763656053479280672e-14
    2.182617187500000000e-01 3.508304757815494668e-14
    2.187500000000000000e-01 4.529709940470638685e-14
    2.192382812500000000e-01 1.454392162258955068e-14
    2.197265625000000000e-01 6.239453398393379757e-14
    2.202148437500000000e-01 4.862776847858185647e-14
    2.207031250000000000e-01 7.416289804496045690e-14
    2.211914062500000000e-01 1.013633621482767921e-13
    2.216796875000000000e-01 4.451994328746877727e-14
    2.221679687500000000e-01 5.517808432387028006e-14
    2.226562500000000000e-01 5.229150445984487305e-14
    2.231445312500000000e-01 4.751754545395669993e-14
    2.236328125000000000e-01 3.608224830031758756e-14
    2.241210937500000000e-01 3.441691376337985275e-14
    2.246093750000000000e-01 3.552713678800500929e-14
    2.250976562500000000e-01 8.404388296412435011e-14
    2.255859375000000000e-01 5.950795411990839057e-14
    2.260742187500000000e-01 7.460698725481051952e-14
    2.265625000000000000e-01 5.062616992290713824e-14
    2.270507812500000000e-01 6.050715484207103145e-14
    2.275390625000000000e-01 5.329070518200751394e-14
    2.280273437500000000e-01 4.141131881851833896e-14
    2.285156250000000000e-01 2.109423746787797427e-14
    2.290039062500000000e-01 4.241051954068097984e-14
    2.294921875000000000e-01 3.719247132494274410e-14
    2.299804687500000000e-01 5.506706202140776441e-14
    2.304687500000000000e-01 2.542410726391608478e-14
    2.309570312500000000e-01 2.731148640577885089e-14
    2.314453125000000000e-01 7.904787935331114568e-14
    2.319335937500000000e-01 3.685940441755519714e-14
    2.324218750000000000e-01 6.017408793468348449e-14
    2.329101562500000000e-01 4.529709940470638685e-14
    2.333984375000000000e-01 3.563815909046752495e-14
    2.338867187500000000e-01 7.061018436615995597e-14
    2.343750000000000000e-01 6.605826996519681416e-14
    2.348632812500000000e-01 4.030109579389318242e-14
    2.353515625000000000e-01 5.528910662633279571e-14
    2.358398437500000000e-01 3.097522238704186748e-14
    2.363281250000000000e-01 3.319566843629218056e-14
    2.368164062500000000e-01 4.329869796038110508e-14
    2.373046875000000000e-01 2.897682094271658571e-14
    2.377929687500000000e-01 4.063416270128072938e-14
    2.382812500000000000e-01 6.805667140952209593e-14
    2.387695312500000000e-01 4.718447854656915297e-14
    2.392578125000000000e-01 2.253752739989067777e-14
    2.397460937500000000e-01 6.250555628639631323e-14
    2.402343750000000000e-01 4.773959005888173124e-14
    2.407226562500000000e-01 4.451994328746877727e-14
    2.412109375000000000e-01 4.418687638008123031e-14
    2.416992187500000000e-01 1.409983241273948806e-14
    2.421875000000000000e-01 5.617728504603292095e-14
    2.426757812500000000e-01 4.540812170716890250e-14
    2.431640625000000000e-01 4.363176486776865204e-14
    2.436523437500000000e-01 3.319566843629218056e-14
    2.441406250000000000e-01 2.464695114667847520e-14
    2.446289062500000000e-01 7.338574192772284732e-14
    2.451171875000000000e-01 2.453592884421595954e-14
    2.456054687500000000e-01 4.962696920074449736e-14
    2.460937500000000000e-01 3.497202527569243102e-14
    2.465820312500000000e-01 6.894484982922222116e-14
    2.470703125000000000e-01 3.830269434956790064e-14
    2.475585937500000000e-01 4.762856775641921558e-14
    2.480468750000000000e-01 4.185540802836840157e-14
    2.485351562500000000e-01 5.695444116327053052e-14
    2.490234375000000000e-01 4.640732242933154339e-14
    2.495117187500000000e-01 5.395683899678260786e-14
    2.500000000000000000e-01 5.195843755245732609e-14
};


==> plots/supersonic_invariants/momentum/avcpg.tex <==
\addplot[very thick, seaborngreen] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 6.439293542826510624e-15
    9.765625000000000000e-04 1.998401444325305044e-15
    1.464843750000000000e-03 1.532107773982817000e-14
    1.953125000000000000e-03 6.661338149972897130e-16
    2.441406250000000000e-03 1.532107773984223697e-14
    2.929687500000000000e-03 1.088018564132803609e-14
    3.417968750000000000e-03 7.771561173544892611e-15
    3.906250000000000000e-03 1.998401444351131167e-15
    4.394531250000000000e-03 7.771561172498522262e-15
    4.882812500000000000e-03 1.998401444329331785e-15
    5.371093750000000000e-03 2.886579891361265556e-15
    5.859375000000000000e-03 5.995204339305809583e-15
    6.347656250000000000e-03 5.551115123518951766e-15
    6.835937500000000000e-03 8.215650407397031189e-15
    7.324218750000000000e-03 7.549516578674453631e-15
    7.812500000000000000e-03 4.218847510641636550e-15
    8.300781250000000000e-03 5.551115145506979851e-15
    8.789062500000000000e-03 1.554312235336132093e-14
    9.277343750000000000e-03 5.551115486377501210e-15
    9.765625000000000000e-03 5.551115235171955342e-15
    1.025390625000000000e-02 1.398881031591434595e-14
    1.074218750000000000e-02 4.218847508880141703e-15
    1.123046875000000000e-02 7.327472892542245669e-15
    1.171875000000000000e-02 5.773159889619234333e-15
    1.220703125000000000e-02 1.554312367083528552e-15
    1.269531250000000000e-02 9.769962625517343089e-15
    1.318359375000000000e-02 6.439294427955676183e-15
    1.367187500000000000e-02 5.107026987705745011e-15
    1.416015625000000000e-02 2.886582616293099595e-15
    1.464843750000000000e-02 3.330671039504179182e-15
    1.513671875000000000e-02 8.437695478629787901e-15
    1.562500000000000000e-02 1.287858721802968243e-14
    1.611328125000000000e-02 1.776356865572762034e-15
    1.660156250000000000e-02 1.465494405954568151e-14
    1.708984375000000000e-02 3.330669690131862242e-15
    1.757812500000000000e-02 1.976197068166163867e-14
    1.806640625000000000e-02 4.662937531098565770e-15
    1.855468750000000000e-02 6.217252682550075030e-15
    1.904296875000000000e-02 4.218859221151875986e-15
    1.953125000000000000e-02 1.554323083044032814e-15
    2.001953125000000000e-02 8.215651364919461882e-15
    2.050781250000000000e-02 6.661380852191812188e-16
    2.099609375000000000e-02 4.441233798318694732e-16
    2.148437500000000000e-02 9.992008156901101896e-15
    2.197265625000000000e-02 5.329070610035031265e-15
    2.246093750000000000e-02 1.176836407826479103e-14
    2.294921875000000000e-02 5.995221576924867284e-15
    2.343750000000000000e-02 1.221245635099614231e-14
    2.392578125000000000e-02 1.820765760446286477e-14
    2.441406250000000000e-02 5.551119840634073175e-15
    2.490234375000000000e-02 6.439299131655029874e-15
    2.539062500000000000e-02 1.554314790697547231e-15
    2.587890625000000000e-02 4.662936933145525032e-15
    2.636718750000000000e-02 1.554453446461751977e-15
    2.685546875000000000e-02 1.043609839192953761e-14
    2.734375000000000000e-02 1.110331654264065091e-15
    2.783203125000000000e-02 6.883404068500320048e-15
    2.832031250000000000e-02 1.620925619950390365e-14
    2.880859375000000000e-02 7.549516720041557443e-15
    2.929687500000000000e-02 3.774759071979916229e-15
    2.978515625000000000e-02 4.218848625158521365e-15
    3.027343750000000000e-02 1.999193501394922831e-15
    3.076171875000000000e-02 1.176836810640737471e-14
    3.125000000000000000e-02 6.883390137740517765e-15
    3.173828125000000000e-02 6.883384973575507452e-15
    3.222656250000000000e-02 2.509104284164250173e-14
    3.271484375000000000e-02 3.774758707631243246e-15
    3.320312500000000000e-02 7.771570406731363624e-15
    3.369140625000000000e-02 3.512815038853034366e-17
    3.417968750000000000e-02 4.218984412906225669e-15
    3.466796875000000000e-02 6.666004018138634291e-16
    3.515625000000000000e-02 1.865174689437243273e-14
    3.564453125000000000e-02 1.576518969465776784e-14
    3.613281250000000000e-02 5.329094027724810811e-15
    3.662109375000000000e-02 1.132427517556114552e-14
    3.710937500000000000e-02 9.992012200296603051e-15
    3.759765625000000000e-02 4.219308077427682236e-15
    3.808593750000000000e-02 6.439389359064192468e-15
    3.857421875000000000e-02 1.110267831763887650e-15
    3.906250000000000000e-02 6.883427921925862982e-15
    3.955078125000000000e-02 2.220551925844485273e-16
    4.003906250000000000e-02 2.224191276202053256e-16
    4.052734375000000000e-02 3.774759685066545037e-15
    4.101562500000000000e-02 4.662968971235810075e-15
    4.150390625000000000e-02 5.995205603525131305e-15
    4.199218750000000000e-02 1.088038402025233015e-14
    4.248046875000000000e-02 3.774815682227678570e-15
    4.296875000000000000e-02 6.661366735051567251e-15
    4.345703125000000000e-02 2.886680211251810399e-15
    4.394531250000000000e-02 1.576545828456404856e-14
    4.443359375000000000e-02 8.438328925703373816e-15
    4.492187500000000000e-02 9.548062213122075969e-15
    4.541015625000000000e-02 6.439928380981129974e-15
    4.589843750000000000e-02 1.487699173005458529e-14
    4.638671875000000000e-02 9.103970203681989603e-15
    4.687500000000000000e-02 3.776327484698581011e-15
    4.736328125000000000e-02 1.221257552022003792e-14
    4.785156250000000000e-02 6.757549560762942887e-16
    4.833984375000000000e-02 6.220849963156058251e-15
    4.882812500000000000e-02 8.216090095022681072e-15
    4.931640625000000000e-02 8.215820748546042693e-15
    4.980468750000000000e-02 8.659743110520056562e-15
    5.029296875000000000e-02 6.804363002006076678e-16
    5.078125000000000000e-02 1.118177727885480208e-15
    5.126953125000000000e-02 1.532108157602662336e-14
    5.175781250000000000e-02 2.886773013653463756e-15
    5.224609375000000000e-02 2.065025625900020429e-14
    5.273437500000000000e-02 1.243463775645596986e-14
    5.322265625000000000e-02 3.330902874997339985e-15
    5.371093750000000000e-02 2.889243400813457752e-15
    5.419921875000000000e-02 1.114389722934296919e-15
    5.468750000000000000e-02 2.282612009149506242e-16
    5.517578125000000000e-02 1.333184650631937984e-15
    5.566406250000000000e-02 5.329104681753449750e-15
    5.615234375000000000e-02 2.642399074275666529e-14
    5.664062500000000000e-02 4.220773741721096756e-15
    5.712890625000000000e-02 5.329129880762507332e-15
    5.761718750000000000e-02 2.471006881506729223e-16
    5.810546875000000000e-02 7.328081852201821436e-15
    5.859375000000000000e-02 3.552718866873514752e-15
    5.908203125000000000e-02 4.885879388732873768e-15
    5.957031250000000000e-02 1.043759632893198144e-14
    6.005859375000000000e-02 5.112963182850044384e-15
    6.054687500000000000e-02 6.439809686493313764e-15
    6.103515625000000000e-02 1.113472231788840434e-15
    6.152343750000000000e-02 1.532146135501883251e-14
    6.201171875000000000e-02 2.889589041567162373e-15
    6.250000000000000000e-02 3.554162762525651437e-15
    6.298828125000000000e-02 1.443515188711003326e-14
    6.347656250000000000e-02 2.892212220335340539e-15
    6.396484375000000000e-02 1.687831073695111038e-14
    6.445312500000000000e-02 1.465504259122444655e-14
    6.494140625000000000e-02 9.103923999668082731e-15
    6.542968750000000000e-02 2.447042525918527510e-15
    6.591796875000000000e-02 6.910472970593023140e-16
    6.640625000000000000e-02 2.886588204030070433e-15
    6.689453125000000000e-02 5.107040349642938865e-15
    6.738281250000000000e-02 2.897669549069938998e-15
    6.787109375000000000e-02 6.668652496727995224e-16
    6.835937500000000000e-02 8.888557877610145300e-16
    6.884765625000000000e-02 4.445768331151996421e-15
    6.933593750000000000e-02 2.020612167267057417e-14
    6.982421875000000000e-02 3.338770859414088807e-15
    7.031250000000000000e-02 1.665335630174566593e-14
    7.080078125000000000e-02 9.769966466850378488e-15
    7.128906250000000000e-02 2.888272912162256462e-15
    7.177734375000000000e-02 7.555548221383393619e-15
    7.226562500000000000e-02 2.444562080415240256e-15
    7.275390625000000000e-02 2.230021270507622195e-15
    7.324218750000000000e-02 4.667503927094142796e-15
    7.373046875000000000e-02 7.336695018327373873e-15
    7.421875000000000000e-02 4.889268186169396558e-15
    7.470703125000000000e-02 4.219476569251012375e-15
    7.519531250000000000e-02 5.107596266048391695e-15
    7.568359375000000000e-02 2.664540341293212461e-15
    7.617187500000000000e-02 7.329650104861682189e-15
    7.666015625000000000e-02 1.243850538991733160e-14
    7.714843750000000000e-02 2.447042525918527510e-15
    7.763671875000000000e-02 6.442885362754278766e-15
    7.812500000000000000e-02 2.442907050879681109e-15
    7.861328125000000000e-02 6.883488549010411487e-15
    7.910156250000000000e-02 7.773989405890240616e-15
    7.958984375000000000e-02 5.113828287091978681e-15
    8.007812500000000000e-02 3.330849769336005245e-15
    8.056640625000000000e-02 5.773163898057663728e-15
    8.105468750000000000e-02 8.216942532390602051e-15
    8.154296875000000000e-02 1.265787816634477832e-14
    8.203125000000000000e-02 1.998910352213207951e-15
    8.251953125000000000e-02 8.882614250502940058e-15
    8.300781250000000000e-02 7.994425663147161383e-15
    8.349609375000000000e-02 1.221245376369588196e-14
    8.398437500000000000e-02 2.230182521987838587e-16
    8.447265625000000000e-02 1.843095748926614447e-14
    8.496093750000000000e-02 5.553119451093736611e-15
    8.544921875000000000e-02 2.442557282418265580e-14
    8.593750000000000000e-02 3.108781287094951249e-15
    8.642578125000000000e-02 5.995882924819945834e-15
    8.691406250000000000e-02 2.230509037394934974e-15
    8.740234375000000000e-02 1.999993984630954358e-15
    8.789062500000000000e-02 1.798662522710144837e-14
    8.837890625000000000e-02 1.387778780781445676e-17
    8.886718750000000000e-02 4.885296702437491575e-15
    8.935546875000000000e-02 5.777837624716531177e-15
    8.984375000000000000e-02 7.774933858157229996e-15
    9.033203125000000000e-02 1.598746603892007955e-14
    9.082031250000000000e-02 3.777705206666389462e-15
    9.130859375000000000e-02 3.555700755290447182e-15
    9.179687500000000000e-02 1.558272272063976227e-15
    9.228515625000000000e-02 9.548926518674601831e-15
    9.277343750000000000e-02 1.110262543091012338e-14
    9.326171875000000000e-02 1.665432256826503607e-14
    9.375000000000000000e-02 9.992067454898888089e-15
    9.423828125000000000e-02 1.887391897139341138e-14
    9.472656250000000000e-02 3.806324859126818348e-15
    9.521484375000000000e-02 9.606760156853464889e-15
    9.570312500000000000e-02 3.358784836187344168e-15
    9.619140625000000000e-02 9.118691394778749381e-15
    9.667968750000000000e-02 6.892333841633501394e-16
    9.716796875000000000e-02 3.400773068626302940e-15
    9.765625000000000000e-02 1.177008433911773693e-14
    9.814453125000000000e-02 9.347225815575085316e-15
    9.863281250000000000e-02 1.004393567389003608e-14
    9.912109375000000000e-02 5.775977965820843698e-15
    9.960937500000000000e-02 2.798003719861525633e-14
    1.000976562500000000e-01 2.888989123421051307e-15
    1.005859375000000000e-01 4.219669124688435789e-15
    1.010742187500000000e-01 8.244153548874836268e-16
    1.015625000000000000e-01 2.997617907455912109e-14
    1.020507812500000000e-01 6.930284334219548631e-15
    1.025390625000000000e-01 1.176865863302456693e-14
    1.030273437500000000e-01 7.327485104358762943e-15
    1.035156250000000000e-01 1.357114964926582975e-14
    1.040039062500000000e-01 2.904944542082640710e-15
    1.044921875000000000e-01 1.021970932367406749e-14
    1.049804687500000000e-01 1.043765572066525278e-14
    1.054687500000000000e-01 9.548485310013329314e-15
    1.059570312500000000e-01 2.198515360137313669e-14
    1.064453125000000000e-01 4.682108321390136383e-15
    1.069335937500000000e-01 2.509472829182654131e-15
    1.074218750000000000e-01 3.554671479530054619e-15
    1.079101562500000000e-01 6.887424590892433773e-15
    1.083984375000000000e-01 2.198572847795793127e-14
    1.088867187500000000e-01 4.284889187112357542e-15
    1.093750000000000000e-01 4.240027571505367524e-15
    1.098632812500000000e-01 1.243686934191499673e-14
    1.103515625000000000e-01 9.770445567550638209e-15
    1.108398437500000000e-01 1.532500550510020282e-14
    1.113281250000000000e-01 2.028294592559368519e-15
    1.118164062500000000e-01 2.889280765856180070e-15
    1.123046875000000000e-01 2.110347969328673174e-14
    1.127929687500000000e-01 6.905175692146438368e-15
    1.132812500000000000e-01 2.059905059335006903e-15
    1.137695312500000000e-01 2.686981996493543021e-14
    1.142578125000000000e-01 4.801438822743938662e-15
    1.147460937500000000e-01 2.306595211858755899e-16
    1.152343750000000000e-01 1.043624406647271595e-14
    1.157226562500000000e-01 4.663452961595635991e-15
    1.162109375000000000e-01 1.799621230216037387e-14
    1.166992187500000000e-01 4.445768331151996816e-16
    1.171875000000000000e-01 5.569974226254511390e-15
    1.176757812500000000e-01 3.774987872497668346e-15
    1.181640625000000000e-01 9.999030383491198032e-15
    1.186523437500000000e-01 1.310066109263666657e-14
    1.191406250000000000e-01 4.230387024550317178e-15
    1.196289062500000000e-01 1.044976457596450985e-14
    1.201171875000000000e-01 4.218898850208021233e-15
    1.206054687500000000e-01 7.994581499706628506e-15
    1.210937500000000000e-01 1.177131762989412636e-14
    1.215820312500000000e-01 1.089363913181767694e-14
    1.220703125000000000e-01 1.223542463771204175e-14
    1.225585937500000000e-01 3.775395995841428728e-15
    1.230468750000000000e-01 2.746540079113342274e-15
    1.235351562500000000e-01 6.691857193254668469e-15
    1.240234375000000000e-01 5.109104330164590445e-15
    1.245117187500000000e-01 1.621200207737627109e-14
    1.250000000000000000e-01 2.259140179941513686e-16
    1.254882812500000000e-01 5.995208348538102050e-15
    1.259765625000000000e-01 2.735165520444126173e-15
    1.264648437500000000e-01 1.422518606250236011e-14
    1.269531250000000000e-01 1.265669655062406449e-14
    1.274414062500000000e-01 4.234249288633069569e-15
    1.279296875000000000e-01 3.776600977652090110e-15
    1.284179687500000000e-01 2.892212220335340539e-15
    1.289062500000000000e-01 2.707209256525951829e-15
    1.293945312500000000e-01 8.015849160857454565e-16
    1.298828125000000000e-01 8.440094156659453608e-15
    1.303710937500000000e-01 7.779932899467983189e-15
    1.308593750000000000e-01 6.011629581106740595e-15
    1.313476562500000000e-01 1.179399696046356080e-14
    1.318359375000000000e-01 3.019982724978188114e-14
    1.323242187500000000e-01 2.997695004880752680e-14
    1.328125000000000000e-01 1.199412047997720907e-14
    1.333007812500000000e-01 7.270954337185018248e-16
    1.337890625000000000e-01 6.254326513340741371e-15
    1.342773437500000000e-01 2.142040032190843822e-15
    1.347656250000000000e-01 2.102152767378363511e-15
    1.352539062500000000e-01 3.417008968066606909e-15
    1.357421875000000000e-01 1.650465180893346376e-15
    1.362304687500000000e-01 2.172439027618709005e-15
    1.367187500000000000e-01 5.672196689022288117e-15
    1.372070312500000000e-01 1.368282316972207283e-15
    1.376953125000000000e-01 1.127095111921713883e-15
    1.381835937500000000e-01 1.976635488869842262e-14
    1.386718750000000000e-01 3.493676232215650641e-15
    1.391601562500000000e-01 1.711977426211830939e-14
    1.396484375000000000e-01 1.356543642653065802e-14
    1.401367187500000000e-01 5.123967932556228716e-15
    1.406250000000000000e-01 5.798474557168380327e-15
    1.411132812500000000e-01 1.350644602892851895e-15
    1.416015625000000000e-01 1.443556787877425135e-14
    1.420898437500000000e-01 5.108552995851098881e-15
    1.425781250000000000e-01 5.558950543374358869e-15
    1.430664062500000000e-01 2.210013198821678868e-15
    1.435546875000000000e-01 6.834017936133213621e-16
    1.440429687500000000e-01 1.025380710355828786e-14
    1.445312500000000000e-01 2.109644684207592736e-14
    1.450195312500000000e-01 1.138993595477710320e-14
    1.455078125000000000e-01 1.293377064546864985e-14
    1.459960937500000000e-01 1.554869724185694397e-15
    1.464843750000000000e-01 6.441820359707306725e-15
    1.469726562500000000e-01 1.311359160315495992e-14
    1.474609375000000000e-01 9.549894585099521331e-15
    1.479492187500000000e-01 1.560310239247280227e-15
    1.484375000000000000e-01 3.776008098148363541e-15
    1.489257812500000000e-01 8.933253929483026949e-15
    1.494140625000000000e-01 3.108655446001025384e-15
    1.499023437500000000e-01 6.439293542825907934e-15
    1.503906250000000000e-01 1.902067138807519087e-15
    1.508789062500000000e-01 2.820043314726043282e-14
    1.513671875000000000e-01 1.579936011653730452e-15
    1.518554687500000000e-01 7.137892806269378168e-15
    1.523437500000000000e-01 7.830331940761290239e-15
    1.528320312500000000e-01 4.287338099826769609e-15
    1.533203125000000000e-01 6.043597339524654819e-15
    1.538085937500000000e-01 6.035226381854218264e-15
    1.542968750000000000e-01 8.670419348003189034e-15
    1.547851562500000000e-01 2.467008556381210338e-15
    1.552734375000000000e-01 6.272760089132134453e-15
    1.557617187500000000e-01 4.311326371230794639e-15
    1.562500000000000000e-01 1.043610565872492456e-14
    1.567382812500000000e-01 1.132618798752428697e-14
    1.572265625000000000e-01 2.089882417850779218e-14
    1.577148437500000000e-01 9.113343653663972574e-15
    1.582031250000000000e-01 6.733816689192505448e-15
    1.586914062500000000e-01 1.002780369020758115e-14
    1.591796875000000000e-01 1.399311183843363184e-14
    1.596679687500000000e-01 1.354574463297092969e-14
    1.601562500000000000e-01 3.885780586188047891e-16
    1.606445312500000000e-01 6.930284334219548631e-15
    1.611328125000000000e-01 3.477320601100913927e-15
    1.616210937500000000e-01 9.105351846358367990e-15
    1.621093750000000000e-01 1.402250027541939487e-14
    1.625976562500000000e-01 1.538255593353462260e-14
    1.630859375000000000e-01 5.126297777653474961e-15
    1.635742187500000000e-01 6.979092438026980707e-15
    1.640625000000000000e-01 1.355029361962690082e-14
    1.645507812500000000e-01 2.256623886684329721e-15
    1.650390625000000000e-01 8.800585761672940145e-15
    1.655273437500000000e-01 1.667555814545301627e-14
    1.660156250000000000e-01 1.621187585554863247e-14
    1.665039062500000000e-01 2.110929679626668250e-15
    1.669921875000000000e-01 7.556860060039143555e-15
    1.674804687500000000e-01 1.755263677219207265e-14
    1.679687500000000000e-01 9.134620956918018992e-15
    1.684570312500000000e-01 1.398936768885344509e-14
    1.689453125000000000e-01 3.108624468950438313e-15
    1.694335937500000000e-01 1.349966401043550941e-14
    1.699218750000000000e-01 6.084883777678105163e-15
    1.704101562500000000e-01 7.995641408852831803e-15
    1.708984375000000000e-01 1.273811594446465368e-15
    1.713867187500000000e-01 1.404607644515109477e-15
    1.718750000000000000e-01 9.998519949536275829e-15
    1.723632812500000000e-01 1.622128188704307208e-14
    1.728515625000000000e-01 1.563208211799862813e-15
    1.733398437500000000e-01 4.314206714513421272e-15
    1.738281250000000000e-01 1.624263897397498351e-14
    1.743164062500000000e-01 3.372159658681658037e-15
    1.748046875000000000e-01 3.787085305332171805e-15
    1.752929687500000000e-01 2.608581162147151260e-15
    1.757812500000000000e-01 3.333010127830399475e-15
    1.762695312500000000e-01 6.439667394791472954e-15
    1.767578125000000000e-01 9.155133597044474904e-16
    1.772460937500000000e-01 4.444013503773865967e-15
    1.777343750000000000e-01 1.088168129499243434e-14
    1.782226562500000000e-01 2.021589310911025389e-15
    1.787109375000000000e-01 9.325966338003076151e-15
    1.791992187500000000e-01 2.443640032298483745e-14
    1.796875000000000000e-01 7.771759423958948939e-15
    1.801757812500000000e-01 4.229880516439846202e-15
    1.806640625000000000e-01 2.420289774531404090e-14
    1.811523437500000000e-01 1.190662434136327530e-15
    1.816406250000000000e-01 1.311359160315495992e-14
    1.821289062500000000e-01 1.354848131579770973e-14
    1.826171875000000000e-01 2.475425479398818274e-15
    1.831054687500000000e-01 4.475452091311809617e-16
    1.835937500000000000e-01 1.707870282186111684e-15
    1.840820312500000000e-01 1.117226564738490085e-15
    1.845703125000000000e-01 7.386582113839281530e-16
    1.850585937500000000e-01 1.006139616066548115e-14
    1.855468750000000000e-01 1.224175859203464485e-14
    1.860351562500000000e-01 1.554312234475219157e-15
    1.865234375000000000e-01 1.532117830317689168e-14
    1.870117187500000000e-01 1.266250608979445583e-14
    1.875000000000000000e-01 8.714057348636292924e-15
    1.879882812500000000e-01 5.937617635885202974e-15
    1.884765625000000000e-01 5.342227333322895641e-15
    1.889648437500000000e-01 1.044675768976418324e-14
    1.894531250000000000e-01 1.399772870226380105e-14
    1.899414062500000000e-01 3.336331024730679863e-15
    1.904296875000000000e-01 7.343553075983897516e-15
    1.909179687500000000e-01 9.155133597044474904e-16
    1.914062500000000000e-01 1.558272272063976227e-15
    1.918945312500000000e-01 2.035829374068792600e-15
    1.923828125000000000e-01 9.112720206563214912e-15
    1.928710937500000000e-01 8.471875133198489401e-15
    1.933593750000000000e-01 1.002664166593250188e-15
    1.938476562500000000e-01 1.849081780308989064e-15
    1.943359375000000000e-01 5.715290213872369670e-15
    1.948242187500000000e-01 3.784948784109239884e-15
    1.953125000000000000e-01 4.002966042486721070e-15
    1.958007812500000000e-01 1.265702941128311520e-14
    1.962890625000000000e-01 4.885158720030041519e-15
    1.967773437500000000e-01 4.358973164902618406e-15
    1.972656250000000000e-01 4.535638135253593556e-15
    1.977539062500000000e-01 2.888714119299626416e-15
    1.982421875000000000e-01 7.842804357617355646e-15
    1.987304687500000000e-01 6.011629581106740595e-15
    1.992187500000000000e-01 1.021948082244276775e-14
    1.997070312500000000e-01 1.576590602228498981e-14
    2.001953125000000000e-01 3.830696806753265735e-15
    2.006835937500000000e-01 5.790214889958144398e-15
    2.011718750000000000e-01 9.326131546653067161e-15
    2.016601562500000000e-01 9.994792028472983484e-15
    2.021484375000000000e-01 9.105616237841494065e-15
    2.026367187500000000e-01 1.401876397494309543e-14
    2.031250000000000000e-01 2.115441045923563761e-15
    2.036132812500000000e-01 5.367403755365946778e-15
    2.041015625000000000e-01 1.376679348473441101e-14
    2.045898437500000000e-01 3.980409864260412482e-15
    2.050781250000000000e-01 2.371437420133773559e-16
    2.055664062500000000e-01 7.424032808957265855e-15
    2.060546875000000000e-01 4.869047117909577206e-15
    2.065429687500000000e-01 5.998351708681505597e-15
    2.070312500000000000e-01 8.353748174915216428e-15
    2.075195312500000000e-01 2.371437420133773657e-15
    2.080078125000000000e-01 1.025503728902308174e-14
    2.084960937500000000e-01 1.612751806663059301e-15
    2.089843750000000000e-01 4.445140139234677384e-15
    2.094726562500000000e-01 3.777843810016715149e-15
    2.099609375000000000e-01 1.621533843222146466e-14
    2.104492187500000000e-01 2.448947906106181849e-15
    2.109375000000000000e-01 9.155133597044474904e-16
    2.114257812500000000e-01 1.843103977834127071e-14
    2.119140625000000000e-01 1.421475730715708449e-14
    2.124023437500000000e-01 1.757404167250089811e-14
    2.128906250000000000e-01 3.776008098148363541e-15
    2.133789062500000000e-01 4.934017112762420676e-15
    2.138671875000000000e-01 4.681486131043110162e-15
    2.143554687500000000e-01 2.363994695346933852e-15
    2.148437500000000000e-01 7.707858776888524334e-15
    2.153320312500000000e-01 1.287877401570423989e-14
    2.158203125000000000e-01 6.883606584323950613e-15
    2.163085937500000000e-01 4.667580971327958815e-15
    2.167968750000000000e-01 1.088338024975331266e-14
    2.172851562500000000e-01 6.883508658873537344e-15
    2.177734375000000000e-01 1.404333387430680490e-15
    2.182617187500000000e-01 1.166477391855316688e-15
    2.187500000000000000e-01 9.270237603993315839e-15
    2.192382812500000000e-01 2.245673074910499295e-15
    2.197265625000000000e-01 4.663680097085769598e-15
    2.202148437500000000e-01 2.673771110915334099e-15
    2.207031250000000000e-01 2.299696420679771037e-15
    2.211914062500000000e-01 3.775166431889532810e-16
    2.216796875000000000e-01 6.482754237394994236e-15
    2.221679687500000000e-01 1.354478488597775748e-14
    2.226562500000000000e-01 1.521311938482749613e-15
    2.231445312500000000e-01 2.221139830254354462e-15
    2.236328125000000000e-01 9.104505742017335142e-15
    2.241210937500000000e-01 7.558809476046074082e-15
    2.246093750000000000e-01 1.177020501506293229e-14
    2.250976562500000000e-01 6.448633339879360505e-15
    2.255859375000000000e-01 9.549894585099521331e-15
    2.260742187500000000e-01 3.331391796911832365e-15
    2.265625000000000000e-01 1.777822076433316824e-14
    2.270507812500000000e-01 8.001745196339516964e-15
    2.275390625000000000e-01 7.920071861333852356e-15
    2.280273437500000000e-01 1.551894131523229375e-15
    2.285156250000000000e-01 9.226380847435023595e-16
    2.290039062500000000e-01 4.224686731655424039e-15
    2.294921875000000000e-01 1.043632711024031173e-14
    2.299804687500000000e-01 4.219418087711864559e-15
    2.304687500000000000e-01 1.399057225805876640e-14
    2.309570312500000000e-01 5.876731094387963197e-15
    2.314453125000000000e-01 1.689948200940753338e-14
    2.319335937500000000e-01 1.088107066832910248e-14
    2.324218750000000000e-01 5.121787440582600220e-15
    2.329101562500000000e-01 7.106525027514804195e-15
    2.333984375000000000e-01 5.232275697387866064e-15
    2.338867187500000000e-01 4.227967759080545104e-15
    2.343750000000000000e-01 4.230904852168996818e-15
    2.348632812500000000e-01 8.665620087254605263e-15
    2.353515625000000000e-01 4.119155594299825270e-16
    2.358398437500000000e-01 6.060638241914242900e-15
    2.363281250000000000e-01 4.679099444101834476e-15
    2.368164062500000000e-01 7.327682229021406585e-15
    2.373046875000000000e-01 6.249936890246326270e-15
    2.377929687500000000e-01 8.235329988933309830e-15
    2.382812500000000000e-01 2.083702585933651044e-15
    2.387695312500000000e-01 7.109817020454387602e-15
    2.392578125000000000e-01 9.888505689155008695e-15
    2.397460937500000000e-01 1.399874682196076931e-14
    2.402343750000000000e-01 4.692662675296792670e-15
    2.407226562500000000e-01 1.862934716995149945e-15
    2.412109375000000000e-01 1.265730330148904851e-14
    2.416992187500000000e-01 8.569778374224715084e-15
    2.421875000000000000e-01 2.021528338400635157e-14
    2.426757812500000000e-01 7.327682229021406585e-15
    2.431640625000000000e-01 1.225791303726803257e-14
    2.436523437500000000e-01 7.105915231829363091e-15
    2.441406250000000000e-01 2.121078110322338515e-15
    2.446289062500000000e-01 9.226380847435023595e-16
    2.451171875000000000e-01 7.384495950664486657e-15
    2.456054687500000000e-01 2.021703629411681887e-14
    2.460937500000000000e-01 7.539714118087579937e-15
    2.465820312500000000e-01 1.976292488772568047e-14
    2.470703125000000000e-01 8.260583434213063116e-15
    2.475585937500000000e-01 3.648987429892790476e-15
    2.480468750000000000e-01 1.533113080959552829e-14
    2.485351562500000000e-01 5.845366398213445823e-15
    2.490234375000000000e-01 2.244300466416192165e-14
    2.495117187500000000e-01 1.271011422982505450e-15
    2.500000000000000000e-01 8.675782044665595911e-15
};


==> plots/supersonic_invariants/momentum/im.tex <==
\addplot[very thick, seabornred, dashed] table {
    0.000000000000000000e+00 0.000000000000000000e+00
    4.882812500000000000e-04 7.660538869913580129e-14
    9.765625000000000000e-04 2.013944566670033964e-13
    1.464843750000000000e-03 3.608224830031759261e-13
    1.953125000000000000e-03 5.737632591262809001e-13
    2.441406250000000000e-03 8.817391261572994254e-13
    2.929687500000000000e-03 1.211919453680820880e-12
    3.417968750000000000e-03 1.618039036088703142e-12
    3.906250000000000000e-03 2.017497280348834465e-12
    4.394531250000000000e-03 2.455369241260996205e-12
    4.882812500000000000e-03 2.872146964705279970e-12
    5.371093750000000000e-03 3.253175506756633695e-12
    5.859375000000000000e-03 3.660405312189141114e-12
    6.347656250000000000e-03 3.999467423909663921e-12
    6.835937500000000000e-03 4.163114297739411995e-12
    7.324218750000000000e-03 4.202194148206217506e-12
    7.812500000000000000e-03 4.099609540730853041e-12
    8.300781250000000000e-03 3.698152895026396436e-12
    8.789062500000000000e-03 3.054223540743805643e-12
    9.277343750000000000e-03 1.952660255710725323e-12
    9.765625000000000000e-03 5.024869409453482736e-13
    1.025390625000000000e-02 1.531441640167940932e-12
    1.074218750000000000e-02 4.340749981679437042e-12
    1.123046875000000000e-02 7.856382211457457743e-12
    1.171875000000000000e-02 1.241917679806192609e-11
    1.220703125000000000e-02 1.804978388975087000e-11
    1.269531250000000000e-02 2.517785979705422506e-11
    1.318359375000000000e-02 3.384958979779639776e-11
    1.367187500000000000e-02 4.458033942000838579e-11
    1.416015625000000000e-02 5.755684817643214046e-11
    1.464843750000000000e-02 7.332978668728173943e-11
    1.513671875000000000e-02 9.224976338373380713e-11
    1.562500000000000000e-02 1.150393114102143954e-10
    1.611328125000000000e-02 1.422946205309472134e-10
    1.660156250000000000e-02 1.748805544821152580e-10
    1.708984375000000000e-02 2.136082422055096686e-10
    1.757812500000000000e-02 2.597662085435104018e-10
    1.806640625000000000e-02 3.144966509438518187e-10
    1.855468750000000000e-02 3.793418912323431869e-10
    1.904296875000000000e-02 4.560940514153344338e-10
    1.953125000000000000e-02 5.468447916712193546e-10
    2.001953125000000000e-02 6.539475627675983560e-10
    2.050781250000000000e-02 7.803959700680707101e-10
    2.099609375000000000e-02 9.293914526864455183e-10
    2.148437500000000000e-02 1.104896618642214889e-09
    2.197265625000000000e-02 1.311394992598025055e-09
    2.246093750000000000e-02 1.554219197785755568e-09
    2.294921875000000000e-02 1.839493668498448642e-09
    2.343750000000000000e-02 2.174410651534230965e-09
    2.392578125000000000e-02 2.567242418649584579e-09
    2.441406250000000000e-02 3.027685657741585601e-09
    2.490234375000000000e-02 3.566786643816044489e-09
    2.539062500000000000e-02 4.197436398456488860e-09
    2.587890625000000000e-02 4.934394892686100320e-09
    2.636718750000000000e-02 5.794550173021661976e-09
    2.685546875000000000e-02 6.797340912356730769e-09
    2.734375000000000000e-02 7.964793491410659954e-09
    2.783203125000000000e-02 9.322010496859434170e-09
    2.832031250000000000e-02 1.089752776906038889e-08
    2.880859375000000000e-02 1.272332750268390100e-08
    2.929687500000000000e-02 1.483553369041601400e-08
    2.978515625000000000e-02 1.727440701593252470e-08
    3.027343750000000000e-02 2.008484534243848429e-08
    3.076171875000000000e-02 2.331678095046640919e-08
    3.125000000000000000e-02 2.702498069773184852e-08
    3.173828125000000000e-02 3.126990244517457995e-08
    3.222656250000000000e-02 3.611728427443949840e-08
    3.271484375000000000e-02 4.163879996355035473e-08
    3.320312500000000000e-02 4.791156271721774829e-08
    3.369140625000000000e-02 5.501870692370403049e-08
    3.417968750000000000e-02 6.304897670617037875e-08
    3.466796875000000000e-02 7.209648411610203311e-08
    3.515625000000000000e-02 8.226098602293063777e-08
    3.564453125000000000e-02 9.364702813208225507e-08
    3.613281250000000000e-02 1.063640089338235839e-07
    3.662109375000000000e-02 1.205257813552407242e-07
    3.710937500000000000e-02 1.362499577606257617e-07
    3.759765625000000000e-02 1.536578493332996231e-07
    3.808593750000000000e-02 1.728738621142866805e-07
    3.857421875000000000e-02 1.940249598764154371e-07
    3.906250000000000000e-02 2.172406132761039999e-07
    3.955078125000000000e-02 2.426520422371680752e-07
    4.003906250000000000e-02 2.703921286872912333e-07
    4.052734375000000000e-02 3.005950923729017177e-07
    4.101562500000000000e-02 3.333963376483950469e-07
    4.150390625000000000e-02 3.689319574284866121e-07
    4.199218750000000000e-02 4.073388284453471897e-07
    4.248046875000000000e-02 4.487541176434461931e-07
    4.296875000000000000e-02 4.933155506314790273e-07
    4.345703125000000000e-02 5.411604775407141688e-07
    4.394531250000000000e-02 5.924261741174774443e-07
    4.443359375000000000e-02 6.472490354791915479e-07
    4.492187500000000000e-02 7.057641528973590539e-07
    4.541015625000000000e-02 7.681048830310288622e-07
    4.589843750000000000e-02 8.344019810646585711e-07
    4.638671875000000000e-02 9.047826827757177170e-07
    4.687500000000000000e-02 9.793700015414685822e-07
    4.736328125000000000e-02 1.058281383414794163e-06
    4.785156250000000000e-02 1.141627923084698182e-06
    4.833984375000000000e-02 1.229513043154994989e-06
    4.882812500000000000e-02 1.322031435213588679e-06
    4.931640625000000000e-02 1.419267541047375403e-06
    4.980468750000000000e-02 1.521295441175851693e-06
    5.029296875000000000e-02 1.628176443224660375e-06
    5.078125000000000000e-02 1.739959730517881553e-06
    5.126953125000000000e-02 1.856680524880971461e-06
    5.175781250000000000e-02 1.978360009813329157e-06
    5.224609375000000000e-02 2.105005517005764659e-06
    5.273437500000000000e-02 2.236608147354601783e-06
    5.322265625000000000e-02 2.373148363599142385e-06
    5.371093750000000000e-02 2.514585800916790959e-06
    5.419921875000000000e-02 2.660876442295290190e-06
    5.468750000000000000e-02 2.811950641889993108e-06
    5.517578125000000000e-02 2.967740951209663081e-06
    5.566406250000000000e-02 3.128153721609905347e-06
    5.615234375000000000e-02 3.293101984658264314e-06
    5.664062500000000000e-02 3.462469870152418139e-06
    5.712890625000000000e-02 3.636159371378511196e-06
    5.761718750000000000e-02 3.814036471760928748e-06
    5.810546875000000000e-02 3.995992254202107574e-06
    5.859375000000000000e-02 4.181888194620952959e-06
    5.908203125000000000e-02 4.371603589570227655e-06
    5.957031250000000000e-02 4.564996026079626290e-06
    6.005859375000000000e-02 4.761951562626265400e-06
    6.054687500000000000e-02 4.962311030975996573e-06
    6.103515625000000000e-02 5.165975734966465893e-06
    6.152343750000000000e-02 5.372786513468952307e-06
    6.201171875000000000e-02 5.582636080303515769e-06
    6.250000000000000000e-02 5.795385167317590458e-06
    6.298828125000000000e-02 6.010926283162021377e-06
    6.347656250000000000e-02 6.229110065536502816e-06
    6.396484375000000000e-02 6.449858453771994959e-06
    6.445312500000000000e-02 6.673015507274726588e-06
    6.494140625000000000e-02 6.898484688599992865e-06
    6.542968750000000000e-02 7.126170355142846802e-06
    6.591796875000000000e-02 7.355917140960954725e-06
    6.640625000000000000e-02 7.587665177499758329e-06
    6.689453125000000000e-02 7.821278725117508657e-06
    6.738281250000000000e-02 8.056649264842619118e-06
    6.787109375000000000e-02 8.293689833793749244e-06
    6.835937500000000000e-02 8.532283106044147303e-06
    6.884765625000000000e-02 8.772320975403147258e-06
    6.933593750000000000e-02 9.013705634108859499e-06
    6.982421875000000000e-02 9.256356217068884007e-06
    7.031250000000000000e-02 9.500103073101229256e-06
    7.080078125000000000e-02 9.744937346622961627e-06
    7.128906250000000000e-02 9.990692267258793891e-06
    7.177734375000000000e-02 1.023724868054465276e-05
    7.226562500000000000e-02 1.048462794162041689e-05
    7.275390625000000000e-02 1.073254962546954516e-05
    7.324218750000000000e-02 1.098107389996272332e-05
    7.373046875000000000e-02 1.123005134040511166e-05
    7.421875000000000000e-02 1.147930674672004159e-05
    7.470703125000000000e-02 1.172892175782536128e-05
    7.519531250000000000e-02 1.197861908930342167e-05
    7.568359375000000000e-02 1.222842434689397351e-05
    7.617187500000000000e-02 1.247824492200955149e-05
    7.666015625000000000e-02 1.272790350603791865e-05
    7.714843750000000000e-02 1.297745527484295280e-05
    7.763671875000000000e-02 1.322669334058446111e-05
    7.812500000000000000e-02 1.347560693809590759e-05
    7.861328125000000000e-02 1.372413112266102075e-05
    7.910156250000000000e-02 1.397211025611078128e-05
    7.958984375000000000e-02 1.421958913949694647e-05
    8.007812500000000000e-02 1.446640495128548309e-05
    8.056640625000000000e-02 1.471251251561334072e-05
    8.105468750000000000e-02 1.495791359396037024e-05
    8.154296875000000000e-02 1.520243457631131889e-05
    8.203125000000000000e-02 1.544609912862426881e-05
    8.251953125000000000e-02 1.568885521896490332e-05
    8.300781250000000000e-02 1.593056314619367697e-05
    8.349609375000000000e-02 1.617126273112390322e-05
    8.398437500000000000e-02 1.641088425974324139e-05
    8.447265625000000000e-02 1.664931310996209390e-05
    8.496093750000000000e-02 1.688658581877611198e-05
    8.544921875000000000e-02 1.712264883635405965e-05
    8.593750000000000000e-02 1.735738129671204888e-05
    8.642578125000000000e-02 1.759082651675569764e-05
    8.691406250000000000e-02 1.782296011287876070e-05
    8.740234375000000000e-02 1.805362969165003051e-05
    8.789062500000000000e-02 1.828290246019825815e-05
    8.837890625000000000e-02 1.851078241399406465e-05
    8.886718750000000000e-02 1.873707601895979735e-05
    8.935546875000000000e-02 1.896188224037587133e-05
    8.984375000000000000e-02 1.918522719535076249e-05
    9.033203125000000000e-02 1.940688722168459890e-05
    9.082031250000000000e-02 1.962697890589559790e-05
    9.130859375000000000e-02 1.984554784772996072e-05
    9.179687500000000000e-02 2.006236967022623219e-05
    9.228515625000000000e-02 2.027754303735029850e-05
    9.277343750000000000e-02 2.049113227586829566e-05
    9.326171875000000000e-02 2.070295767064855852e-05
    9.375000000000000000e-02 2.091305537255117031e-05
    9.423828125000000000e-02 2.112149955801889689e-05
    9.472656250000000000e-02 2.132820518307987356e-05
    9.521484375000000000e-02 2.153311924679712774e-05
    9.570312500000000000e-02 2.173629725765735543e-05
    9.619140625000000000e-02 2.193778001791102383e-05
    9.667968750000000000e-02 2.213744551604612809e-05
    9.716796875000000000e-02 2.233529001327561048e-05
    9.765625000000000000e-02 2.253145901298658771e-05
    9.814453125000000000e-02 2.272583512130665895e-05
    9.863281250000000000e-02 2.291833781842278484e-05
    9.912109375000000000e-02 2.310912840131074120e-05
    9.960937500000000000e-02 2.329817571222747574e-05
    1.000976562500000000e-01 2.348537086871438362e-05
    1.005859375000000000e-01 2.367077532250405625e-05
    1.010742187500000000e-01 2.385445456520862706e-05
    1.015625000000000000e-01 2.403637274928094314e-05
    1.020507812500000000e-01 2.421645107664183172e-05
    1.025390625000000000e-01 2.439476026783182760e-05
    1.030273437500000000e-01 2.457139362244120662e-05
    1.035156250000000000e-01 2.474622988479779906e-05
    1.040039062500000000e-01 2.491924768999176365e-05
    1.044921875000000000e-01 2.509058470767655535e-05
    1.049804687500000000e-01 2.526022042248499133e-05
    1.054687500000000000e-01 2.542807829986060142e-05
    1.059570312500000000e-01 2.559418553671477525e-05
    1.064453125000000000e-01 2.575862623555025266e-05
    1.069335937500000000e-01 2.592140853896474084e-05
    1.074218750000000000e-01 2.608243569057755451e-05
    1.079101562500000000e-01 2.624174994525496629e-05
    1.083984375000000000e-01 2.639946759730449344e-05
    1.088867187500000000e-01 2.655553327013393528e-05
    1.093750000000000000e-01 2.670989041986260304e-05
    1.098632812500000000e-01 2.686260269801898914e-05
    1.103515625000000000e-01 2.701373759950165265e-05
    1.108398437500000000e-01 2.716328054686023563e-05
    1.113281250000000000e-01 2.731116396170740757e-05
    1.118164062500000000e-01 2.745743839627223792e-05
    1.123046875000000000e-01 2.760220127218104835e-05
    1.127929687500000000e-01 2.774540812700010406e-05
    1.132812500000000000e-01 2.788701236222657087e-05
    1.137695312500000000e-01 2.802706739246652035e-05
    1.142578125000000000e-01 2.816563811958161523e-05
    1.147460937500000000e-01 2.830272466458616520e-05
    1.152343750000000000e-01 2.843826875187360770e-05
    1.157226562500000000e-01 2.857229949415618364e-05
    1.162109375000000000e-01 2.870490703488215445e-05
    1.166992187500000000e-01 2.883608147108418507e-05
    1.171875000000000000e-01 2.896578018973805513e-05
    1.176757812500000000e-01 2.909402178352671342e-05
    1.181640625000000000e-01 2.922086816448121738e-05
    1.186523437500000000e-01 2.934635269324914475e-05
    1.191406250000000000e-01 2.947043040890662269e-05
    1.196289062500000000e-01 2.959309409367172350e-05
    1.201171875000000000e-01 2.971441312182854233e-05
    1.206054687500000000e-01 2.983441903303685194e-05
    1.210937500000000000e-01 2.995309291731196311e-05
    1.215820312500000000e-01 3.007041666247545209e-05
    1.220703125000000000e-01 3.018642419894135287e-05
    1.225585937500000000e-01 3.030117531355180915e-05
    1.230468750000000000e-01 3.041466320530261669e-05
    1.235351562500000000e-01 3.052686066684628940e-05
    1.240234375000000000e-01 3.063779071754701988e-05
    1.245117187500000000e-01 3.074749774034657435e-05
    1.250000000000000000e-01 3.085600704944013728e-05
    1.254882812500000000e-01 3.096329998486524460e-05
    1.259765625000000000e-01 3.106936840424623369e-05
    1.264648437500000000e-01 3.117425649712401992e-05
    1.269531250000000000e-01 3.127799702018485561e-05
    1.274414062500000000e-01 3.138058754603711975e-05
    1.279296875000000000e-01 3.148201798564009835e-05
    1.284179687500000000e-01 3.158230058097899473e-05
    1.289062500000000000e-01 3.168147765508777525e-05
    1.293945312500000000e-01 3.177956647859581096e-05
    1.298828125000000000e-01 3.187655491831975496e-05
    1.303710937500000000e-01 3.197244705566149037e-05
    1.308593750000000000e-01 3.206726739346521526e-05
    1.313476562500000000e-01 3.216104634407024321e-05
    1.318359375000000000e-01 3.225379133131589526e-05
    1.323242187500000000e-01 3.234549214781168303e-05
    1.328125000000000000e-01 3.243616244152924821e-05
    1.333007812500000000e-01 3.252582949220261810e-05
    1.337890625000000000e-01 3.261451078362398448e-05
    1.342773437500000000e-01 3.270220930340350662e-05
    1.347656250000000000e-01 3.278892221536544582e-05
    1.352539062500000000e-01 3.287466689827489574e-05
    1.357421875000000000e-01 3.295946867076793296e-05
    1.362304687500000000e-01 3.304333772513601275e-05
    1.367187500000000000e-01 3.312627633245135428e-05
    1.372070312500000000e-01 3.320828875619241671e-05
    1.376953125000000000e-01 3.328939215085924275e-05
    1.381835937500000000e-01 3.336960739219740901e-05
    1.386718750000000000e-01 3.344894060863801144e-05
    1.391601562500000000e-01 3.352739459572262604e-05
    1.396484375000000000e-01 3.360497783377880410e-05
    1.401367187500000000e-01 3.368170581152796217e-05
    1.406250000000000000e-01 3.375759498669417269e-05
    1.411132812500000000e-01 3.383265132961277288e-05
    1.416015625000000000e-01 3.390687909621270535e-05
    1.420898437500000000e-01 3.398028894174842662e-05
    1.425781250000000000e-01 3.405289446267723008e-05
    1.430664062500000000e-01 3.412470909469611513e-05
    1.435546875000000000e-01 3.419573883212123633e-05
    1.440429687500000000e-01 3.426598842470873763e-05
    1.445312500000000000e-01 3.433546885389660019e-05
    1.450195312500000000e-01 3.440419176259368328e-05
    1.455078125000000000e-01 3.447216767615834954e-05
    1.459960937500000000e-01 3.453940376862973949e-05
    1.464843750000000000e-01 3.460590560711018782e-05
    1.469726562500000000e-01 3.467168362769612600e-05
    1.474609375000000000e-01 3.473674874254761846e-05
    1.479492187500000000e-01 3.480111001907815194e-05
    1.484375000000000000e-01 3.486477502923079896e-05
    1.489257812500000000e-01 3.492775008395732073e-05
    1.494140625000000000e-01 3.499004418583417930e-05
    1.499023437500000000e-01 3.505166719874885928e-05
    1.503906250000000000e-01 3.511262685740312861e-05
    1.508789062500000000e-01 3.517293054855485934e-05
    1.513671875000000000e-01 3.523258489712688402e-05
    1.518554687500000000e-01 3.529159813409066260e-05
    1.523437500000000000e-01 3.534997924625749022e-05
    1.528320312500000000e-01 3.540773557708654096e-05
    1.533203125000000000e-01 3.546487473671255941e-05
    1.538085937500000000e-01 3.552140371199108415e-05
    1.542968750000000000e-01 3.557732968029192477e-05
    1.547851562500000000e-01 3.563266100314876894e-05
    1.552734375000000000e-01 3.568740471249221002e-05
    1.557617187500000000e-01 3.574156752184087793e-05
    1.562500000000000000e-01 3.579515621532358693e-05
    1.567382812500000000e-01 3.584817754709312965e-05
    1.572265625000000000e-01 3.590063882863425704e-05
    1.577148437500000000e-01 3.595254675547998602e-05
    1.582031250000000000e-01 3.600390802005470903e-05
    1.586914062500000000e-01 3.605472921641705852e-05
    1.591796875000000000e-01 3.610501668660504038e-05
    1.596679687500000000e-01 3.615477744811634864e-05
    1.601562500000000000e-01 3.620401806792017396e-05
    1.606445312500000000e-01 3.625274447904835995e-05
    1.611328125000000000e-01 3.630096314477526676e-05
    1.616210937500000000e-01 3.634868013935310671e-05
    1.621093750000000000e-01 3.639590144244309045e-05
    1.625976562500000000e-01 3.644263322066798594e-05
    1.630859375000000000e-01 3.648888122431692693e-05
    1.635742187500000000e-01 3.653465145392331692e-05
    1.640625000000000000e-01 3.657994952166454539e-05
    1.645507812500000000e-01 3.662478119470513604e-05
    1.650390625000000000e-01 3.666915249267432841e-05
    1.655273437500000000e-01 3.671306882035985097e-05
    1.660156250000000000e-01 3.675653568868675336e-05
    1.665039062500000000e-01 3.679955881064067569e-05
    1.669921875000000000e-01 3.684214347687841951e-05
    1.674804687500000000e-01 3.688429489634437175e-05
    1.679687500000000000e-01 3.692601852911536753e-05
    1.684570312500000000e-01 3.696731946445375172e-05
    1.689453125000000000e-01 3.700820273078164746e-05
    1.694335937500000000e-01 3.704867336917772036e-05
    1.699218750000000000e-01 3.708873636498744020e-05
    1.704101562500000000e-01 3.712839681990764973e-05
    1.708984375000000000e-01 3.716765935957155875e-05
    1.713867187500000000e-01 3.720652900529586304e-05
    1.718750000000000000e-01 3.724501047952522015e-05
    1.723632812500000000e-01 3.728310850403815380e-05
    1.728515625000000000e-01 3.732082764895672256e-05
    1.733398437500000000e-01 3.735817254280071609e-05
    1.738281250000000000e-01 3.739514777723051964e-05
    1.743164062500000000e-01 3.743175764170381115e-05
    1.748046875000000000e-01 3.746800661796889642e-05
    1.752929687500000000e-01 3.750389894197070362e-05
    1.757812500000000000e-01 3.753943892870204024e-05
    1.762695312500000000e-01 3.757463065356958509e-05
    1.767578125000000000e-01 3.760947848507889546e-05
    1.772460937500000000e-01 3.764398645333955074e-05
    1.777343750000000000e-01 3.767815869393231765e-05
    1.782226562500000000e-01 3.771199911462019827e-05
    1.787109375000000000e-01 3.774551153967742323e-05
    1.791992187500000000e-01 3.777869984711301754e-05
    1.796875000000000000e-01 3.781156798043916467e-05
    1.801757812500000000e-01 3.784412009899540408e-05
    1.806640625000000000e-01 3.787636015895046171e-05
    1.811523437500000000e-01 3.790829144945107032e-05
    1.816406250000000000e-01 3.793991706535493336e-05
    1.821289062500000000e-01 3.797124033977361535e-05
    1.826171875000000000e-01 3.800226510830562177e-05
    1.831054687500000000e-01 3.803299585780628433e-05
    1.835937500000000000e-01 3.806343692258629119e-05
    1.840820312500000000e-01 3.809359198214679054e-05
    1.845703125000000000e-01 3.812346267229038688e-05
    1.850585937500000000e-01 3.815305058219031764e-05
    1.855468750000000000e-01 3.818235931962732366e-05
    1.860351562500000000e-01 3.821139369519777063e-05
    1.865234375000000000e-01 3.824016080966607944e-05
    1.870117187500000000e-01 3.826866652834048921e-05
    1.875000000000000000e-01 3.829691198653506490e-05
    1.879882812500000000e-01 3.832489429722585328e-05
    1.884765625000000000e-01 3.835261608653439680e-05
    1.889648437500000000e-01 3.838008083301147622e-05
    1.894531250000000000e-01 3.840729622295313561e-05
    1.899414062500000000e-01 3.843427752614481108e-05
    1.904296875000000000e-01 3.846103039673032242e-05
    1.909179687500000000e-01 3.848754343849236648e-05
    1.914062500000000000e-01 3.851381556518873595e-05
    1.918945312500000000e-01 3.853984910828778254e-05
    1.923828125000000000e-01 3.856563863702255901e-05
    1.928710937500000000e-01 3.859120665916648818e-05
    1.933593750000000000e-01 3.861657545956020954e-05
    1.938476562500000000e-01 3.864172776535390597e-05
    1.943359375000000000e-01 3.866665304985694718e-05
    1.948242187500000000e-01 3.869135667722289895e-05
    1.953125000000000000e-01 3.871581524661493745e-05
    1.958007812500000000e-01 3.874003464243713779e-05
    1.962890625000000000e-01 3.876405037828156708e-05
    1.967773437500000000e-01 3.878786015576451973e-05
    1.972656250000000000e-01 3.881145083473036550e-05
    1.977539062500000000e-01 3.883482941602345306e-05
    1.982421875000000000e-01 3.885798342651014536e-05
    1.987304687500000000e-01 3.888090321013670803e-05
    1.992187500000000000e-01 3.890360668856729376e-05
    1.997070312500000000e-01 3.892610756439651709e-05
    2.001953125000000000e-01 3.894840996188086990e-05
    2.006835937500000000e-01 3.897051733159351272e-05
    2.011718750000000000e-01 3.899243445104616512e-05
    2.016601562500000000e-01 3.901416462959161890e-05
    2.021484375000000000e-01 3.903570962160429758e-05
    2.026367187500000000e-01 3.905706788009943864e-05
    2.031250000000000000e-01 3.907824002324922219e-05
    2.036132812500000000e-01 3.909922801037524209e-05
    2.041015625000000000e-01 3.912002972983330551e-05
    2.045898437500000000e-01 3.914065045074188731e-05
    2.050781250000000000e-01 3.916109966484171423e-05
    2.055664062500000000e-01 3.918137705638535806e-05
    2.060546875000000000e-01 3.920147853087030398e-05
    2.065429687500000000e-01 3.922140486745107069e-05
    2.070312500000000000e-01 3.924115593934018875e-05
    2.075195312500000000e-01 3.926073288540443684e-05
    2.080078125000000000e-01 3.928014002996249587e-05
    2.084960937500000000e-01 3.929938157010148814e-05
    2.089843750000000000e-01 3.931846170424080356e-05
    2.094726562500000000e-01 3.933738333428138390e-05
    2.099609375000000000e-01 3.935614893957328775e-05
    2.104492187500000000e-01 3.937476134008299766e-05
    2.109375000000000000e-01 3.939322164159264617e-05
    2.114257812500000000e-01 3.941152684316939769e-05
    2.119140625000000000e-01 3.942967563652644003e-05
    2.124023437500000000e-01 3.944766939345534240e-05
    2.128906250000000000e-01 3.946550953370930870e-05
    2.133789062500000000e-01 3.948319940283440133e-05
    2.138671875000000000e-01 3.950074276071191548e-05
    2.143554687500000000e-01 3.951814276703657924e-05
    2.148437500000000000e-01 3.953540228840424220e-05
    2.153320312500000000e-01 3.955252329279623780e-05
    2.158203125000000000e-01 3.956950670591652397e-05
    2.163085937500000000e-01 3.958635297718338109e-05
    2.167968750000000000e-01 3.960306194517038136e-05
    2.172851562500000000e-01 3.961963282006486509e-05
    2.177734375000000000e-01 3.963606674051156631e-05
    2.182617187500000000e-01 3.965236544134498331e-05
    2.187500000000000000e-01 3.966853135795034291e-05
    2.192382812500000000e-01 3.968456719727342374e-05
    2.197265625000000000e-01 3.970047555656996963e-05
    2.202148437500000000e-01 3.971625868404160542e-05
    2.207031250000000000e-01 3.973191837891576483e-05
    2.211914062500000000e-01 3.974745564905290962e-05
    2.216796875000000000e-01 3.976287094453745397e-05
    2.221679687500000000e-01 3.977816464639793992e-05
    2.226562500000000000e-01 3.979333687520458795e-05
    2.231445312500000000e-01 3.980838850403678464e-05
    2.236328125000000000e-01 3.982332059804249980e-05
    2.241210937500000000e-01 3.983813511587719347e-05
    2.246093750000000000e-01 3.985283397200944933e-05
    2.250976562500000000e-01 3.986741943418081746e-05
    2.255859375000000000e-01 3.988189341552761391e-05
    2.260742187500000000e-01 3.989625796707585437e-05
    2.265625000000000000e-01 3.991051428786640543e-05
    2.270507812500000000e-01 3.992466346858236648e-05
    2.275390625000000000e-01 3.993870611873617804e-05
    2.280273437500000000e-01 3.995264288136901598e-05
    2.285156250000000000e-01 3.996647432646938114e-05
    2.290039062500000000e-01 3.998020128004320384e-05
    2.294921875000000000e-01 3.999382499442205585e-05
    2.299804687500000000e-01 4.000734670150940531e-05
    2.304687500000000000e-01 4.002076831155498837e-05
    2.309570312500000000e-01 4.003409162023352508e-05
    2.314453125000000000e-01 4.004731845430598014e-05
    2.319335937500000000e-01 4.006045059634644190e-05
    2.324218750000000000e-01 4.007348962797863123e-05
    2.329101562500000000e-01 4.008643663766520149e-05
    2.333984375000000000e-01 4.009929261505895681e-05
    2.338867187500000000e-01 4.011205860465771877e-05
    2.343750000000000000e-01 4.012473512915448737e-05
    2.348632812500000000e-01 4.013732310226281186e-05
    2.353515625000000000e-01 4.014982351407958561e-05
    2.358398437500000000e-01 4.016223742753233239e-05
    2.363281250000000000e-01 4.017456632121607640e-05
    2.368164062500000000e-01 4.018681171014115705e-05
    2.373046875000000000e-01 4.019897522544724211e-05
    2.377929687500000000e-01 4.021105853913020667e-05
    2.382812500000000000e-01 4.022306321505020321e-05
    2.387695312500000000e-01 4.023499061989177505e-05
    2.392578125000000000e-01 4.024684212833307129e-05
    2.397460937500000000e-01 4.025861864831448145e-05
    2.402343750000000000e-01 4.027032113729234197e-05
    2.407226562500000000e-01 4.028195028649150800e-05
    2.412109375000000000e-01 4.029350706136192173e-05
    2.416992187500000000e-01 4.030499217466676498e-05
    2.421875000000000000e-01 4.031640653501256111e-05
    2.426757812500000000e-01 4.032775121287635045e-05
    2.431640625000000000e-01 4.033902734335015339e-05
    2.436523437500000000e-01 4.035023617587896183e-05
    2.441406250000000000e-01 4.036137899210423541e-05
    2.446289062500000000e-01 4.037245714627601956e-05
    2.451171875000000000e-01 4.038347177504064689e-05
    2.456054687500000000e-01 4.039442402570259105e-05
    2.460937500000000000e-01 4.040531495985710819e-05
    2.465820312500000000e-01 4.041614537531046381e-05
    2.470703125000000000e-01 4.042691624106531378e-05
    2.475585937500000000e-01 4.043762812933060502e-05
    2.480468750000000000e-01 4.044828180616022451e-05
    2.485351562500000000e-01 4.045887804848824487e-05
    2.490234375000000000e-01 4.046941750512900171e-05
    2.495117187500000000e-01 4.047990112066024437e-05
    2.500000000000000000e-01 4.049032975794730760e-05
};

